Hyperledger Fabric Blockchain and ROS 2 Integration for Autonomous Mobile Robots

In industrial applications, security and trust in the system are requirements for widespread adoption. Blockchain technologies have emerged as a potential solution to address identity management and secure data aggregation and control. However, the vast majority of works to date utilize Ethereum and smart contracts that are not scalable or well suited for industrial applications. This paper presents what is, to the best of our knowledge, the first integration of ROS 2 with the Hyperledger Fabric blockchain. With a framework that leverages Fabric smart contracts and ROS 2 through a Go application, we delve into the potential of using blockchain for controlling robots, and gathering and processing their data. We demonstrate the applicability of the proposed framework to an inventory management use-case where different robots are used to detect objects of interest in a given area. Designed to meet the requirements of distributed robotic systems, we show that the performance of the robots is not impacted significantly by the blockchain layer. At the same time, we provide examples for developing other applications that integrate Fabric smart contracts with ROS 2. Our results pave the way for further adoption of blockchain technologies in autonomous robotic systems for building trustable data sharing.

==> graphs/CPU_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
    %   at={(0.03,0.97)},
    %   anchor=north west,
      draw=white!80!black
    },
    legend pos=south east,
    tick align=outside,
    tick pos=both,
    x grid style={white},
    xmajorgrids,
    xtick style={color=white},
    xtick={-100,100},
    xticklabels={,},
    y grid style={white},
    ymajorgrids,
    ytick style={color=black},
    %
    %
    %
    %
    %
% axis background/.style={fill=gainsboro229},
% axis line style={gray},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
% tick align=outside,
% tick pos=left,
% x grid style={white},
% xlabel=\textcolor{dimgray85}{time (s)},
% xmajorgrids,
xmin=0, xmax=15,
% xtick style={color=dimgray85},
% y grid style={white},
ylabel=\textcolor{dimgray85}{CPU (\%)},
% ymajorgrids,
ymin=-10, %ymax=232.785,
ymax=110,
% ytick style={color=dimgray85}
]
% \addplot [semithick, chocolate2267451]
% table {%
% 0 0
% 1.001 176.8
% 2.002 187.9
% 3.003 177.8
% 4.004 215.7
% 5.005 183.8
% 6.007 192.8
% 7.008 195.8
% 8.009 180.8
% 9.01 195.8
% 10.011 188.8
% 11.013 187.8
% 12.013 171.9
% 13.015 221.7
% 14.016 188.7
% 15.017 193.8
% 16.018 196.9
% };
% \addlegendentry{YOLOX}
\addplot [semithick, steelblue52138189]
table {%
0 0
1 95
2.001 93.9
3.002 94.9
4.004 94.9
5.005 95.9
6.005 96
7.007 95.9
8.008 96.9
9.009 94.9
10.01 95
11.011 93.9
12.012 95.9
13.013 96.9
14.013 94.9
15.014 94.9
16.016 93.9
17.017 96.9
};
\addlegendentry{Fabric BT0.025_M100}
\addplot [semithick, mediumpurple152142213]
table {%
0 0
1.001 90.9
2.003 87.9
3.003 88
4.004 87
5.004 86
6.005 85.9
7.006 84.9
8.008 85.9
9.009 84.9
10.01 84.9
11.01 86
12.012 84.9
13.012 84.9
14.014 86.9
15.015 85.9
16.015 88.9
17.016 84
18.016 86
19.017 85.9
20.018 84.9
21.018 84.9
22.019 83.9
23.021 84.9
24.022 83.9
25.023 87.9
26.025 83.9
27.025 83
28.026 81.9
29.026 85.9
};
\addlegendentry{Fabric BT5_M5}
\addplot [semithick, gray119]
table {%
0 0
1 86
2.001 86
3.001 88
4.003 85.9
5.003 89.9
6.004 81.9
7.005 86
8.006 86.9
9.007 86.9
10.008 86
11.009 87.9
12.011 85.9
13.012 85.9
14.013 85.9
15.014 85.9
16.015 85.9
17.016 84.9
18.017 85.9
};
\addlegendentry{Fabric BT5_M100}
\addplot [semithick, chocolate2267451]
table {%
0 0
1 88
2.001 84.9
3.003 89.9
4.003 86.9
5.004 85.9
6.005 87.9
7.005 85
8.007 88.9
9.008 87.9
10.009 85.9
11.009 89
12.011 84.9
13.012 86.9
14.013 86.9
15.014 88
16.015 84.9
17.016 84.9
18.017 87.9
19.019 85.9
20.02 85.9
21.021 87.9
22.022 87
23.022 89
24.023 85.9
};
\addlegendentry{Fabric BT5_M1000}
\end{axis}

\end{tikzpicture}


==> graphs/CPU_plot_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    % axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
    %   at={(0.03,0.97)},
    %   anchor=north west,
      draw=white!80!black
    },
    legend pos=south east,
    tick align=outside,
    % tick pos=both,
    tick pos=left,
    x grid style={white},
    % x grid style={white!90!black},
    % xlabel=\textcolor{dimgray85}{time (s)},
    xmajorgrids,
    xmin=0, xmax=15,
    xtick style={color=white},
    xticklabels={,},
    y grid style={white},
    % y grid style={white!90!black},
    ylabel=\textcolor{dimgray85}{CPU (\%) -},
    ymajorgrids,
    ymin=-5, ymax=103,
    ytick style={color=black}
]
% \addplot [semithick, chocolate2267451]
% table {%
% 0 0
% 1.001 176.8
% 2.002 187.9
% 3.003 177.8
% 4.004 215.7
% 5.005 183.8
% 6.007 192.8
% 7.008 195.8
% 8.009 180.8
% 9.01 195.8
% 10.011 188.8
% 11.013 187.8
% 12.013 171.9
% 13.015 221.7
% 14.016 188.7
% 15.017 193.8
% 16.018 196.9
% };
% \addlegendentry{YOLOX}
\addplot [semithick, steelblue52138189]
table {%
0 0
1 95
2.001 93.9
3.002 94.9
4.004 94.9
5.005 95.9
6.005 96
7.007 95.9
8.008 96.9
9.009 94.9
10.01 95
11.011 93.9
12.012 95.9
13.013 96.9
14.013 94.9
15.014 94.9
16.016 93.9
17.017 96.9
};
\addlegendentry{Fabric BT0.025_M100}
\addplot [semithick, mediumpurple152142213]
table {%
0 0
1.001 90.9
2.003 87.9
3.003 88
4.004 87
5.004 86
6.005 85.9
7.006 84.9
8.008 85.9
9.009 84.9
10.01 84.9
11.01 86
12.012 84.9
13.012 84.9
14.014 86.9
15.015 85.9
16.015 88.9
17.016 84
18.016 86
19.017 85.9
20.018 84.9
21.018 84.9
22.019 83.9
23.021 84.9
24.022 83.9
25.023 87.9
26.025 83.9
27.025 83
28.026 81.9
29.026 85.9
};
\addlegendentry{Fabric BT5_M5}
\addplot [semithick, gray119]
table {%
0 0
1 86
2.001 86
3.001 88
4.003 85.9
5.003 89.9
6.004 81.9
7.005 86
8.006 86.9
9.007 86.9
10.008 86
11.009 87.9
12.011 85.9
13.012 85.9
14.013 85.9
15.014 85.9
16.015 85.9
17.016 84.9
18.017 85.9
};
\addlegendentry{Fabric BT5_M100}
\addplot [semithick, chocolate2267451]
table {%
0 0
1 88
2.001 84.9
3.003 89.9
4.003 86.9
5.004 85.9
6.005 87.9
7.005 85
8.007 88.9
9.008 87.9
10.009 85.9
11.009 89
12.011 84.9
13.012 86.9
14.013 86.9
15.014 88
16.015 84.9
17.016 84.9
18.017 87.9
19.019 85.9
20.02 85.9
21.021 87.9
22.022 87
23.022 89
24.023 85.9
};
\addlegendentry{Fabric BT5_M1000}
\end{axis}

\end{tikzpicture}


==> graphs/app_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

% \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color1}{rgb}{0.12156862745098,0.966666666666667,0.205882352941177}
% \definecolor{color2}{rgb}{0.580392156862745,0.503921568627451,0.941176470588235}
% \definecolor{color3}{rgb}{0.290196078431372,0.166666666666667,0.23078431372549}
\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\definecolor{color5}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis background/.style={fill=white},
% axis line style={white},
% tick align=outside,
% tick pos=left,
% x grid style={white!90!black},
% xlabel={time (s)},
% xmajorgrids,
% xmin=-27.3308, xmax=573.9468,
% xtick style={color=black},
% y grid style={white!90!black},
% ylabel={CPU (\%) -},
% ymajorgrids,
% ymin=0, ymax=500,
% ytick style={color=black}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!90!black},
    xlabel={time (s)},
    xmajorgrids,
    xmin=-27.2812, xmax=572.9052,
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={CPU (\%) -},
    ymajorgrids,
    ymin=0, ymax=9,
    ytick style={color=black}
    % height=\figureheight,
    % width=\figurewidth,
    % axis background/.style={fill=white},
    % axis line style={white},
    % tick align=outside,
    % tick pos=left,  
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % % tick pos=both,
    % x grid style={white!90!black},
    % xmajorgrids,
    % xtick style={color=black},
    % y grid style={white!90!black},
    % ymajorgrids,
    % ytick style={color=black},
    % xlabel={time (s)},
    % % xmajorgrids,
    % xmin=-27.2812, xmax=572.9052,
    % % xtick style={color=black},
    % % y grid style={darkgray176},
    % ylabel={CPU (\%) -},
    % % ymajorgrids,
    % ymin=0, ymax=9,
    % % ytick style={color=black}
]
\addplot [semithick, color4]
table {%
0 0
1.001 0
2.003 0
3.004 1
4.005 0
5.007 1
6.008 0
7.009 1
8.01 0
9.011 0
10.013 2
11.014 0
12.015 2
13.016 1
14.018 0
15.019 1
16.02 3
17.022 0
18.023 2
19.023 3
20.025 1
21.026 3
22.027 2
23.028 3
24.029 2
25.03 3
26.03 3
27.032 1
28.032 3
29.034 3
30.035 3
31.035 3
32.037 3
33.038 1
34.039 3
35.04 4
36.042 3
37.043 1
38.044 5
39.044 2
40.046 4
41.047 1
42.048 4
43.049 3
44.05 3
45.051 4
46.052 5
47.053 3
48.054 2
49.054 2
50.055 7
51.057 3
52.058 3
53.059 3
54.06 2
55.061 5
56.062 3
57.063 5
58.064 3
59.066 3
60.067 3
61.067 6
62.069 2
63.07 4
64.071 4
65.072 2
66.073 2
67.074 4
68.076 4
69.077 4
70.078 3
71.079 4
72.081 4
73.082 4
74.083 4
75.084 4
76.085 6
77.087 5
78.088 5
79.09 5
80.091 3
81.092 3
82.093 2
83.095 4
84.096 7
85.097 5
86.098 5
87.099 4
88.101 7
89.102 5
90.103 3
91.105 4
92.106 3
93.107 3
94.108 5
95.109 6
96.111 5
97.112 4
98.113 3
99.115 1
100.116 4
101.117 3
102.119 3
103.12 1
104.121 2
105.122 1
106.122 4
107.124 2
108.125 3
109.126 1
110.128 0
111.129 2
112.13 3
113.13 3
114.132 1
115.132 3
116.134 1
117.135 3
118.136 1
119.137 1
120.139 2
121.14 4
122.141 0
123.142 1
124.142 2
125.143 2
126.145 1
127.146 2
128.146 1
129.146 1
130.148 3
131.149 2
132.15 1
133.151 3
134.152 1
135.154 3
136.154 2
137.155 4
138.157 0
139.158 2
140.159 2
141.159 3
142.161 2
143.162 3
144.163 2
145.164 3
146.166 2
147.167 4
148.168 1
149.169 2
150.171 3
151.172 1
152.173 3
153.175 2
154.176 3
155.177 3
156.179 3
157.18 2
158.181 2
159.182 3
160.183 2
161.184 2
162.185 3
163.186 3
164.187 3
165.188 2
166.189 3
167.191 4
168.192 4
169.193 2
170.195 3
171.196 4
172.197 5
173.198 4
174.199 3
175.2 5
176.201 4
177.202 3
178.203 4
179.205 3
180.206 3
181.207 2
182.208 4
183.21 3
184.211 3
185.212 4
186.213 0
187.214 2
188.215 0
189.217 0
190.218 3
191.219 0
192.22 1
193.221 0
194.222 0
195.222 1
196.224 0
197.225 1
198.227 0
199.228 1
200.23 0
201.231 1
202.232 0
203.233 3
204.234 2
205.235 3
206.236 1
207.238 3
208.239 1
209.24 1
210.242 1
211.243 0
212.244 1
213.245 0
214.246 2
215.247 0
216.248 0
217.248 1
218.25 0
219.251 0
220.252 0
221.254 0
222.255 1
223.256 0
224.257 1
225.258 0
226.259 1
227.26 0
228.262 0
229.263 0
230.264 1
231.266 1
232.267 0
233.268 1
234.269 0
235.271 0
236.272 1
237.274 2
238.275 0
239.276 0
240.277 1
241.278 0
242.278 0
243.28 1
244.281 0
245.282 2
246.283 2
247.284 0
248.286 1
249.287 2
250.288 3
251.29 0
252.291 1
253.292 0
254.293 0
255.295 1
256.296 1
257.297 3
258.298 1
259.299 0
260.299 1
261.3 2
262.302 0
263.303 1
264.304 1
265.306 0
266.307 3
267.307 0
268.308 0
269.31 0
270.311 2
271.312 0
272.314 1
273.315 0
274.316 1
275.317 0
276.318 0
277.319 0
278.319 1
279.32 1
280.321 1
281.322 2
282.323 1
283.324 3
284.326 1
285.327 1
286.328 3
287.328 0
288.33 1
289.33 1
290.331 0
291.333 0
292.334 1
293.335 0
294.336 1
295.337 2
296.338 1
297.339 1
298.34 0
299.341 1
300.342 1
301.342 2
302.343 1
303.343 0
304.345 1
305.346 1
306.347 3
307.348 1
308.35 0
309.351 1
310.352 5
311.353 1
312.354 3
313.355 0
314.355 0
315.357 1
316.358 1
317.359 1
318.36 2
319.362 1
320.363 2
321.364 0
322.365 2
323.367 2
324.368 1
325.369 2
326.371 2
327.372 1
328.373 3
329.375 2
330.376 0
331.377 1
332.378 0
333.379 0
334.38 1
335.381 1
336.383 0
337.384 1
338.385 0
339.387 0
340.387 0
341.388 1
342.389 0
343.391 0
344.392 0
345.393 1
346.394 0
347.395 2
348.396 0
349.397 0
350.399 1
351.4 0
352.402 0
353.402 0
354.404 1
355.405 0
356.406 0
357.407 1
358.409 1
359.41 0
360.411 0
361.412 0
362.413 0
363.415 1
364.416 0
365.417 1
366.418 3
367.419 1
368.421 1
369.422 1
370.423 3
371.424 2
372.424 1
373.426 3
374.427 1
375.428 3
376.429 1
377.43 1
378.431 3
379.431 1
380.432 2
381.434 1
382.435 4
383.436 2
384.438 1
385.439 3
386.44 1
387.441 1
388.442 3
389.443 1
390.444 3
391.446 1
392.447 2
393.447 1
394.449 1
395.45 3
396.451 3
397.452 3
398.453 3
399.455 2
400.456 2
401.457 1
402.458 4
403.459 2
404.46 3
405.46 3
406.462 1
407.463 3
408.464 2
409.465 2
410.466 2
411.467 3
412.469 1
413.47 1
414.471 3
415.471 4
416.472 2
417.474 4
418.475 0
419.476 3
420.477 1
421.478 1
422.479 3
423.48 2
424.482 3
425.482 1
426.483 3
427.485 3
428.486 2
429.487 3
430.489 4
431.49 4
432.491 4
433.492 4
434.493 5
435.494 3
436.495 1
437.496 6
438.498 5
439.498 4
440.5 3
441.501 4
442.502 4
443.503 4
444.504 3
445.506 2
446.507 4
447.508 3
448.51 4
449.511 2
450.512 4
451.513 5
452.515 4
453.516 3
454.517 5
455.518 6
456.519 3
457.52 3
458.522 6
459.523 3
460.524 4
461.525 4
462.526 5
463.527 5
464.528 4
465.53 2
466.531 3
467.532 3
468.534 4
469.535 3
470.536 6
471.537 4
472.538 4
473.54 4
474.541 5
475.542 4
476.543 1
477.545 4
478.546 3
479.547 1
480.548 2
481.549 5
482.551 3
483.552 3
484.553 4
485.555 3
486.555 2
487.556 1
488.558 4
489.559 4
490.56 5
491.561 3
492.562 5
493.563 2
494.564 2
495.565 4
496.567 3
497.568 1
498.569 3
499.57 2
500.571 4
501.573 1
502.574 4
503.575 3
504.576 2
505.577 4
506.578 3
507.579 1
508.58 3
509.581 2
510.582 4
511.583 5
512.585 4
513.586 2
514.587 3
515.588 2
516.59 1
517.591 1
518.592 4
519.593 0
520.594 1
521.595 0
522.596 0
523.598 0
524.599 1
525.6 1
526.601 0
527.602 2
528.604 1
529.605 1
530.606 1
531.607 2
532.608 2
533.609 1
534.611 1
535.612 0
536.613 0
537.615 0
538.616 0
539.617 0
540.618 1
541.619 0
542.62 0
543.622 0
544.623 0
545.624 0
};
% \addlegendentry{CPU}
\end{axis}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis y line=right,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    % axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white!90!black},
    xmajorgrids,
    xmin=-27.2812, xmax=572.9052,
    xtick pos=left,
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={Memory (MB) -},
    ymajorgrids,
    ymin=0, ymax=60,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west}
    % height=\figureheight,
    % width=\figurewidth,
    % axis line style={white},
    % tick align=outside,
    % % tick pos=both,
    % x grid style={white},
    % xmajorgrids,
    % xtick style={color=black},
    % y grid style={white},
    % ymajorgrids,
    % ytick style={color=black},
    % axis y line=right,
    % % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    % tick align=outside,
    % % x grid style={darkgray176},
    % % xmajorgrids,
    % xmin=-27.2812, xmax=572.9052,
    % % xtick pos=left,
    % % xtick style={color=black},
    % % y grid style={darkgray176},
    % ylabel={Memory (MB) -},
    % ymajorgrids,
    % ymin=0, ymax=60,
    % ytick pos=right,
    % ytick style={color=black},
    % yticklabel style={anchor=west}
]
\addplot [semithick, color2, forget plot]
table {%
0 40.027
1.001 40.027
2.003 40.027
3.004 40.027
4.005 40.027
5.007 40.027
6.008 40.027
7.009 40.027
8.01 40.027
9.011 40.027
10.013 40.027
11.014 40.25
12.015 40.332
13.016 40.332
14.018 40.332
15.019 40.332
16.02 40.742
17.022 40.742
18.023 40.742
19.023 40.723
20.025 40.723
21.026 40.906
22.027 40.766
23.028 41.508
24.029 41.508
25.03 42.125
26.03 41.078
27.032 41.078
28.032 40.922
29.034 41.668
30.035 41.539
31.035 41.539
32.037 41.188
33.038 41.441
34.039 41.422
35.04 41.402
36.042 41.902
37.043 42.152
38.044 41.262
39.044 41.129
40.046 41.332
41.047 41.332
42.048 41.684
43.049 41.477
44.05 41.43
45.051 42.191
46.052 42.652
47.053 41.895
48.054 41.895
49.054 42.109
50.055 42.078
51.057 42.332
52.058 41.977
53.059 41.988
54.06 41.988
55.061 41.168
56.062 41.809
57.063 42.074
58.064 42.074
59.066 41.25
60.067 41.398
61.067 42.359
62.069 42.863
63.07 41.422
64.071 41.836
65.072 42.09
66.073 42.09
67.074 42.703
68.076 42.957
69.077 42.641
70.078 42.273
71.079 42.527
72.081 43.789
73.082 41.953
74.083 42.301
75.084 42.898
76.085 42.414
77.087 42.285
78.088 42.797
79.09 42.5
80.091 42.312
81.092 42.273
82.093 42.273
83.095 42.773
84.096 42.906
85.097 42.762
86.098 43.07
87.099 43.023
88.101 43.016
89.102 42.492
90.103 42.305
91.105 42.34
92.106 42.25
93.107 42.758
94.108 43.781
95.109 43.812
96.111 42.621
97.112 42.586
98.113 42.41
99.115 42.66
100.116 42.508
101.117 42.535
102.119 42.117
103.12 42.117
104.121 42.117
105.122 42.402
106.122 42.066
107.124 42.316
108.125 42.262
109.126 42.262
110.128 42.262
111.129 42.148
112.13 42.148
113.13 42.34
114.132 42.34
115.132 42.121
116.134 42.121
117.135 42.227
118.136 41.809
119.137 42.062
120.139 42.02
121.14 41.902
122.141 41.902
123.142 41.902
124.142 41.902
125.143 42.051
126.145 42.051
127.146 42.305
128.146 41.914
129.146 41.914
130.148 41.949
131.149 41.949
132.15 41.949
133.151 42.016
134.152 42.016
135.154 42.523
136.154 42.523
137.155 42.07
138.157 42.07
139.158 42.324
140.159 42.504
141.159 42.902
142.161 42.57
143.162 42.391
144.163 42.391
145.164 42.641
146.166 42.555
147.167 42.434
148.168 42.434
149.169 42.434
150.171 42.25
151.172 42.25
152.173 42.137
153.175 42.137
154.176 41.914
155.177 42.199
156.179 42.113
157.18 42.113
158.181 42.191
159.182 42.383
160.183 42.383
161.184 42.77
162.185 42.074
163.186 42.457
164.187 42.742
165.188 42.742
166.189 42.613
167.191 42.668
168.192 42.992
169.193 43.012
170.195 42.996
171.196 43.25
172.197 43.312
173.198 42.953
174.199 42.953
175.2 43.23
176.201 43.605
177.202 43.605
178.203 42.941
179.205 42.438
180.206 42.941
181.207 43.195
182.208 42.445
183.21 42.945
184.211 42.945
185.212 42.691
186.213 42.691
187.214 42.691
188.215 42.691
189.217 42.691
190.218 42.797
191.219 42.797
192.22 43.047
193.221 43.047
194.222 43.047
195.222 43.047
196.224 43.047
197.225 43.047
198.227 43.047
199.228 43.047
200.23 43.047
201.231 43.047
202.232 43.047
203.233 42.703
204.234 42.703
205.235 42.395
206.236 42.395
207.238 42.449
208.239 42.449
209.24 42.449
210.242 42.32
211.243 42.32
212.244 42.32
213.245 42.32
214.246 42.32
215.247 42.32
216.248 42.32
217.248 42.32
218.25 42.32
219.251 42.32
220.252 42.32
221.254 42.32
222.255 42.32
223.256 42.32
224.257 42.32
225.258 42.32
226.259 42.32
227.26 42.32
228.262 42.32
229.263 42.32
230.264 42.32
231.266 42.32
232.267 42.32
233.268 42.32
234.269 42.32
235.271 42.32
236.272 42.32
237.274 42.363
238.275 42.363
239.276 42.363
240.277 42.363
241.278 42.363
242.278 42.363
243.28 42.363
244.281 42.363
245.282 42.363
246.283 42.461
247.284 42.461
248.286 42.461
249.287 42.711
250.288 42.199
251.29 42.199
252.291 42.199
253.292 42.199
254.293 42.199
255.295 42.199
256.296 42.453
257.297 42.402
258.298 42.402
259.299 42.402
260.299 42.656
261.3 42.465
262.302 42.465
263.303 42.465
264.304 42.465
265.306 42.465
266.307 42.465
267.307 42.465
268.308 42.465
269.31 42.465
270.311 42.34
271.312 42.34
272.314 42.34
273.315 42.34
274.316 42.34
275.317 42.34
276.318 42.34
277.319 42.34
278.319 42.34
279.32 42.34
280.321 42.34
281.322 42.289
282.323 42.289
283.324 42.527
284.326 42.527
285.327 42.527
286.328 42.547
287.328 42.547
288.33 42.547
289.33 42.547
290.331 42.547
291.333 42.547
292.334 42.547
293.335 42.547
294.336 42.547
295.337 42.262
296.338 42.262
297.339 42.262
298.34 42.262
299.341 42.262
300.342 42.262
301.342 42.77
302.343 43.023
303.343 43.023
304.345 43.023
305.346 43.023
306.347 42.898
307.348 42.898
308.35 42.898
309.351 42.898
310.352 42.633
311.353 42.633
312.354 42.84
313.355 42.84
314.355 42.84
315.357 42.84
316.358 42.84
317.359 42.84
318.36 42.457
319.362 42.457
320.363 42.457
321.364 42.457
322.365 42.621
323.367 42.352
324.368 42.605
325.369 42.582
326.371 42.582
327.372 42.582
328.373 42.539
329.375 42.539
330.376 42.539
331.377 42.539
332.378 42.539
333.379 42.539
334.38 42.539
335.381 43.168
336.383 43.168
337.384 43.168
338.385 43.168
339.387 43.168
340.387 43.168
341.388 43.168
342.389 43.168
343.391 43.168
344.392 43.168
345.393 43.168
346.394 43.168
347.395 43.168
348.396 43.168
349.397 43.168
350.399 43.168
351.4 43.168
352.402 43.168
353.402 43.168
354.404 43.168
355.405 43.168
356.406 43.168
357.407 43.168
358.409 43.168
359.41 43.168
360.411 43.168
361.412 43.168
362.413 43.168
363.415 43.168
364.416 43.168
365.417 43.168
366.418 43.242
367.419 43.242
368.421 43.242
369.422 43.242
370.423 42.801
371.424 42.801
372.424 42.801
373.426 42.391
374.427 42.641
375.428 42.695
376.429 42.695
377.43 42.695
378.431 42.609
379.431 42.43
380.432 43.008
381.434 43.008
382.435 42.422
383.436 42.676
384.438 42.676
385.439 42.988
386.44 42.988
387.441 42.988
388.442 42.805
389.443 42.805
390.444 42.773
391.446 42.773
392.447 42.773
393.447 42.625
394.449 42.625
395.45 42.691
396.451 42.691
397.452 43.195
398.453 42.328
399.455 42.582
400.456 42.582
401.457 42.582
402.458 42.031
403.459 42.285
404.46 42.293
405.46 42.578
406.462 42.578
407.463 42.586
408.464 42.586
409.465 42.586
410.466 42.137
411.467 42.645
412.469 42.645
413.47 42.902
414.471 42.602
415.471 42.848
416.472 42.848
417.474 42.59
418.475 42.59
419.476 42.883
420.477 42.883
421.478 42.883
422.479 42.695
423.48 42.473
424.482 42.742
425.482 42.742
426.483 43.465
427.485 43.246
428.486 43.246
429.487 42.637
430.489 43.141
431.49 42.574
432.491 42.453
433.492 42.961
434.493 42.383
435.494 42.895
436.495 43.406
437.496 43.277
438.498 43.117
439.498 43.191
440.5 43.586
441.501 43.195
442.502 43.398
443.503 43.082
444.504 43.141
445.506 43.395
446.507 42.973
447.508 43.227
448.51 42.973
449.511 43.227
450.512 43.48
451.513 44.578
452.515 44.008
453.516 44.008
454.517 43.852
455.518 43.355
456.519 43.609
457.52 43.609
458.522 43.727
459.523 43.664
460.524 43.918
461.525 44.137
462.526 43.824
463.527 43.965
464.528 43.332
465.53 43.871
466.531 43.871
467.532 43.164
468.534 43.59
469.535 43.512
470.536 43.73
471.537 43.465
472.538 43.973
473.54 44.484
474.541 44.586
475.542 43.25
476.543 43.25
477.545 43.367
478.546 44.129
479.547 44.129
480.548 44.383
481.549 43.379
482.551 43.633
483.552 43.484
484.553 43.355
485.555 43.355
486.555 43.457
487.556 43.176
488.558 44.441
489.559 43.742
490.56 43.309
491.561 42.906
492.562 42.73
493.563 43.316
494.564 43.316
495.565 43.066
496.567 43.148
497.568 43.148
498.569 43.91
499.57 43.91
500.571 43.469
501.573 43.469
502.574 43.195
503.575 43.621
504.576 43.621
505.577 43.031
506.578 42.812
507.579 42.812
508.58 43.141
509.581 43.395
510.582 43.457
511.583 42.98
512.585 43.062
513.586 43.062
514.587 43.285
515.588 43.418
516.59 43.418
517.591 43.418
518.592 43.184
519.593 43.184
520.594 43.184
521.595 43.184
522.596 43.184
523.598 43.184
524.599 43.184
525.6 43.184
526.601 43.438
527.602 43.16
528.604 43.16
529.605 43.16
530.606 43.16
531.607 43.215
532.608 43.215
533.609 43.469
534.611 43.469
535.612 43.469
536.613 43.469
537.615 43.469
538.616 43.469
539.617 43.469
540.618 43.469
541.619 43.469
542.62 43.469
543.622 43.469
544.623 43.469
545.624 43.469
};
\end{axis}

\end{tikzpicture}


==> graphs/big_drone_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X axis},
xmin=0.502118036150932, xmax=4.69210125505924,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y axis},
ymin=0.727366641163826, ymax=3.54126606881618,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
1.74373364448547 1.11634862422943
1.74376797676086 1.11635422706604
1.74374401569366 1.11635851860046
1.74375510215759 1.11636352539062
1.74372363090515 1.11637771129608
1.74375736713409 1.11631560325623
1.74370157718658 1.11639273166656
1.74378573894501 1.11631834506989
1.74371826648712 1.11639714241028
1.7437664270401 1.11636328697205
1.74370276927948 1.11639082431793
1.74369525909424 1.11640381813049
1.74367797374725 1.11639082431793
1.74373114109039 1.11634039878845
1.74368023872375 1.11639940738678
1.74377822875977 1.11634373664856
1.74361526966095 1.11641347408295
1.74382746219635 1.11631155014038
1.74370086193085 1.11643517017365
1.74371671676636 1.11638987064362
1.74371540546417 1.11637949943542
1.7437596321106 1.1163694858551
1.7436751127243 1.11638736724854
1.74374830722809 1.1163637638092
1.743656873703 1.11637938022614
1.74375188350677 1.11631226539612
1.7435839176178 1.11640310287476
1.74375760555267 1.11630868911743
1.74371743202209 1.11636090278625
1.74372351169586 1.11637723445892
1.74364328384399 1.11640655994415
1.74375140666962 1.11632478237152
1.74368214607239 1.11641335487366
1.74365997314453 1.11626839637756
1.74369084835052 1.11641657352448
1.74379098415375 1.11629045009613
1.74363887310028 1.11636197566986
1.74381244182587 1.11629498004913
1.74372613430023 1.11637270450592
1.74352741241455 1.11691200733185
1.7433807849884 1.11695575714111
1.74349021911621 1.11689853668213
1.74347519874573 1.11695718765259
1.74345874786377 1.11696004867554
1.74340689182281 1.11688113212585
1.743448138237 1.11700630187988
1.74349820613861 1.11687803268433
1.74355483055115 1.11669993400574
1.74360156059265 1.11663866043091
1.74363255500793 1.11667120456696
1.7435884475708 1.11675238609314
1.74360704421997 1.11659443378448
1.74361622333527 1.11660122871399
1.74352252483368 1.11681151390076
1.74351811408997 1.11652779579163
1.74349927902222 1.11678612232208
1.74371910095215 1.11651182174683
1.74360609054565 1.11673033237457
1.74366807937622 1.11658382415771
1.74359178543091 1.11664855480194
1.74358654022217 1.11666297912598
1.74358582496643 1.11666178703308
1.74365711212158 1.11656892299652
1.7435302734375 1.11662817001343
1.74365496635437 1.1165599822998
1.74357378482819 1.11668336391449
1.74366199970245 1.11659443378448
1.74359118938446 1.11668407917023
1.74362397193909 1.11665141582489
1.74360835552216 1.11661803722382
1.74360406398773 1.11666560173035
1.7436261177063 1.11664366722107
1.74368584156036 1.1165953874588
1.74352645874023 1.11672055721283
1.74362993240356 1.11665463447571
1.74358224868774 1.11671125888824
1.74354946613312 1.11670112609863
1.7435667514801 1.11669075489044
1.74357545375824 1.11668491363525
1.74361562728882 1.11668634414673
1.74319279193878 1.11660075187683
1.74317669868469 1.11670231819153
1.74318647384644 1.11666083335876
1.74314725399017 1.11652278900146
1.74309933185577 1.11673223972321
1.74322378635406 1.11672711372375
1.74314224720001 1.1167140007019
1.74318671226501 1.11669933795929
1.74321007728577 1.11662077903748
1.74325227737427 1.11660432815552
1.74315428733826 1.11672282218933
1.74330151081085 1.11653780937195
1.74311399459839 1.11680424213409
1.74329113960266 1.11655604839325
1.74314963817596 1.11668694019318
1.74320888519287 1.11665761470795
1.74316310882568 1.11652398109436
1.74315512180328 1.11671602725983
1.74310374259949 1.11664223670959
1.743239402771 1.11661922931671
1.74299037456512 1.11680114269257
1.74323797225952 1.11643218994141
1.74311482906342 1.11680734157562
1.74328184127808 1.11654412746429
1.74310564994812 1.11662197113037
1.74315392971039 1.11673140525818
1.74323415756226 1.11660861968994
1.74319410324097 1.11665415763855
1.74309313297272 1.11673390865326
1.74327111244202 1.11659574508667
1.74306702613831 1.11679220199585
1.74321210384369 1.11649560928345
1.74331319332123 1.11687076091766
1.74340975284576 1.11668956279755
1.74338686466217 1.11678206920624
1.74197602272034 1.1162942647934
1.74205231666565 1.11610043048859
1.74209582805634 1.11617720127106
1.7420619726181 1.11632227897644
1.74214994907379 1.11617934703827
1.74161303043365 1.11609923839569
1.74206113815308 1.11623859405518
1.74203646183014 1.11622297763824
1.74189591407776 1.11601221561432
1.74192404747009 1.1160980463028
1.73313176631927 1.11784470081329
1.70991384983063 1.1265903711319
1.67120695114136 1.13964104652405
1.62584459781647 1.15464007854462
1.579465508461 1.16936194896698
1.53457009792328 1.18431425094604
1.49216341972351 1.19878304004669
1.45099818706512 1.21131694316864
1.40978622436523 1.2221953868866
1.36803293228149 1.23063623905182
1.32518815994263 1.23670077323914
1.28143978118896 1.23999619483948
1.23788642883301 1.24051535129547
1.19476401805878 1.23892033100128
1.15354537963867 1.23553836345673
1.11293053627014 1.2300888299942
1.07318270206451 1.22222542762756
1.03399097919464 1.21197116374969
0.99527633190155 1.19961404800415
0.958112239837646 1.18439054489136
0.922575652599335 1.16791641712189
0.888793408870697 1.1501659154892
0.856983602046967 1.13243103027344
0.830597758293152 1.12680268287659
0.811561584472656 1.14291608333588
0.797687172889709 1.17394745349884
0.786833763122559 1.21273350715637
0.777118444442749 1.25487577915192
0.767878532409668 1.29804027080536
0.758669435977936 1.34215497970581
0.749740481376648 1.38704466819763
0.741002023220062 1.43221521377563
0.732433676719666 1.47737669944763
0.724987506866455 1.5221164226532
0.718169867992401 1.5675060749054
0.712348341941833 1.61344087123871
0.707284867763519 1.6596165895462
0.70329475402832 1.70734357833862
0.700049161911011 1.75573980808258
0.697519898414612 1.80449867248535
0.69534957408905 1.85351085662842
0.693595170974731 1.9019820690155
0.692727029323578 1.95106947422028
0.692571818828583 1.99981880187988
0.693644165992737 2.04794907569885
0.695626556873322 2.09594559669495
0.698122978210449 2.14307308197021
0.700308859348297 2.19030451774597
0.702845454216003 2.23818373680115
0.70550674200058 2.28642106056213
0.708908140659332 2.33608293533325
0.712610244750977 2.38590216636658
0.717328667640686 2.4365496635437
0.722034096717834 2.48750472068787
0.725529551506042 2.54046249389648
0.728300988674164 2.59395217895508
0.730169951915741 2.64880681037903
0.731752455234528 2.70440196990967
0.732819199562073 2.75921058654785
0.733999788761139 2.81279468536377
0.735191285610199 2.86605906486511
0.734769463539124 2.91821527481079
0.733715832233429 2.96894192695618
0.732232213020325 3.0189380645752
0.73026430606842 3.06814455986023
0.727661371231079 3.11592197418213
0.726870059967041 3.16097140312195
0.738306701183319 3.19652628898621
0.764125227928162 3.22104573249817
0.796674489974976 3.2384717464447
0.832699596881866 3.25130486488342
0.868720829486847 3.26088428497314
0.903483629226685 3.27005934715271
0.939142286777496 3.27939367294312
0.976428210735321 3.28702092170715
1.01472043991089 3.29328346252441
1.05678153038025 3.29736995697021
1.10100567340851 3.29941272735596
1.14701819419861 3.29989552497864
1.19525599479675 3.29891157150269
1.24382257461548 3.29818105697632
1.29204130172729 3.29930305480957
1.34002435207367 3.30101323127747
1.38801515102386 3.3009569644928
1.43518602848053 3.30068254470825
1.48267877101898 3.30058741569519
1.5300430059433 3.30127382278442
1.5778683423996 3.30167698860168
1.62550950050354 3.30265069007874
1.67521822452545 3.30368089675903
1.72338092327118 3.30550622940063
1.76606166362762 3.30811858177185
1.80036985874176 3.31173467636108
1.8258957862854 3.31428003311157
1.8394513130188 3.31476855278015
1.84549367427826 3.31307363510132
1.85061848163605 3.31138706207275
1.86068868637085 3.30989670753479
1.87152349948883 3.30878329277039
1.88815259933472 3.30814290046692
1.91560804843903 3.31176662445068
1.95094907283783 3.31881141662598
1.99105620384216 3.32641196250916
2.03217554092407 3.33467888832092
2.07486772537231 3.34187483787537
2.11793088912964 3.34729218482971
2.16072225570679 3.35167336463928
2.20405268669128 3.35583400726318
2.24677848815918 3.35933709144592
2.28264427185059 3.35321092605591
2.30658531188965 3.33236074447632
2.32443022727966 3.30112242698669
2.33545756340027 3.26620936393738
2.3454794883728 3.2297260761261
2.35656929016113 3.19266724586487
2.36844682693481 3.15644073486328
2.38032174110413 3.11991930007935
2.39078497886658 3.08301281929016
2.3990433216095 3.04638719558716
2.40591025352478 3.00876402854919
2.41137862205505 2.96885752677917
2.41504716873169 2.92692589759827
2.41661071777344 2.88289570808411
2.4172191619873 2.83768582344055
2.41686344146729 2.79233050346375
2.41496133804321 2.74779915809631
2.41182041168213 2.70550060272217
2.40738201141357 2.66312789916992
2.402339220047 2.61971950531006
2.39738607406616 2.57486438751221
2.39244389533997 2.52939510345459
2.38867235183716 2.48545789718628
2.38645577430725 2.44093799591064
2.38527059555054 2.39678692817688
2.38516712188721 2.35250067710876
2.38646388053894 2.30771970748901
2.38787174224854 2.26251840591431
2.38848304748535 2.21614646911621
2.38891339302063 2.16943192481995
2.38937139511108 2.12158155441284
2.38988494873047 2.07317280769348
2.39120960235596 2.02399945259094
2.39346504211426 1.97442710399628
2.39591383934021 1.92569661140442
2.39883327484131 1.87809491157532
2.40198659896851 1.83117854595184
2.40578651428223 1.78510046005249
2.4111750125885 1.73880660533905
2.41698265075684 1.69204986095428
2.42257785797119 1.64360916614532
2.42739653587341 1.59416973590851
2.43233442306519 1.54385268688202
2.43667984008789 1.49415409564972
2.44019293785095 1.44591438770294
2.44347476959229 1.39968073368073
2.44662594795227 1.35400521755219
2.44988870620728 1.30787754058838
2.45386719703674 1.26194226741791
2.45868515968323 1.21559965610504
2.46382880210876 1.1682106256485
2.47482776641846 1.12550568580627
2.49664759635925 1.09401834011078
2.52684164047241 1.071702003479
2.56080269813538 1.05187618732452
2.59662652015686 1.03542280197144
2.63372302055359 1.01978147029877
2.6717414855957 1.00473284721375
2.71029925346375 0.990170419216156
2.75133728981018 0.977096080780029
2.79437017440796 0.965599000453949
2.83932614326477 0.956798195838928
2.88471031188965 0.94973361492157
2.9305374622345 0.944790124893188
2.97583937644958 0.940442144870758
3.02077460289001 0.936202347278595
3.06442713737488 0.933397889137268
3.10994982719421 0.929245889186859
3.15616059303284 0.925708889961243
3.20270705223083 0.923610866069794
3.25100517272949 0.92146623134613
3.29928231239319 0.919941365718842
3.34679079055786 0.918815493583679
3.39395833015442 0.917043507099152
3.4404730796814 0.914736151695251
3.48800158500671 0.912345409393311
3.53680014610291 0.910228192806244
3.58583760261536 0.907914757728577
3.63433194160461 0.905506610870361
3.68241500854492 0.90313583612442
3.73112821578979 0.901123464107513
3.77988362312317 0.89801961183548
3.82820820808411 0.894193649291992
3.87623262405396 0.889831840991974
3.92420077323914 0.885350942611694
3.96971607208252 0.880526542663574
4.01733064651489 0.877676427364349
4.05878210067749 0.873657643795013
4.10468244552612 0.867373108863831
4.15110349655151 0.861853957176208
4.19394016265869 0.858520805835724
4.23809146881104 0.85527116060257
4.27416372299194 0.860408842563629
4.29755973815918 0.878961086273193
4.3141303062439 0.906875133514404
4.32141923904419 0.940264701843262
4.33208703994751 0.974168717861176
4.33810472488403 1.01085948944092
4.34879350662231 1.04612255096436
4.35261201858521 1.08524179458618
4.36223363876343 1.12456166744232
4.36694145202637 1.16509604454041
4.37290382385254 1.19970321655273
4.37460231781006 1.23393583297729
4.37739133834839 1.27013564109802
4.37763357162476 1.31102681159973
4.38177442550659 1.35362732410431
4.38168525695801 1.39895474910736
4.3848729133606 1.44422423839569
4.39053344726562 1.48716032505035
4.39325046539307 1.530104637146
4.3976788520813 1.57299304008484
4.40209770202637 1.61651754379272
4.40574598312378 1.66718757152557
4.41096448898315 1.71213638782501
4.41344451904297 1.76298534870148
4.41637086868286 1.81341111660004
4.42117738723755 1.8635561466217
4.42635154724121 1.91380095481873
4.43215656280518 1.96313583850861
4.43947410583496 2.01213932037354
4.44758558273315 2.06679272651672
4.45336532592773 2.10375833511353
4.45845460891724 2.13567090034485
4.46141386032104 2.16174507141113
4.46405458450317 2.17839550971985
4.46638870239258 2.19110560417175
4.46945142745972 2.20561051368713
4.46944570541382 2.23400092124939
4.47214984893799 2.27487325668335
4.47509384155273 2.32573866844177
4.47988080978394 2.37421703338623
4.48103094100952 2.42658734321594
4.48860931396484 2.46449685096741
4.49084329605103 2.50840139389038
4.4918999671936 2.54806041717529
4.49242973327637 2.58567190170288
4.49258899688721 2.62277150154114
4.49210691452026 2.65997672080994
4.49166917800903 2.69950485229492
4.49336671829224 2.7370924949646
4.49468231201172 2.7743194103241
4.49532222747803 2.80850458145142
4.49594306945801 2.83548498153687
4.4971981048584 2.85229420661926
4.49787187576294 2.85970091819763
4.5001802444458 2.86270236968994
4.50164747238159 2.86919641494751
4.49916982650757 2.8829140663147
4.50145864486694 2.90472912788391
4.49995231628418 2.94265484809875
4.49811601638794 2.98745703697205
4.49746942520142 3.03449130058289
4.49693775177002 3.08103179931641
4.49664974212646 3.12557339668274
4.49033117294312 3.16364049911499
4.47113275527954 3.19118237495422
4.44075012207031 3.21023440361023
4.40591287612915 3.22446036338806
4.3677020072937 3.23702478408813
4.33032131195068 3.24959397315979
4.29489421844482 3.26192712783813
4.26595115661621 3.27422118186951
4.24036693572998 3.28488969802856
4.2085919380188 3.29480361938477
4.16935443878174 3.30290913581848
4.12554550170898 3.30973052978516
4.07901334762573 3.31721115112305
4.03423547744751 3.32521772384644
3.98876595497131 3.33183145523071
3.9428858757019 3.33563351631165
3.89607572555542 3.33762454986572
3.84843516349792 3.33940410614014
3.8004355430603 3.34316158294678
3.75248599052429 3.34846639633179
3.70489525794983 3.35421633720398
3.6580274105072 3.35885095596313
3.61083436012268 3.36086249351501
3.5630362033844 3.36031198501587
3.51342415809631 3.35680222511292
3.46192407608032 3.35251545906067
3.40802407264709 3.34883189201355
3.35455584526062 3.34778189659119
3.30199599266052 3.35091781616211
3.25244307518005 3.35838675498962
3.20758485794067 3.36811947822571
3.16358613967896 3.37897849082947
3.11765241622925 3.38787364959717
3.07021307945251 3.3949863910675
3.022385597229 3.40063905715942
2.97528290748596 3.40391111373901
2.92841219902039 3.40622997283936
2.8827805519104 3.40868782997131
2.83738040924072 3.41151833534241
2.79165434837341 3.41336154937744
2.74612784385681 3.41292905807495
2.70014905929565 3.41100573539734
2.65435457229614 3.40935373306274
2.60780000686646 3.40689826011658
2.56103897094727 3.40477776527405
2.51324272155762 3.40190887451172
2.46584320068359 3.39834904670715
2.41922354698181 3.39633917808533
2.37372541427612 3.39592385292053
2.32941436767578 3.39718508720398
2.28462243080139 3.39866137504578
2.24325728416443 3.39863634109497
2.20664072036743 3.39896535873413
2.17681956291199 3.39873743057251
2.15369725227356 3.39727115631104
2.13846921920776 3.39459800720215
2.1220269203186 3.39251470565796
2.09252858161926 3.38865756988525
2.05375409126282 3.38303232192993
2.01104116439819 3.37598609924316
1.96734631061554 3.36814737319946
1.92496395111084 3.35925912857056
1.88227152824402 3.3511221408844
1.84106111526489 3.34326457977295
1.80041813850403 3.33751392364502
1.75846529006958 3.33179545402527
1.71543335914612 3.32755255699158
1.67057311534882 3.3238410949707
1.62600910663605 3.32130861282349
1.58235824108124 3.31824779510498
1.53848934173584 3.31440448760986
1.49477386474609 3.30948424339294
1.45113110542297 3.30464339256287
1.40653073787689 3.30065894126892
1.36337113380432 3.29701328277588
1.32133376598358 3.29602003097534
1.27873492240906 3.29573464393616
1.23653292655945 3.29626202583313
1.19496846199036 3.29962038993835
1.15383279323578 3.30496907234192
1.1116247177124 3.31223726272583
1.0688282251358 3.3211817741394
1.02579045295715 3.32985997200012
0.9817835688591 3.33732151985168
0.941423773765564 3.33882880210876
0.912628889083862 3.32385396957397
0.895807087421417 3.29357933998108
0.886121928691864 3.25637292861938
0.878777801990509 3.21821641921997
0.873291254043579 3.18107938766479
0.870362162590027 3.14680457115173
0.867439746856689 3.11455631256104
0.863743782043457 3.0811014175415
0.859962105751038 3.04441475868225
0.855990767478943 3.00629544258118
0.852048337459564 2.96814870834351
0.847997725009918 2.92988801002502
0.84529447555542 2.89281845092773
0.844810009002686 2.8579797744751
0.845604419708252 2.82525110244751
0.846585690975189 2.79374575614929
0.847106337547302 2.76265597343445
0.846435725688934 2.73163795471191
0.844167709350586 2.69913816452026
0.841408908367157 2.66439533233643
0.838703334331512 2.62806987762451
0.836687684059143 2.59098172187805
0.835038959980011 2.55435585975647
0.834375739097595 2.5176842212677
0.834167301654816 2.48039984703064
0.834815144538879 2.44112491607666
0.834475874900818 2.39938044548035
0.834977567195892 2.35578060150146
0.835603594779968 2.31146883964539
0.835135936737061 2.2675769329071
0.834235548973083 2.22487783432007
0.83333033323288 2.18259429931641
0.831555664539337 2.14066171646118
0.828531563282013 2.09781980514526
0.825049698352814 2.05372166633606
0.82110857963562 2.00975346565247
0.817082762718201 1.96609508991241
0.813521683216095 1.9225697517395
0.810630857944489 1.87843227386475
0.808243751525879 1.83341217041016
0.806651532649994 1.7882114648819
0.804690301418304 1.7429986000061
0.802690088748932 1.69719517230988
0.800092220306396 1.65042209625244
0.797065913677216 1.60238647460938
0.793448567390442 1.55366611480713
0.789588153362274 1.50439739227295
0.785327017307281 1.45480906963348
0.780132651329041 1.40595686435699
0.774250626564026 1.35810577869415
0.767971098423004 1.31395471096039
0.763096153736115 1.28129434585571
0.759283721446991 1.26730978488922
0.756451368331909 1.26415836811066
0.752969264984131 1.26184737682343
0.748463451862335 1.25479686260223
0.74495130777359 1.24204933643341
0.742807149887085 1.22596347332001
0.744005024433136 1.21203887462616
0.747637093067169 1.20228254795074
0.750591158866882 1.19489359855652
0.749082863330841 1.19204866886139
0.746202886104584 1.19126069545746
0.743355214595795 1.192307472229
0.742319583892822 1.19266927242279
0.742189764976501 1.19296169281006
0.747532963752747 1.19282007217407
0.762633681297302 1.18978822231293
0.789850354194641 1.18698596954346
0.831296741962433 1.18690383434296
0.885144114494324 1.19133353233337
0.948844492435455 1.19907736778259
1.01686882972717 1.20738291740417
1.0789783000946 1.21621215343475
1.12967836856842 1.2262876033783
1.17021334171295 1.23713040351868
1.20208394527435 1.24663281440735
1.22419536113739 1.25327301025391
1.23578906059265 1.2563328742981
1.2417596578598 1.25675964355469
};
\addlegendentry{Drone Trajectory}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1.67120695114136 1.13964104652405
1.40978622436523 1.2221953868866
% 1.36803293228149 1.23063623905182
% 1.32518815994263 1.23670077323914
% 1.32518815994263 1.23670077323914
% 1.28143978118896 1.23999619483948
% 1.19476401805878 1.23892033100128
% 1.15354537963867 1.23553836345673
% 1.15354537963867 1.23553836345673
% 1.15354537963867 1.23553836345673
% 1.11293053627014 1.2300888299942
% 1.07318270206451 1.22222542762756
% 1.07318270206451 1.22222542762756
% 1.03399097919464 1.21197116374969
% 1.03399097919464 1.21197116374969
0.99527633190155 1.19961404800415
% 0.99527633190155 1.19961404800415
% 0.958112239837646 1.18439054489136
% 0.958112239837646 1.18439054489136
% 0.958112239837646 1.18439054489136
% 0.922575652599335 1.16791641712189
% 0.922575652599335 1.16791641712189
% 0.888793408870697 1.1501659154892
% 0.888793408870697 1.1501659154892
% 0.888793408870697 1.1501659154892
% 0.856983602046967 1.13243103027344
% 0.856983602046967 1.13243103027344
% 0.830597758293152 1.12680268287659
% 0.830597758293152 1.12680268287659
% 0.830597758293152 1.12680268287659
% 0.811561584472656 1.14291608333588
% 0.811561584472656 1.14291608333588
% 0.811561584472656 1.14291608333588
% 0.797687172889709 1.17394745349884
% 0.797687172889709 1.17394745349884
% 0.797687172889709 1.17394745349884
% 0.786833763122559 1.21273350715637
% 0.786833763122559 1.21273350715637
% 0.777118444442749 1.25487577915192
% 0.777118444442749 1.25487577915192
% 0.777118444442749 1.25487577915192
% 0.767878532409668 1.29804027080536
% 0.767878532409668 1.29804027080536
% 0.767878532409668 1.29804027080536
% 0.758669435977936 1.34215497970581
0.758669435977936 1.34215497970581
% 0.749740481376648 1.38704466819763
% 0.749740481376648 1.38704466819763
% 0.749740481376648 1.38704466819763
% 0.741002023220062 1.43221521377563
% 0.741002023220062 1.43221521377563
% 0.741002023220062 1.43221521377563
% 0.732433676719666 1.47737669944763
% 0.732433676719666 1.47737669944763
% 0.724987506866455 1.5221164226532
% 0.724987506866455 1.5221164226532
% 0.724987506866455 1.5221164226532
% 0.718169867992401 1.5675060749054
% 0.718169867992401 1.5675060749054
% 0.718169867992401 1.5675060749054
% 0.712348341941833 1.61344087123871
% 0.712348341941833 1.61344087123871
% 0.707284867763519 1.6596165895462
% 0.707284867763519 1.6596165895462
% 0.707284867763519 1.6596165895462
% 0.70329475402832 1.70734357833862
% 0.70329475402832 1.70734357833862
% 0.70329475402832 1.70734357833862
% 0.700049161911011 1.75573980808258
% 0.700049161911011 1.75573980808258
% 0.697519898414612 1.80449867248535
% 0.697519898414612 1.80449867248535
% 0.697519898414612 1.80449867248535
0.69534957408905 1.85351085662842
% 0.69534957408905 1.85351085662842
% 0.693595170974731 1.9019820690155
% 0.693595170974731 1.9019820690155
% 0.693595170974731 1.9019820690155
% 0.692727029323578 1.95106947422028
% 0.692727029323578 1.95106947422028
% 0.692727029323578 1.95106947422028
% 0.692571818828583 1.99981880187988
% 0.692571818828583 1.99981880187988
% 0.692571818828583 1.99981880187988
0.693644165992737 2.04794907569885
% 0.693644165992737 2.04794907569885
% 0.695626556873322 2.09594559669495
% 0.695626556873322 2.09594559669495
% 0.695626556873322 2.09594559669495
% 0.698122978210449 2.14307308197021
% 0.698122978210449 2.14307308197021
% 0.698122978210449 2.14307308197021
0.700308859348297 2.19030451774597
% 0.700308859348297 2.19030451774597
% 0.702845454216003 2.23818373680115
% 0.702845454216003 2.23818373680115
% 0.702845454216003 2.23818373680115
% 0.70550674200058 2.28642106056213
% 0.70550674200058 2.28642106056213
0.70550674200058 2.28642106056213
% 0.708908140659332 2.33608293533325
% 0.708908140659332 2.33608293533325
% 0.708908140659332 2.33608293533325
% 0.712610244750977 2.38590216636658
0.712610244750977 2.38590216636658
% 0.717328667640686 2.4365496635437
% 0.717328667640686 2.4365496635437
% 0.717328667640686 2.4365496635437
% 0.722034096717834 2.48750472068787
% 0.722034096717834 2.48750472068787
% 0.722034096717834 2.48750472068787
% 0.725529551506042 2.54046249389648
% 0.725529551506042 2.54046249389648
% 0.728300988674164 2.59395217895508
% 0.728300988674164 2.59395217895508
0.728300988674164 2.59395217895508
% 0.730169951915741 2.64880681037903
% 0.730169951915741 2.64880681037903
% 0.730169951915741 2.64880681037903
% 0.731752455234528 2.70440196990967
% 0.731752455234528 2.70440196990967
0.731752455234528 2.70440196990967
% 0.732819199562073 2.75921058654785
% 0.732819199562073 2.75921058654785
% 0.733999788761139 2.81279468536377
% 0.733999788761139 2.81279468536377
0.733999788761139 2.81279468536377
% 0.735191285610199 2.86605906486511
% 0.735191285610199 2.86605906486511
0.735191285610199 2.86605906486511
% 0.734769463539124 2.91821527481079
% 0.734769463539124 2.91821527481079
% 0.734769463539124 2.91821527481079
% 0.733715832233429 2.96894192695618
% 0.733715832233429 2.96894192695618
% 0.732232213020325 3.0189380645752
% 0.732232213020325 3.0189380645752
% 0.732232213020325 3.0189380645752
% 0.73026430606842 3.06814455986023
% 0.73026430606842 3.06814455986023
0.73026430606842 3.06814455986023
% 0.727661371231079 3.11592197418213
% 0.727661371231079 3.11592197418213
% 0.726870059967041 3.16097140312195
% 0.726870059967041 3.16097140312195
% 0.726870059967041 3.16097140312195
0.738306701183319 3.19652628898621
% 0.738306701183319 3.19652628898621
% 0.738306701183319 3.19652628898621
% 0.764125227928162 3.22104573249817
0.764125227928162 3.22104573249817
% 0.796674489974976 3.2384717464447
% 0.796674489974976 3.2384717464447
% 0.796674489974976 3.2384717464447
% 0.832699596881866 3.25130486488342
% 0.832699596881866 3.25130486488342
0.832699596881866 3.25130486488342
% 0.868720829486847 3.26088428497314
% 0.868720829486847 3.26088428497314
% 0.903483629226685 3.27005934715271
% 0.903483629226685 3.27005934715271
% 0.903483629226685 3.27005934715271
0.903483629226685 3.27005934715271
% 0.939142286777496 3.27939367294312
% 0.939142286777496 3.27939367294312
% 0.976428210735321 3.28702092170715
% 0.976428210735321 3.28702092170715
0.976428210735321 3.28702092170715
% 1.01472043991089 3.29328346252441
% 1.01472043991089 3.29328346252441
% 1.01472043991089 3.29328346252441
% 1.05678153038025 3.29736995697021
% 1.05678153038025 3.29736995697021
% 1.10100567340851 3.29941272735596
% 1.10100567340851 3.29941272735596
% 1.10100567340851 3.29941272735596
% 1.14701819419861 3.29989552497864
% 1.14701819419861 3.29989552497864
% 1.14701819419861 3.29989552497864
% 1.19525599479675 3.29891157150269
% 1.19525599479675 3.29891157150269
% 1.24382257461548 3.29818105697632
% 1.24382257461548 3.29818105697632
% 1.24382257461548 3.29818105697632
% 1.29204130172729 3.29930305480957
% 1.29204130172729 3.29930305480957
1.29204130172729 3.29930305480957
% 1.34002435207367 3.30101323127747
% 1.34002435207367 3.30101323127747
% 1.34002435207367 3.30101323127747
% 1.38801515102386 3.3009569644928
% 1.38801515102386 3.3009569644928
% 1.43518602848053 3.30068254470825
% 1.43518602848053 3.30068254470825
% 1.43518602848053 3.30068254470825
% 1.48267877101898 3.30058741569519
% 1.48267877101898 3.30058741569519
% 1.48267877101898 3.30058741569519
% 1.5300430059433 3.30127382278442
% 1.5300430059433 3.30127382278442
% 1.5778683423996 3.30167698860168
% 1.5778683423996 3.30167698860168
% 1.5778683423996 3.30167698860168
% 1.62550950050354 3.30265069007874
% 1.62550950050354 3.30265069007874
% 1.62550950050354 3.30265069007874
% 1.72338092327118 3.30550622940063
% 1.76606166362762 3.30811858177185
% 1.76606166362762 3.30811858177185
1.76606166362762 3.30811858177185
% 1.80036985874176 3.31173467636108
% 1.80036985874176 3.31173467636108
% 1.80036985874176 3.31173467636108
% 1.8258957862854 3.31428003311157
% 1.8258957862854 3.31428003311157
% 1.8394513130188 3.31476855278015
% 1.8394513130188 3.31476855278015
% 1.84549367427826 3.31307363510132
% 1.84549367427826 3.31307363510132
% 1.84549367427826 3.31307363510132
% 1.85061848163605 3.31138706207275
% 1.85061848163605 3.31138706207275
1.85061848163605 3.31138706207275
% 1.86068868637085 3.30989670753479
% 1.86068868637085 3.30989670753479
% 1.86068868637085 3.30989670753479
% 1.87152349948883 3.30878329277039
% 1.87152349948883 3.30878329277039
% 1.88815259933472 3.30814290046692
1.88815259933472 3.30814290046692
% 1.91560804843903 3.31176662445068
% 1.95094907283783 3.31881141662598
% 1.95094907283783 3.31881141662598
% 1.95094907283783 3.31881141662598
% 1.99105620384216 3.32641196250916
% 1.99105620384216 3.32641196250916
1.99105620384216 3.32641196250916
% 2.03217554092407 3.33467888832092
% 2.03217554092407 3.33467888832092
2.03217554092407 3.33467888832092
% 2.07486772537231 3.34187483787537
% 2.07486772537231 3.34187483787537
% 2.11793088912964 3.34729218482971
% 2.11793088912964 3.34729218482971
2.11793088912964 3.34729218482971
% 2.16072225570679 3.35167336463928
% 2.16072225570679 3.35167336463928
% 2.16072225570679 3.35167336463928
% 2.20405268669128 3.35583400726318
% 2.20405268669128 3.35583400726318
% 2.20405268669128 3.35583400726318
% 2.24677848815918 3.35933709144592
% 2.24677848815918 3.35933709144592
% 2.28264427185059 3.35321092605591
% 2.28264427185059 3.35321092605591
2.28264427185059 3.35321092605591
% 2.30658531188965 3.33236074447632
% 2.30658531188965 3.33236074447632
2.30658531188965 3.33236074447632
% 2.32443022727966 3.30112242698669
2.32443022727966 3.30112242698669
% 2.33545756340027 3.26620936393738
% 2.33545756340027 3.26620936393738
2.33545756340027 3.26620936393738
% 2.3454794883728 3.2297260761261
% 2.3454794883728 3.2297260761261
% 2.3454794883728 3.2297260761261
% 2.35656929016113 3.19266724586487
% 2.35656929016113 3.19266724586487
% 2.36844682693481 3.15644073486328
% 2.36844682693481 3.15644073486328
2.36844682693481 3.15644073486328
% 2.38032174110413 3.11991930007935
% 2.38032174110413 3.11991930007935
2.38032174110413 3.11991930007935
% 2.39078497886658 3.08301281929016
% 2.39078497886658 3.08301281929016
% 2.3990433216095 3.04638719558716
% 2.3990433216095 3.04638719558716
2.3990433216095 3.04638719558716
% 2.40591025352478 3.00876402854919
% 2.40591025352478 3.00876402854919
% 2.40591025352478 3.00876402854919
% 2.41137862205505 2.96885752677917
% 2.41137862205505 2.96885752677917
% 2.41137862205505 2.96885752677917
2.41504716873169 2.92692589759827
% 2.41661071777344 2.88289570808411
% 2.41661071777344 2.88289570808411
2.41661071777344 2.88289570808411
% 2.4172191619873 2.83768582344055
% 2.4172191619873 2.83768582344055
% 2.4172191619873 2.83768582344055
% 2.41686344146729 2.79233050346375
2.41686344146729 2.79233050346375
% 2.41496133804321 2.74779915809631
% 2.41496133804321 2.74779915809631
% 2.41496133804321 2.74779915809631
% 2.41182041168213 2.70550060272217
% 2.41182041168213 2.70550060272217
2.41182041168213 2.70550060272217
% 2.40738201141357 2.66312789916992
2.40738201141357 2.66312789916992
% 2.402339220047 2.61971950531006
% 2.402339220047 2.61971950531006
% 2.402339220047 2.61971950531006
% 2.39738607406616 2.57486438751221
2.39738607406616 2.57486438751221
% 2.39244389533997 2.52939510345459
% 2.39244389533997 2.52939510345459
% 2.38867235183716 2.48545789718628
% 2.38867235183716 2.48545789718628
2.38867235183716 2.48545789718628
% 2.38645577430725 2.44093799591064
% 2.38645577430725 2.44093799591064
% 2.38645577430725 2.44093799591064
% 2.38527059555054 2.39678692817688
2.38527059555054 2.39678692817688
% 2.38516712188721 2.35250067710876
% 2.38516712188721 2.35250067710876
2.38516712188721 2.35250067710876
% 2.38646388053894 2.30771970748901
% 2.38646388053894 2.30771970748901
% 2.38787174224854 2.26251840591431
% 2.38787174224854 2.26251840591431
2.38787174224854 2.26251840591431
% 2.38848304748535 2.21614646911621
% 2.38848304748535 2.21614646911621
% 2.38848304748535 2.21614646911621
% 2.38891339302063 2.16943192481995
% 2.38891339302063 2.16943192481995
2.38891339302063 2.16943192481995
% 2.38937139511108 2.12158155441284
% 2.38937139511108 2.12158155441284
% 2.38988494873047 2.07317280769348
% 2.38988494873047 2.07317280769348
2.38988494873047 2.07317280769348
% 2.39120960235596 2.02399945259094
% 2.39120960235596 2.02399945259094
% 2.39346504211426 1.97442710399628
% 2.39346504211426 1.97442710399628
2.39346504211426 1.97442710399628
% 2.39591383934021 1.92569661140442
% 2.39591383934021 1.92569661140442
2.39591383934021 1.92569661140442
% 2.39883327484131 1.87809491157532
% 2.39883327484131 1.87809491157532
% 2.39883327484131 1.87809491157532
% 2.40198659896851 1.83117854595184
2.40198659896851 1.83117854595184
% 2.40578651428223 1.78510046005249
% 2.40578651428223 1.78510046005249
% 2.40578651428223 1.78510046005249
% 2.4111750125885 1.73880660533905
% 2.4111750125885 1.73880660533905
% 2.4111750125885 1.73880660533905
% 2.41698265075684 1.69204986095428
2.41698265075684 1.69204986095428
% 2.42257785797119 1.64360916614532
% 2.42257785797119 1.64360916614532
% 2.42257785797119 1.64360916614532
% 2.42739653587341 1.59416973590851
% 2.42739653587341 1.59416973590851
2.42739653587341 1.59416973590851
% 2.43233442306519 1.54385268688202
% 2.43667984008789 1.49415409564972
% 2.43667984008789 1.49415409564972
% 2.44019293785095 1.44591438770294
% 2.44988870620728 1.30787754058838
% 2.46382880210876 1.1682106256485
2.49664759635925 1.09401834011078
% 2.59662652015686 1.03542280197144
% 2.59662652015686 1.03542280197144
% 2.59662652015686 1.03542280197144
% 2.63372302055359 1.01978147029877
% 2.63372302055359 1.01978147029877
% 2.63372302055359 1.01978147029877
% 2.6717414855957 1.00473284721375
% 2.6717414855957 1.00473284721375
2.6717414855957 1.00473284721375
% 2.71029925346375 0.990170419216156
% 2.71029925346375 0.990170419216156
% 2.71029925346375 0.990170419216156
% 2.75133728981018 0.977096080780029
% 2.75133728981018 0.977096080780029
% 2.79437017440796 0.965599000453949
% 2.79437017440796 0.965599000453949
% 2.9305374622345 0.944790124893188
2.97583937644958 0.940442144870758
% 3.34679079055786 0.918815493583679
% 3.82820820808411 0.894193649291992
% 3.82820820808411 0.894193649291992
4.05878210067749 0.873657643795013
% 4.15110349655151 0.861853957176208
% 4.15110349655151 0.861853957176208
% 4.15110349655151 0.861853957176208
% 4.19394016265869 0.858520805835724
% 4.23809146881104 0.85527116060257
% 4.23809146881104 0.85527116060257
4.23809146881104 0.85527116060257
% 4.27416372299194 0.860408842563629
% 4.27416372299194 0.860408842563629
% 4.27416372299194 0.860408842563629
% 4.29755973815918 0.878961086273193
4.32141923904419 0.940264701843262
% 4.33810472488403 1.01085948944092
% 4.34879350662231 1.04612255096436
% 4.34879350662231 1.04612255096436
4.34879350662231 1.04612255096436
% 4.35261201858521 1.08524179458618
4.35261201858521 1.08524179458618
% 4.36223363876343 1.12456166744232
% 4.36223363876343 1.12456166744232
% 4.36694145202637 1.16509604454041
4.37290382385254 1.19970321655273
% 4.37460231781006 1.23393583297729
% 4.37739133834839 1.27013564109802
% 4.37763357162476 1.31102681159973
% 4.38177442550659 1.35362732410431
4.38177442550659 1.35362732410431
% 4.39053344726562 1.48716032505035
% 4.39325046539307 1.530104637146
% 4.41637086868286 1.81341111660004
% 4.41637086868286 1.81341111660004
4.42117738723755 1.8635561466217
% 4.42635154724121 1.91380095481873
% 4.42635154724121 1.91380095481873
4.42635154724121 1.91380095481873
% 4.43215656280518 1.96313583850861
% 4.43215656280518 1.96313583850861
% 4.43215656280518 1.96313583850861
% 4.43947410583496 2.01213932037354
% 4.43947410583496 2.01213932037354
% 4.43947410583496 2.01213932037354
4.44758558273315 2.06679272651672
% 4.44758558273315 2.06679272651672
% 4.44758558273315 2.06679272651672
% 4.45336532592773 2.10375833511353
% 4.45845460891724 2.13567090034485
4.45845460891724 2.13567090034485
4.46944570541382 2.23400092124939
% 4.46944570541382 2.23400092124939
% 4.46944570541382 2.23400092124939
% 4.47214984893799 2.27487325668335
4.48103094100952 2.42658734321594
% 4.48103094100952 2.42658734321594
4.48860931396484 2.46449685096741
% 4.48860931396484 2.46449685096741
% 4.49084329605103 2.50840139389038
% 4.49242973327637 2.58567190170288
4.49242973327637 2.58567190170288
% 4.49258899688721 2.62277150154114
% 4.49258899688721 2.62277150154114
% 4.49210691452026 2.65997672080994
4.49210691452026 2.65997672080994
% 4.49336671829224 2.7370924949646
% 4.49336671829224 2.7370924949646
% 4.49336671829224 2.7370924949646
% 4.49468231201172 2.7743194103241
4.49468231201172 2.7743194103241
% 4.49532222747803 2.80850458145142
% 4.49532222747803 2.80850458145142
% 4.49594306945801 2.83548498153687
% 4.4971981048584 2.85229420661926
4.49787187576294 2.85970091819763
% 4.5001802444458 2.86270236968994
% 4.5001802444458 2.86270236968994
% 4.50164747238159 2.86919641494751
% 4.50164747238159 2.86919641494751
% 4.49916982650757 2.8829140663147
4.49916982650757 2.8829140663147
% 4.50145864486694 2.90472912788391
% 4.50145864486694 2.90472912788391
% 4.50145864486694 2.90472912788391
% 4.49995231628418 2.94265484809875
% 4.49811601638794 2.98745703697205
% 4.49811601638794 2.98745703697205
4.49811601638794 2.98745703697205
% 4.49746942520142 3.03449130058289
% 4.49746942520142 3.03449130058289
% 4.49693775177002 3.08103179931641
% 4.49693775177002 3.08103179931641
4.49693775177002 3.08103179931641
% 4.49664974212646 3.12557339668274
% 4.49664974212646 3.12557339668274
% 4.49033117294312 3.16364049911499
% 4.49033117294312 3.16364049911499
% 4.47113275527954 3.19118237495422
% 4.47113275527954 3.19118237495422
% 3.9428858757019 3.33563351631165
% 3.30199599266052 3.35091781616211
% 3.25244307518005 3.35838675498962
% 3.25244307518005 3.35838675498962
% 3.20758485794067 3.36811947822571
% 3.20758485794067 3.36811947822571
3.20758485794067 3.36811947822571
% 3.16358613967896 3.37897849082947
% 3.16358613967896 3.37897849082947
% 3.11765241622925 3.38787364959717
% 3.11765241622925 3.38787364959717
% 3.11765241622925 3.38787364959717
% 3.07021307945251 3.3949863910675
% 3.07021307945251 3.3949863910675
% 3.022385597229 3.40063905715942
% 3.022385597229 3.40063905715942
3.022385597229 3.40063905715942
% 2.97528290748596 3.40391111373901
% 2.97528290748596 3.40391111373901
% 2.97528290748596 3.40391111373901
% 2.92841219902039 3.40622997283936
% 2.92841219902039 3.40622997283936
% 2.92841219902039 3.40622997283936
% 2.8827805519104 3.40868782997131
% 2.8827805519104 3.40868782997131
% 2.83738040924072 3.41151833534241
% 2.83738040924072 3.41151833534241
% 2.83738040924072 3.41151833534241
% 2.79165434837341 3.41336154937744
% 2.79165434837341 3.41336154937744
% 2.79165434837341 3.41336154937744
% 2.74612784385681 3.41292905807495
% 2.74612784385681 3.41292905807495
% 2.74612784385681 3.41292905807495
% 2.70014905929565 3.41100573539734
2.70014905929565 3.41100573539734
% 2.65435457229614 3.40935373306274
% 2.65435457229614 3.40935373306274
% 2.65435457229614 3.40935373306274
% 2.60780000686646 3.40689826011658
% 2.60780000686646 3.40689826011658
2.60780000686646 3.40689826011658
% 2.56103897094727 3.40477776527405
% 2.56103897094727 3.40477776527405
% 2.56103897094727 3.40477776527405
% 2.51324272155762 3.40190887451172
% 2.51324272155762 3.40190887451172
% 2.46584320068359 3.39834904670715
% 2.46584320068359 3.39834904670715
% 2.46584320068359 3.39834904670715
% 2.41922354698181 3.39633917808533
% 2.41922354698181 3.39633917808533
% 2.41922354698181 3.39633917808533
% 2.37372541427612 3.39592385292053
% 2.37372541427612 3.39592385292053
% 2.37372541427612 3.39592385292053
% 2.32941436767578 3.39718508720398
% 2.32941436767578 3.39718508720398
% 2.32941436767578 3.39718508720398
% 2.28462243080139 3.39866137504578
% 2.28462243080139 3.39866137504578
% 2.24325728416443 3.39863634109497
% 2.24325728416443 3.39863634109497
% 2.24325728416443 3.39863634109497
% 2.20664072036743 3.39896535873413
% 2.17681956291199 3.39873743057251
% 2.17681956291199 3.39873743057251
% 2.17681956291199 3.39873743057251
% 2.15369725227356 3.39727115631104
% 2.15369725227356 3.39727115631104
% 2.13846921920776 3.39459800720215
% 2.13846921920776 3.39459800720215
% 2.13846921920776 3.39459800720215
% 2.1220269203186 3.39251470565796
% 2.1220269203186 3.39251470565796
2.1220269203186 3.39251470565796
% 2.09252858161926 3.38865756988525
% 2.09252858161926 3.38865756988525
% 2.05375409126282 3.38303232192993
% 2.05375409126282 3.38303232192993
% 2.01104116439819 3.37598609924316
% 2.01104116439819 3.37598609924316
% 2.01104116439819 3.37598609924316
% 1.96734631061554 3.36814737319946
% 1.96734631061554 3.36814737319946
1.96734631061554 3.36814737319946
% 1.92496395111084 3.35925912857056
% 1.92496395111084 3.35925912857056
% 1.88227152824402 3.3511221408844
% 1.88227152824402 3.3511221408844
1.88227152824402 3.3511221408844
% 1.84106111526489 3.34326457977295
% 1.84106111526489 3.34326457977295
1.84106111526489 3.34326457977295
% 1.80041813850403 3.33751392364502
% 1.80041813850403 3.33751392364502
% 1.80041813850403 3.33751392364502
% 1.75846529006958 3.33179545402527
1.75846529006958 3.33179545402527
% 1.71543335914612 3.32755255699158
% 1.71543335914612 3.32755255699158
% 1.71543335914612 3.32755255699158
% 1.67057311534882 3.3238410949707
% 1.67057311534882 3.3238410949707
% 1.67057311534882 3.3238410949707
% 1.62600910663605 3.32130861282349
% 1.62600910663605 3.32130861282349
1.62600910663605 3.32130861282349
% 1.58235824108124 3.31824779510498
% 1.58235824108124 3.31824779510498
% 1.53848934173584 3.31440448760986
% 1.53848934173584 3.31440448760986
1.53848934173584 3.31440448760986
% 1.49477386474609 3.30948424339294
% 1.49477386474609 3.30948424339294
% 1.49477386474609 3.30948424339294
% 1.45113110542297 3.30464339256287
% 1.45113110542297 3.30464339256287
% 1.40653073787689 3.30065894126892
1.40653073787689 3.30065894126892
% 1.36337113380432 3.29701328277588
% 1.32133376598358 3.29602003097534
% 1.32133376598358 3.29602003097534
% 1.32133376598358 3.29602003097534
% 1.27873492240906 3.29573464393616
% 1.27873492240906 3.29573464393616
% 1.27873492240906 3.29573464393616
% 1.23653292655945 3.29626202583313
% 1.23653292655945 3.29626202583313
% 1.19496846199036 3.29962038993835
% 1.19496846199036 3.29962038993835
% 1.19496846199036 3.29962038993835
% 1.15383279323578 3.30496907234192
% 1.15383279323578 3.30496907234192
1.15383279323578 3.30496907234192
% 1.1116247177124 3.31223726272583
% 1.1116247177124 3.31223726272583
% 1.1116247177124 3.31223726272583
% 1.0688282251358 3.3211817741394
% 1.0688282251358 3.3211817741394
% 1.02579045295715 3.32985997200012
% 1.02579045295715 3.32985997200012
1.02579045295715 3.32985997200012
% 0.9817835688591 3.33732151985168
% 0.9817835688591 3.33732151985168
% 0.9817835688591 3.33732151985168
% 0.941423773765564 3.33882880210876
% 0.941423773765564 3.33882880210876
% 0.941423773765564 3.33882880210876
% 0.912628889083862 3.32385396957397
% 0.912628889083862 3.32385396957397
% 0.895807087421417 3.29357933998108
% 0.895807087421417 3.29357933998108
% 0.895807087421417 3.29357933998108
% 0.886121928691864 3.25637292861938
% 0.886121928691864 3.25637292861938
0.886121928691864 3.25637292861938
% 0.878777801990509 3.21821641921997
% 0.878777801990509 3.21821641921997
% 0.873291254043579 3.18107938766479
% 0.873291254043579 3.18107938766479
% 0.873291254043579 3.18107938766479
% 0.870362162590027 3.14680457115173
% 0.870362162590027 3.14680457115173
% 0.870362162590027 3.14680457115173
% 0.867439746856689 3.11455631256104
% 0.867439746856689 3.11455631256104
0.867439746856689 3.11455631256104
% 0.863743782043457 3.0811014175415
% 0.863743782043457 3.0811014175415
% 0.859962105751038 3.04441475868225
% 0.859962105751038 3.04441475868225
% 0.859962105751038 3.04441475868225
% 0.859962105751038 3.04441475868225
% 0.855990767478943 3.00629544258118
0.855990767478943 3.00629544258118
% 0.852048337459564 2.96814870834351
% 0.852048337459564 2.96814870834351
% 0.852048337459564 2.96814870834351
% 0.847997725009918 2.92988801002502
% 0.847997725009918 2.92988801002502
% 0.847997725009918 2.92988801002502
% 0.84529447555542 2.89281845092773
% 0.84529447555542 2.89281845092773
0.84529447555542 2.89281845092773
% 0.844810009002686 2.8579797744751
% 0.844810009002686 2.8579797744751
% 0.845604419708252 2.82525110244751
% 0.845604419708252 2.82525110244751
0.845604419708252 2.82525110244751
% 0.846585690975189 2.79374575614929
% 0.846585690975189 2.79374575614929
% 0.846585690975189 2.79374575614929
% 0.847106337547302 2.76265597343445
% 0.847106337547302 2.76265597343445
% 0.846435725688934 2.73163795471191
% 0.846435725688934 2.73163795471191
0.846435725688934 2.73163795471191
% 0.844167709350586 2.69913816452026
% 0.844167709350586 2.69913816452026
% 0.844167709350586 2.69913816452026
% 0.841408908367157 2.66439533233643
% 0.841408908367157 2.66439533233643
% 0.838703334331512 2.62806987762451
% 0.838703334331512 2.62806987762451
0.838703334331512 2.62806987762451
% 0.836687684059143 2.59098172187805
% 0.836687684059143 2.59098172187805
% 0.836687684059143 2.59098172187805
% 0.835038959980011 2.55435585975647
% 0.835038959980011 2.55435585975647
% 0.835038959980011 2.55435585975647
% 0.834375739097595 2.5176842212677
% 0.834375739097595 2.5176842212677
% 0.834167301654816 2.48039984703064
% 0.834167301654816 2.48039984703064
% 0.834167301654816 2.48039984703064
% 0.834815144538879 2.44112491607666
% 0.834815144538879 2.44112491607666
% 0.834815144538879 2.44112491607666
% 0.834475874900818 2.39938044548035
% 0.834475874900818 2.39938044548035
% 0.834475874900818 2.39938044548035
% 0.834977567195892 2.35578060150146
0.834977567195892 2.35578060150146
% 0.835603594779968 2.31146883964539
% 0.835603594779968 2.31146883964539
% 0.835603594779968 2.31146883964539
% 0.835135936737061 2.2675769329071
% 0.835135936737061 2.2675769329071
% 0.835135936737061 2.2675769329071
% 0.834235548973083 2.22487783432007
% 0.834235548973083 2.22487783432007
% 0.83333033323288 2.18259429931641
% 0.83333033323288 2.18259429931641
% 0.83333033323288 2.18259429931641
0.83333033323288 2.18259429931641
% 0.831555664539337 2.14066171646118
% 0.831555664539337 2.14066171646118
% 0.828531563282013 2.09781980514526
% 0.828531563282013 2.09781980514526
0.828531563282013 2.09781980514526
% 0.825049698352814 2.05372166633606
% 0.825049698352814 2.05372166633606
% 0.825049698352814 2.05372166633606
% 0.82110857963562 2.00975346565247
% 0.82110857963562 2.00975346565247
% 0.817082762718201 1.96609508991241
% 0.817082762718201 1.96609508991241
0.817082762718201 1.96609508991241
% 0.813521683216095 1.9225697517395
% 0.813521683216095 1.9225697517395
% 0.813521683216095 1.9225697517395
% 0.810630857944489 1.87843227386475
% 0.810630857944489 1.87843227386475
% 0.808243751525879 1.83341217041016
% 0.808243751525879 1.83341217041016
0.808243751525879 1.83341217041016
% 0.806651532649994 1.7882114648819
% 0.806651532649994 1.7882114648819
% 0.806651532649994 1.7882114648819
% 0.804690301418304 1.7429986000061
% 0.804690301418304 1.7429986000061
% 0.802690088748932 1.69719517230988
% 0.802690088748932 1.69719517230988
0.802690088748932 1.69719517230988
% 0.800092220306396 1.65042209625244
% 0.800092220306396 1.65042209625244
% 0.800092220306396 1.65042209625244
% 0.797065913677216 1.60238647460938
% 0.797065913677216 1.60238647460938
% 0.793448567390442 1.55366611480713
% 0.793448567390442 1.55366611480713
0.793448567390442 1.55366611480713
% 0.789588153362274 1.50439739227295
% 0.789588153362274 1.50439739227295
% 0.789588153362274 1.50439739227295
% 0.785327017307281 1.45480906963348
% 0.785327017307281 1.45480906963348
% 0.785327017307281 1.45480906963348
% 0.780132651329041 1.40595686435699
0.780132651329041 1.40595686435699
% 0.774250626564026 1.35810577869415
% 0.774250626564026 1.35810577869415
% 0.774250626564026 1.35810577869415
% 0.767971098423004 1.31395471096039
% 0.767971098423004 1.31395471096039
% 0.767971098423004 1.31395471096039
% 0.763096153736115 1.28129434585571
% 0.763096153736115 1.28129434585571
% 0.759283721446991 1.26730978488922
% 0.759283721446991 1.26730978488922
% 0.759283721446991 1.26730978488922
% 0.756451368331909 1.26415836811066
% 0.756451368331909 1.26415836811066
% 0.756451368331909 1.26415836811066
% 0.752969264984131 1.26184737682343
0.752969264984131 1.26184737682343
% 0.748463451862335 1.25479686260223
% 0.748463451862335 1.25479686260223
% 0.748463451862335 1.25479686260223
% 0.74495130777359 1.24204933643341
% 0.74495130777359 1.24204933643341
% 0.74495130777359 1.24204933643341
% 0.742807149887085 1.22596347332001
% 0.742807149887085 1.22596347332001
0.742807149887085 1.22596347332001
% 0.744005024433136 1.21203887462616
% 0.744005024433136 1.21203887462616
% 0.747637093067169 1.20228254795074
% 0.747637093067169 1.20228254795074
% 0.747637093067169 1.20228254795074
% 0.750591158866882 1.19489359855652
% 0.750591158866882 1.19489359855652
% 0.749082863330841 1.19204866886139
% 0.749082863330841 1.19204866886139
0.749082863330841 1.19204866886139
% 0.746202886104584 1.19126069545746
% 0.746202886104584 1.19126069545746
% 0.746202886104584 1.19126069545746
% 0.743355214595795 1.192307472229
% 0.743355214595795 1.192307472229
% 0.742319583892822 1.19266927242279
% 0.742319583892822 1.19266927242279
% 0.742319583892822 1.19266927242279
% 0.742189764976501 1.19296169281006
% 0.742189764976501 1.19296169281006
% 0.747532963752747 1.19282007217407
0.747532963752747 1.19282007217407
% 0.762633681297302 1.18978822231293
% 0.762633681297302 1.18978822231293
% 0.789850354194641 1.18698596954346
% 1.12967836856842 1.2262876033783
% 1.12967836856842 1.2262876033783
% 1.12967836856842 1.2262876033783
% 1.17021334171295 1.23713040351868
% 1.20208394527435 1.24663281440735
1.20208394527435 1.24663281440735
% 1.22419536113739 1.25327301025391
% 1.22419536113739 1.25327301025391
% 1.22419536113739 1.25327301025391
% 1.23578906059265 1.2563328742981
% 1.23578906059265 1.2563328742981
% 1.2417596578598 1.25675964355469
% 1.2417596578598 1.25675964355469
1.2417596578598 1.25675964355469
};
\addlegendentry{Detected Objects}
\end{axis}

\end{tikzpicture}


==> graphs/drone_object_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.495464810344481, xmax=4.69875448086569,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.718438069735255, ymax=3.55019464024476,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.67120695114136 1.13964104652405
1.40978622436523 1.2221953868866
1.36803293228149 1.23063623905182
1.32518815994263 1.23670077323914
1.32518815994263 1.23670077323914
1.28143978118896 1.23999619483948
1.19476401805878 1.23892033100128
1.15354537963867 1.23553836345673
1.15354537963867 1.23553836345673
1.15354537963867 1.23553836345673
1.11293053627014 1.2300888299942
1.07318270206451 1.22222542762756
1.07318270206451 1.22222542762756
1.03399097919464 1.21197116374969
1.03399097919464 1.21197116374969
0.99527633190155 1.19961404800415
0.99527633190155 1.19961404800415
0.958112239837646 1.18439054489136
0.958112239837646 1.18439054489136
0.958112239837646 1.18439054489136
0.922575652599335 1.16791641712189
0.922575652599335 1.16791641712189
0.888793408870697 1.1501659154892
0.888793408870697 1.1501659154892
0.888793408870697 1.1501659154892
0.856983602046967 1.13243103027344
0.856983602046967 1.13243103027344
0.830597758293152 1.12680268287659
0.830597758293152 1.12680268287659
0.830597758293152 1.12680268287659
0.811561584472656 1.14291608333588
0.811561584472656 1.14291608333588
0.811561584472656 1.14291608333588
0.797687172889709 1.17394745349884
0.797687172889709 1.17394745349884
0.797687172889709 1.17394745349884
0.786833763122559 1.21273350715637
0.786833763122559 1.21273350715637
0.777118444442749 1.25487577915192
0.777118444442749 1.25487577915192
0.777118444442749 1.25487577915192
0.767878532409668 1.29804027080536
0.767878532409668 1.29804027080536
0.767878532409668 1.29804027080536
0.758669435977936 1.34215497970581
0.758669435977936 1.34215497970581
0.749740481376648 1.38704466819763
0.749740481376648 1.38704466819763
0.749740481376648 1.38704466819763
0.741002023220062 1.43221521377563
0.741002023220062 1.43221521377563
0.741002023220062 1.43221521377563
0.732433676719666 1.47737669944763
0.732433676719666 1.47737669944763
0.724987506866455 1.5221164226532
0.724987506866455 1.5221164226532
0.724987506866455 1.5221164226532
0.718169867992401 1.5675060749054
0.718169867992401 1.5675060749054
0.718169867992401 1.5675060749054
0.712348341941833 1.61344087123871
0.712348341941833 1.61344087123871
0.707284867763519 1.6596165895462
0.707284867763519 1.6596165895462
0.707284867763519 1.6596165895462
0.70329475402832 1.70734357833862
0.70329475402832 1.70734357833862
0.70329475402832 1.70734357833862
0.700049161911011 1.75573980808258
0.700049161911011 1.75573980808258
0.697519898414612 1.80449867248535
0.697519898414612 1.80449867248535
0.697519898414612 1.80449867248535
0.69534957408905 1.85351085662842
0.69534957408905 1.85351085662842
0.693595170974731 1.9019820690155
0.693595170974731 1.9019820690155
0.693595170974731 1.9019820690155
0.692727029323578 1.95106947422028
0.692727029323578 1.95106947422028
0.692727029323578 1.95106947422028
0.692571818828583 1.99981880187988
0.692571818828583 1.99981880187988
0.692571818828583 1.99981880187988
0.693644165992737 2.04794907569885
0.693644165992737 2.04794907569885
0.695626556873322 2.09594559669495
0.695626556873322 2.09594559669495
0.695626556873322 2.09594559669495
0.698122978210449 2.14307308197021
0.698122978210449 2.14307308197021
0.698122978210449 2.14307308197021
0.700308859348297 2.19030451774597
0.700308859348297 2.19030451774597
0.702845454216003 2.23818373680115
0.702845454216003 2.23818373680115
0.702845454216003 2.23818373680115
0.70550674200058 2.28642106056213
0.70550674200058 2.28642106056213
0.70550674200058 2.28642106056213
0.708908140659332 2.33608293533325
0.708908140659332 2.33608293533325
0.708908140659332 2.33608293533325
0.712610244750977 2.38590216636658
0.712610244750977 2.38590216636658
0.717328667640686 2.4365496635437
0.717328667640686 2.4365496635437
0.717328667640686 2.4365496635437
0.722034096717834 2.48750472068787
0.722034096717834 2.48750472068787
0.722034096717834 2.48750472068787
0.725529551506042 2.54046249389648
0.725529551506042 2.54046249389648
0.728300988674164 2.59395217895508
0.728300988674164 2.59395217895508
0.728300988674164 2.59395217895508
0.730169951915741 2.64880681037903
0.730169951915741 2.64880681037903
0.730169951915741 2.64880681037903
0.731752455234528 2.70440196990967
0.731752455234528 2.70440196990967
0.731752455234528 2.70440196990967
0.732819199562073 2.75921058654785
0.732819199562073 2.75921058654785
0.733999788761139 2.81279468536377
0.733999788761139 2.81279468536377
0.733999788761139 2.81279468536377
0.735191285610199 2.86605906486511
0.735191285610199 2.86605906486511
0.735191285610199 2.86605906486511
0.734769463539124 2.91821527481079
0.734769463539124 2.91821527481079
0.734769463539124 2.91821527481079
0.733715832233429 2.96894192695618
0.733715832233429 2.96894192695618
0.732232213020325 3.0189380645752
0.732232213020325 3.0189380645752
0.732232213020325 3.0189380645752
0.73026430606842 3.06814455986023
0.73026430606842 3.06814455986023
0.73026430606842 3.06814455986023
0.727661371231079 3.11592197418213
0.727661371231079 3.11592197418213
0.726870059967041 3.16097140312195
0.726870059967041 3.16097140312195
0.726870059967041 3.16097140312195
0.738306701183319 3.19652628898621
0.738306701183319 3.19652628898621
0.738306701183319 3.19652628898621
0.764125227928162 3.22104573249817
0.764125227928162 3.22104573249817
0.796674489974976 3.2384717464447
0.796674489974976 3.2384717464447
0.796674489974976 3.2384717464447
0.832699596881866 3.25130486488342
0.832699596881866 3.25130486488342
0.832699596881866 3.25130486488342
0.868720829486847 3.26088428497314
0.868720829486847 3.26088428497314
0.903483629226685 3.27005934715271
0.903483629226685 3.27005934715271
0.903483629226685 3.27005934715271
0.903483629226685 3.27005934715271
0.939142286777496 3.27939367294312
0.939142286777496 3.27939367294312
0.976428210735321 3.28702092170715
0.976428210735321 3.28702092170715
0.976428210735321 3.28702092170715
1.01472043991089 3.29328346252441
1.01472043991089 3.29328346252441
1.01472043991089 3.29328346252441
1.05678153038025 3.29736995697021
1.05678153038025 3.29736995697021
1.10100567340851 3.29941272735596
1.10100567340851 3.29941272735596
1.10100567340851 3.29941272735596
1.14701819419861 3.29989552497864
1.14701819419861 3.29989552497864
1.14701819419861 3.29989552497864
1.19525599479675 3.29891157150269
1.19525599479675 3.29891157150269
1.24382257461548 3.29818105697632
1.24382257461548 3.29818105697632
1.24382257461548 3.29818105697632
1.29204130172729 3.29930305480957
1.29204130172729 3.29930305480957
1.29204130172729 3.29930305480957
1.34002435207367 3.30101323127747
1.34002435207367 3.30101323127747
1.34002435207367 3.30101323127747
1.38801515102386 3.3009569644928
1.38801515102386 3.3009569644928
1.43518602848053 3.30068254470825
1.43518602848053 3.30068254470825
1.43518602848053 3.30068254470825
1.48267877101898 3.30058741569519
1.48267877101898 3.30058741569519
1.48267877101898 3.30058741569519
1.5300430059433 3.30127382278442
1.5300430059433 3.30127382278442
1.5778683423996 3.30167698860168
1.5778683423996 3.30167698860168
1.5778683423996 3.30167698860168
1.62550950050354 3.30265069007874
1.62550950050354 3.30265069007874
1.62550950050354 3.30265069007874
1.72338092327118 3.30550622940063
1.76606166362762 3.30811858177185
1.76606166362762 3.30811858177185
1.76606166362762 3.30811858177185
1.80036985874176 3.31173467636108
1.80036985874176 3.31173467636108
1.80036985874176 3.31173467636108
1.8258957862854 3.31428003311157
1.8258957862854 3.31428003311157
1.8394513130188 3.31476855278015
1.8394513130188 3.31476855278015
1.84549367427826 3.31307363510132
1.84549367427826 3.31307363510132
1.84549367427826 3.31307363510132
1.85061848163605 3.31138706207275
1.85061848163605 3.31138706207275
1.85061848163605 3.31138706207275
1.86068868637085 3.30989670753479
1.86068868637085 3.30989670753479
1.86068868637085 3.30989670753479
1.87152349948883 3.30878329277039
1.87152349948883 3.30878329277039
1.88815259933472 3.30814290046692
1.88815259933472 3.30814290046692
1.91560804843903 3.31176662445068
1.95094907283783 3.31881141662598
1.95094907283783 3.31881141662598
1.95094907283783 3.31881141662598
1.99105620384216 3.32641196250916
1.99105620384216 3.32641196250916
1.99105620384216 3.32641196250916
2.03217554092407 3.33467888832092
2.03217554092407 3.33467888832092
2.03217554092407 3.33467888832092
2.07486772537231 3.34187483787537
2.07486772537231 3.34187483787537
2.11793088912964 3.34729218482971
2.11793088912964 3.34729218482971
2.11793088912964 3.34729218482971
2.16072225570679 3.35167336463928
2.16072225570679 3.35167336463928
2.16072225570679 3.35167336463928
2.20405268669128 3.35583400726318
2.20405268669128 3.35583400726318
2.20405268669128 3.35583400726318
2.24677848815918 3.35933709144592
2.24677848815918 3.35933709144592
2.28264427185059 3.35321092605591
2.28264427185059 3.35321092605591
2.28264427185059 3.35321092605591
2.30658531188965 3.33236074447632
2.30658531188965 3.33236074447632
2.30658531188965 3.33236074447632
2.32443022727966 3.30112242698669
2.32443022727966 3.30112242698669
2.33545756340027 3.26620936393738
2.33545756340027 3.26620936393738
2.33545756340027 3.26620936393738
2.3454794883728 3.2297260761261
2.3454794883728 3.2297260761261
2.3454794883728 3.2297260761261
2.35656929016113 3.19266724586487
2.35656929016113 3.19266724586487
2.36844682693481 3.15644073486328
2.36844682693481 3.15644073486328
2.36844682693481 3.15644073486328
2.38032174110413 3.11991930007935
2.38032174110413 3.11991930007935
2.38032174110413 3.11991930007935
2.39078497886658 3.08301281929016
2.39078497886658 3.08301281929016
2.3990433216095 3.04638719558716
2.3990433216095 3.04638719558716
2.3990433216095 3.04638719558716
2.40591025352478 3.00876402854919
2.40591025352478 3.00876402854919
2.40591025352478 3.00876402854919
2.41137862205505 2.96885752677917
2.41137862205505 2.96885752677917
2.41137862205505 2.96885752677917
2.41504716873169 2.92692589759827
2.41661071777344 2.88289570808411
2.41661071777344 2.88289570808411
2.41661071777344 2.88289570808411
2.4172191619873 2.83768582344055
2.4172191619873 2.83768582344055
2.4172191619873 2.83768582344055
2.41686344146729 2.79233050346375
2.41686344146729 2.79233050346375
2.41496133804321 2.74779915809631
2.41496133804321 2.74779915809631
2.41496133804321 2.74779915809631
2.41182041168213 2.70550060272217
2.41182041168213 2.70550060272217
2.41182041168213 2.70550060272217
2.40738201141357 2.66312789916992
2.40738201141357 2.66312789916992
2.402339220047 2.61971950531006
2.402339220047 2.61971950531006
2.402339220047 2.61971950531006
2.39738607406616 2.57486438751221
2.39738607406616 2.57486438751221
2.39244389533997 2.52939510345459
2.39244389533997 2.52939510345459
2.38867235183716 2.48545789718628
2.38867235183716 2.48545789718628
2.38867235183716 2.48545789718628
2.38645577430725 2.44093799591064
2.38645577430725 2.44093799591064
2.38645577430725 2.44093799591064
2.38527059555054 2.39678692817688
2.38527059555054 2.39678692817688
2.38516712188721 2.35250067710876
2.38516712188721 2.35250067710876
2.38516712188721 2.35250067710876
2.38646388053894 2.30771970748901
2.38646388053894 2.30771970748901
2.38787174224854 2.26251840591431
2.38787174224854 2.26251840591431
2.38787174224854 2.26251840591431
2.38848304748535 2.21614646911621
2.38848304748535 2.21614646911621
2.38848304748535 2.21614646911621
2.38891339302063 2.16943192481995
2.38891339302063 2.16943192481995
2.38891339302063 2.16943192481995
2.38937139511108 2.12158155441284
2.38937139511108 2.12158155441284
2.38988494873047 2.07317280769348
2.38988494873047 2.07317280769348
2.38988494873047 2.07317280769348
2.39120960235596 2.02399945259094
2.39120960235596 2.02399945259094
2.39346504211426 1.97442710399628
2.39346504211426 1.97442710399628
2.39346504211426 1.97442710399628
2.39591383934021 1.92569661140442
2.39591383934021 1.92569661140442
2.39591383934021 1.92569661140442
2.39883327484131 1.87809491157532
2.39883327484131 1.87809491157532
2.39883327484131 1.87809491157532
2.40198659896851 1.83117854595184
2.40198659896851 1.83117854595184
2.40578651428223 1.78510046005249
2.40578651428223 1.78510046005249
2.40578651428223 1.78510046005249
2.4111750125885 1.73880660533905
2.4111750125885 1.73880660533905
2.4111750125885 1.73880660533905
2.41698265075684 1.69204986095428
2.41698265075684 1.69204986095428
2.42257785797119 1.64360916614532
2.42257785797119 1.64360916614532
2.42257785797119 1.64360916614532
2.42739653587341 1.59416973590851
2.42739653587341 1.59416973590851
2.42739653587341 1.59416973590851
2.43233442306519 1.54385268688202
2.43667984008789 1.49415409564972
2.43667984008789 1.49415409564972
2.44019293785095 1.44591438770294
2.44988870620728 1.30787754058838
2.46382880210876 1.1682106256485
2.49664759635925 1.09401834011078
2.59662652015686 1.03542280197144
2.59662652015686 1.03542280197144
2.59662652015686 1.03542280197144
2.63372302055359 1.01978147029877
2.63372302055359 1.01978147029877
2.63372302055359 1.01978147029877
2.6717414855957 1.00473284721375
2.6717414855957 1.00473284721375
2.6717414855957 1.00473284721375
2.71029925346375 0.990170419216156
2.71029925346375 0.990170419216156
2.71029925346375 0.990170419216156
2.75133728981018 0.977096080780029
2.75133728981018 0.977096080780029
2.79437017440796 0.965599000453949
2.79437017440796 0.965599000453949
2.9305374622345 0.944790124893188
2.97583937644958 0.940442144870758
3.34679079055786 0.918815493583679
3.82820820808411 0.894193649291992
3.82820820808411 0.894193649291992
4.05878210067749 0.873657643795013
4.15110349655151 0.861853957176208
4.15110349655151 0.861853957176208
4.15110349655151 0.861853957176208
4.19394016265869 0.858520805835724
4.23809146881104 0.85527116060257
4.23809146881104 0.85527116060257
4.23809146881104 0.85527116060257
4.27416372299194 0.860408842563629
4.27416372299194 0.860408842563629
4.27416372299194 0.860408842563629
4.29755973815918 0.878961086273193
4.32141923904419 0.940264701843262
4.33810472488403 1.01085948944092
4.34879350662231 1.04612255096436
4.34879350662231 1.04612255096436
4.34879350662231 1.04612255096436
4.35261201858521 1.08524179458618
4.35261201858521 1.08524179458618
4.36223363876343 1.12456166744232
4.36223363876343 1.12456166744232
4.36694145202637 1.16509604454041
4.37290382385254 1.19970321655273
4.37460231781006 1.23393583297729
4.37739133834839 1.27013564109802
4.37763357162476 1.31102681159973
4.38177442550659 1.35362732410431
4.38177442550659 1.35362732410431
4.39053344726562 1.48716032505035
4.39325046539307 1.530104637146
4.41637086868286 1.81341111660004
4.41637086868286 1.81341111660004
4.42117738723755 1.8635561466217
4.42635154724121 1.91380095481873
4.42635154724121 1.91380095481873
4.42635154724121 1.91380095481873
4.43215656280518 1.96313583850861
4.43215656280518 1.96313583850861
4.43215656280518 1.96313583850861
4.43947410583496 2.01213932037354
4.43947410583496 2.01213932037354
4.43947410583496 2.01213932037354
4.44758558273315 2.06679272651672
4.44758558273315 2.06679272651672
4.44758558273315 2.06679272651672
4.45336532592773 2.10375833511353
4.45845460891724 2.13567090034485
4.45845460891724 2.13567090034485
4.46944570541382 2.23400092124939
4.46944570541382 2.23400092124939
4.46944570541382 2.23400092124939
4.47214984893799 2.27487325668335
4.48103094100952 2.42658734321594
4.48103094100952 2.42658734321594
4.48860931396484 2.46449685096741
4.48860931396484 2.46449685096741
4.49084329605103 2.50840139389038
4.49242973327637 2.58567190170288
4.49242973327637 2.58567190170288
4.49258899688721 2.62277150154114
4.49258899688721 2.62277150154114
4.49210691452026 2.65997672080994
4.49210691452026 2.65997672080994
4.49336671829224 2.7370924949646
4.49336671829224 2.7370924949646
4.49336671829224 2.7370924949646
4.49468231201172 2.7743194103241
4.49468231201172 2.7743194103241
4.49532222747803 2.80850458145142
4.49532222747803 2.80850458145142
4.49594306945801 2.83548498153687
4.4971981048584 2.85229420661926
4.49787187576294 2.85970091819763
4.5001802444458 2.86270236968994
4.5001802444458 2.86270236968994
4.50164747238159 2.86919641494751
4.50164747238159 2.86919641494751
4.49916982650757 2.8829140663147
4.49916982650757 2.8829140663147
4.50145864486694 2.90472912788391
4.50145864486694 2.90472912788391
4.50145864486694 2.90472912788391
4.49995231628418 2.94265484809875
4.49811601638794 2.98745703697205
4.49811601638794 2.98745703697205
4.49811601638794 2.98745703697205
4.49746942520142 3.03449130058289
4.49746942520142 3.03449130058289
4.49693775177002 3.08103179931641
4.49693775177002 3.08103179931641
4.49693775177002 3.08103179931641
4.49664974212646 3.12557339668274
4.49664974212646 3.12557339668274
4.49033117294312 3.16364049911499
4.49033117294312 3.16364049911499
4.47113275527954 3.19118237495422
4.47113275527954 3.19118237495422
3.9428858757019 3.33563351631165
3.30199599266052 3.35091781616211
3.25244307518005 3.35838675498962
3.25244307518005 3.35838675498962
3.20758485794067 3.36811947822571
3.20758485794067 3.36811947822571
3.20758485794067 3.36811947822571
3.16358613967896 3.37897849082947
3.16358613967896 3.37897849082947
3.11765241622925 3.38787364959717
3.11765241622925 3.38787364959717
3.11765241622925 3.38787364959717
3.07021307945251 3.3949863910675
3.07021307945251 3.3949863910675
3.022385597229 3.40063905715942
3.022385597229 3.40063905715942
3.022385597229 3.40063905715942
2.97528290748596 3.40391111373901
2.97528290748596 3.40391111373901
2.97528290748596 3.40391111373901
2.92841219902039 3.40622997283936
2.92841219902039 3.40622997283936
2.92841219902039 3.40622997283936
2.8827805519104 3.40868782997131
2.8827805519104 3.40868782997131
2.83738040924072 3.41151833534241
2.83738040924072 3.41151833534241
2.83738040924072 3.41151833534241
2.79165434837341 3.41336154937744
2.79165434837341 3.41336154937744
2.79165434837341 3.41336154937744
2.74612784385681 3.41292905807495
2.74612784385681 3.41292905807495
2.74612784385681 3.41292905807495
2.70014905929565 3.41100573539734
2.70014905929565 3.41100573539734
2.65435457229614 3.40935373306274
2.65435457229614 3.40935373306274
2.65435457229614 3.40935373306274
2.60780000686646 3.40689826011658
2.60780000686646 3.40689826011658
2.60780000686646 3.40689826011658
2.56103897094727 3.40477776527405
2.56103897094727 3.40477776527405
2.56103897094727 3.40477776527405
2.51324272155762 3.40190887451172
2.51324272155762 3.40190887451172
2.46584320068359 3.39834904670715
2.46584320068359 3.39834904670715
2.46584320068359 3.39834904670715
2.41922354698181 3.39633917808533
2.41922354698181 3.39633917808533
2.41922354698181 3.39633917808533
2.37372541427612 3.39592385292053
2.37372541427612 3.39592385292053
2.37372541427612 3.39592385292053
2.32941436767578 3.39718508720398
2.32941436767578 3.39718508720398
2.32941436767578 3.39718508720398
2.28462243080139 3.39866137504578
2.28462243080139 3.39866137504578
2.24325728416443 3.39863634109497
2.24325728416443 3.39863634109497
2.24325728416443 3.39863634109497
2.20664072036743 3.39896535873413
2.17681956291199 3.39873743057251
2.17681956291199 3.39873743057251
2.17681956291199 3.39873743057251
2.15369725227356 3.39727115631104
2.15369725227356 3.39727115631104
2.13846921920776 3.39459800720215
2.13846921920776 3.39459800720215
2.13846921920776 3.39459800720215
2.1220269203186 3.39251470565796
2.1220269203186 3.39251470565796
2.1220269203186 3.39251470565796
2.09252858161926 3.38865756988525
2.09252858161926 3.38865756988525
2.05375409126282 3.38303232192993
2.05375409126282 3.38303232192993
2.01104116439819 3.37598609924316
2.01104116439819 3.37598609924316
2.01104116439819 3.37598609924316
1.96734631061554 3.36814737319946
1.96734631061554 3.36814737319946
1.96734631061554 3.36814737319946
1.92496395111084 3.35925912857056
1.92496395111084 3.35925912857056
1.88227152824402 3.3511221408844
1.88227152824402 3.3511221408844
1.88227152824402 3.3511221408844
1.84106111526489 3.34326457977295
1.84106111526489 3.34326457977295
1.84106111526489 3.34326457977295
1.80041813850403 3.33751392364502
1.80041813850403 3.33751392364502
1.80041813850403 3.33751392364502
1.75846529006958 3.33179545402527
1.75846529006958 3.33179545402527
1.71543335914612 3.32755255699158
1.71543335914612 3.32755255699158
1.71543335914612 3.32755255699158
1.67057311534882 3.3238410949707
1.67057311534882 3.3238410949707
1.67057311534882 3.3238410949707
1.62600910663605 3.32130861282349
1.62600910663605 3.32130861282349
1.62600910663605 3.32130861282349
1.58235824108124 3.31824779510498
1.58235824108124 3.31824779510498
1.53848934173584 3.31440448760986
1.53848934173584 3.31440448760986
1.53848934173584 3.31440448760986
1.49477386474609 3.30948424339294
1.49477386474609 3.30948424339294
1.49477386474609 3.30948424339294
1.45113110542297 3.30464339256287
1.45113110542297 3.30464339256287
1.40653073787689 3.30065894126892
1.40653073787689 3.30065894126892
1.36337113380432 3.29701328277588
1.32133376598358 3.29602003097534
1.32133376598358 3.29602003097534
1.32133376598358 3.29602003097534
1.27873492240906 3.29573464393616
1.27873492240906 3.29573464393616
1.27873492240906 3.29573464393616
1.23653292655945 3.29626202583313
1.23653292655945 3.29626202583313
1.19496846199036 3.29962038993835
1.19496846199036 3.29962038993835
1.19496846199036 3.29962038993835
1.15383279323578 3.30496907234192
1.15383279323578 3.30496907234192
1.15383279323578 3.30496907234192
1.1116247177124 3.31223726272583
1.1116247177124 3.31223726272583
1.1116247177124 3.31223726272583
1.0688282251358 3.3211817741394
1.0688282251358 3.3211817741394
1.02579045295715 3.32985997200012
1.02579045295715 3.32985997200012
1.02579045295715 3.32985997200012
0.9817835688591 3.33732151985168
0.9817835688591 3.33732151985168
0.9817835688591 3.33732151985168
0.941423773765564 3.33882880210876
0.941423773765564 3.33882880210876
0.941423773765564 3.33882880210876
0.912628889083862 3.32385396957397
0.912628889083862 3.32385396957397
0.895807087421417 3.29357933998108
0.895807087421417 3.29357933998108
0.895807087421417 3.29357933998108
0.886121928691864 3.25637292861938
0.886121928691864 3.25637292861938
0.886121928691864 3.25637292861938
0.878777801990509 3.21821641921997
0.878777801990509 3.21821641921997
0.873291254043579 3.18107938766479
0.873291254043579 3.18107938766479
0.873291254043579 3.18107938766479
0.870362162590027 3.14680457115173
0.870362162590027 3.14680457115173
0.870362162590027 3.14680457115173
0.867439746856689 3.11455631256104
0.867439746856689 3.11455631256104
0.867439746856689 3.11455631256104
0.863743782043457 3.0811014175415
0.863743782043457 3.0811014175415
0.859962105751038 3.04441475868225
0.859962105751038 3.04441475868225
0.859962105751038 3.04441475868225
0.859962105751038 3.04441475868225
0.855990767478943 3.00629544258118
0.855990767478943 3.00629544258118
0.852048337459564 2.96814870834351
0.852048337459564 2.96814870834351
0.852048337459564 2.96814870834351
0.847997725009918 2.92988801002502
0.847997725009918 2.92988801002502
0.847997725009918 2.92988801002502
0.84529447555542 2.89281845092773
0.84529447555542 2.89281845092773
0.84529447555542 2.89281845092773
0.844810009002686 2.8579797744751
0.844810009002686 2.8579797744751
0.845604419708252 2.82525110244751
0.845604419708252 2.82525110244751
0.845604419708252 2.82525110244751
0.846585690975189 2.79374575614929
0.846585690975189 2.79374575614929
0.846585690975189 2.79374575614929
0.847106337547302 2.76265597343445
0.847106337547302 2.76265597343445
0.846435725688934 2.73163795471191
0.846435725688934 2.73163795471191
0.846435725688934 2.73163795471191
0.844167709350586 2.69913816452026
0.844167709350586 2.69913816452026
0.844167709350586 2.69913816452026
0.841408908367157 2.66439533233643
0.841408908367157 2.66439533233643
0.838703334331512 2.62806987762451
0.838703334331512 2.62806987762451
0.838703334331512 2.62806987762451
0.836687684059143 2.59098172187805
0.836687684059143 2.59098172187805
0.836687684059143 2.59098172187805
0.835038959980011 2.55435585975647
0.835038959980011 2.55435585975647
0.835038959980011 2.55435585975647
0.834375739097595 2.5176842212677
0.834375739097595 2.5176842212677
0.834167301654816 2.48039984703064
0.834167301654816 2.48039984703064
0.834167301654816 2.48039984703064
0.834815144538879 2.44112491607666
0.834815144538879 2.44112491607666
0.834815144538879 2.44112491607666
0.834475874900818 2.39938044548035
0.834475874900818 2.39938044548035
0.834475874900818 2.39938044548035
0.834977567195892 2.35578060150146
0.834977567195892 2.35578060150146
0.835603594779968 2.31146883964539
0.835603594779968 2.31146883964539
0.835603594779968 2.31146883964539
0.835135936737061 2.2675769329071
0.835135936737061 2.2675769329071
0.835135936737061 2.2675769329071
0.834235548973083 2.22487783432007
0.834235548973083 2.22487783432007
0.83333033323288 2.18259429931641
0.83333033323288 2.18259429931641
0.83333033323288 2.18259429931641
0.83333033323288 2.18259429931641
0.831555664539337 2.14066171646118
0.831555664539337 2.14066171646118
0.828531563282013 2.09781980514526
0.828531563282013 2.09781980514526
0.828531563282013 2.09781980514526
0.825049698352814 2.05372166633606
0.825049698352814 2.05372166633606
0.825049698352814 2.05372166633606
0.82110857963562 2.00975346565247
0.82110857963562 2.00975346565247
0.817082762718201 1.96609508991241
0.817082762718201 1.96609508991241
0.817082762718201 1.96609508991241
0.813521683216095 1.9225697517395
0.813521683216095 1.9225697517395
0.813521683216095 1.9225697517395
0.810630857944489 1.87843227386475
0.810630857944489 1.87843227386475
0.808243751525879 1.83341217041016
0.808243751525879 1.83341217041016
0.808243751525879 1.83341217041016
0.806651532649994 1.7882114648819
0.806651532649994 1.7882114648819
0.806651532649994 1.7882114648819
0.804690301418304 1.7429986000061
0.804690301418304 1.7429986000061
0.802690088748932 1.69719517230988
0.802690088748932 1.69719517230988
0.802690088748932 1.69719517230988
0.800092220306396 1.65042209625244
0.800092220306396 1.65042209625244
0.800092220306396 1.65042209625244
0.797065913677216 1.60238647460938
0.797065913677216 1.60238647460938
0.793448567390442 1.55366611480713
0.793448567390442 1.55366611480713
0.793448567390442 1.55366611480713
0.789588153362274 1.50439739227295
0.789588153362274 1.50439739227295
0.789588153362274 1.50439739227295
0.785327017307281 1.45480906963348
0.785327017307281 1.45480906963348
0.785327017307281 1.45480906963348
0.780132651329041 1.40595686435699
0.780132651329041 1.40595686435699
0.774250626564026 1.35810577869415
0.774250626564026 1.35810577869415
0.774250626564026 1.35810577869415
0.767971098423004 1.31395471096039
0.767971098423004 1.31395471096039
0.767971098423004 1.31395471096039
0.763096153736115 1.28129434585571
0.763096153736115 1.28129434585571
0.759283721446991 1.26730978488922
0.759283721446991 1.26730978488922
0.759283721446991 1.26730978488922
0.756451368331909 1.26415836811066
0.756451368331909 1.26415836811066
0.756451368331909 1.26415836811066
0.752969264984131 1.26184737682343
0.752969264984131 1.26184737682343
0.748463451862335 1.25479686260223
0.748463451862335 1.25479686260223
0.748463451862335 1.25479686260223
0.74495130777359 1.24204933643341
0.74495130777359 1.24204933643341
0.74495130777359 1.24204933643341
0.742807149887085 1.22596347332001
0.742807149887085 1.22596347332001
0.742807149887085 1.22596347332001
0.744005024433136 1.21203887462616
0.744005024433136 1.21203887462616
0.747637093067169 1.20228254795074
0.747637093067169 1.20228254795074
0.747637093067169 1.20228254795074
0.750591158866882 1.19489359855652
0.750591158866882 1.19489359855652
0.749082863330841 1.19204866886139
0.749082863330841 1.19204866886139
0.749082863330841 1.19204866886139
0.746202886104584 1.19126069545746
0.746202886104584 1.19126069545746
0.746202886104584 1.19126069545746
0.743355214595795 1.192307472229
0.743355214595795 1.192307472229
0.742319583892822 1.19266927242279
0.742319583892822 1.19266927242279
0.742319583892822 1.19266927242279
0.742189764976501 1.19296169281006
0.742189764976501 1.19296169281006
0.747532963752747 1.19282007217407
0.747532963752747 1.19282007217407
0.762633681297302 1.18978822231293
0.762633681297302 1.18978822231293
0.789850354194641 1.18698596954346
1.12967836856842 1.2262876033783
1.12967836856842 1.2262876033783
1.12967836856842 1.2262876033783
1.17021334171295 1.23713040351868
1.20208394527435 1.24663281440735
1.20208394527435 1.24663281440735
1.22419536113739 1.25327301025391
1.22419536113739 1.25327301025391
1.22419536113739 1.25327301025391
1.23578906059265 1.2563328742981
1.23578906059265 1.2563328742981
1.2417596578598 1.25675964355469
1.2417596578598 1.25675964355469
1.2417596578598 1.25675964355469
};
\end{axis}

\end{tikzpicture}


==> graphs/drone_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.495575898501181, xmax=4.6988960567982,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.71761560014316, ymax=3.55018485018185,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.74338853359222 1.11691784858704
1.7434937953949 1.11688446998596
1.74357914924622 1.11669063568115
1.74356293678284 1.11660945415497
1.74359774589539 1.11664569377899
1.74356937408447 1.11680257320404
1.74363243579865 1.11656427383423
1.74357187747955 1.11665451526642
1.74349653720856 1.11673092842102
1.74364566802979 1.11657285690308
1.74349796772003 1.11674475669861
1.74361002445221 1.1165097951889
1.74355661869049 1.11674249172211
1.74358868598938 1.11652684211731
1.74355351924896 1.11669015884399
1.74348843097687 1.11664164066315
1.74355912208557 1.11659228801727
1.74361085891724 1.11663591861725
1.74354267120361 1.11660516262054
1.74364721775055 1.11658680438995
1.74354016780853 1.11670851707458
1.74364256858826 1.11657273769379
1.74357259273529 1.11667585372925
1.74362337589264 1.11665344238281
1.74358582496643 1.11667740345001
1.74360656738281 1.1167014837265
1.74360918998718 1.11664986610413
1.74362516403198 1.11660742759705
1.74355638027191 1.11669147014618
1.74362695217133 1.11665213108063
1.74350547790527 1.11666917800903
1.74354994297028 1.11671996116638
1.74357867240906 1.11667704582214
1.74351322650909 1.11660552024841
1.74353587627411 1.11657547950745
1.74310696125031 1.11658835411072
1.74309945106506 1.1166353225708
1.74308669567108 1.11660706996918
1.74315130710602 1.11657083034515
1.74305188655853 1.11666834354401
1.74323773384094 1.11669194698334
1.74309122562408 1.11668419837952
1.74320065975189 1.11669313907623
1.74322688579559 1.11660051345825
1.7432199716568 1.11664533615112
1.74318659305573 1.11667764186859
1.74324834346771 1.11652541160583
1.74314308166504 1.11679303646088
1.74328243732452 1.11655032634735
1.74311482906342 1.11674332618713
1.74321615695953 1.11664640903473
1.74320566654205 1.11659073829651
1.74314951896667 1.11675798892975
1.7431355714798 1.11657178401947
1.74322938919067 1.11657559871674
1.74305152893066 1.11687219142914
1.74319565296173 1.11641073226929
1.74307811260223 1.11683094501495
1.74327635765076 1.11655950546265
1.74319815635681 1.11671459674835
1.7431138753891 1.11677777767181
1.74323511123657 1.11663317680359
1.74309265613556 1.11663770675659
1.74305498600006 1.11663091182709
1.74317955970764 1.1165509223938
1.74310064315796 1.11678075790405
1.74324691295624 1.116544008255
1.74305689334869 1.11671113967896
1.74342691898346 1.11671984195709
1.74349856376648 1.11686408519745
1.74199211597443 1.11627697944641
1.74212002754211 1.11618733406067
1.74207055568695 1.11623549461365
1.74204051494598 1.11630117893219
1.74209833145142 1.11616909503937
1.74335074424744 1.11682283878326
1.74207925796509 1.11622262001038
1.74194204807281 1.11619007587433
1.74198806285858 1.11609637737274
1.74205458164215 1.11596071720123
1.73782980442047 1.11658215522766
1.72153198719025 1.12206697463989
1.68786227703094 1.13428378105164
1.64470028877258 1.1485790014267
1.5982860326767 1.16326236724854
1.55199706554413 1.17852234840393
1.50868511199951 1.19333827495575
1.46723461151123 1.20666444301605
1.42624318599701 1.21779823303223
1.38464367389679 1.22765982151031
1.34226393699646 1.23453807830811
1.29909980297089 1.23898935317993
1.25529086589813 1.24048984050751
1.21190237998962 1.23988139629364
1.17011749744415 1.2371666431427
1.12935614585876 1.23239970207214
1.08934569358826 1.22558987140656
1.04994201660156 1.21631801128387
1.01041758060455 1.20511329174042
0.972820103168488 1.19074606895447
0.936693012714386 1.17448401451111
0.902158975601196 1.15728163719177
0.869333207607269 1.13877654075623
0.840237498283386 1.12635278701782
0.818430662155151 1.13414335250854
0.802790820598602 1.16027569770813
0.791007399559021 1.19660532474518
0.780891835689545 1.23802196979523
0.771512627601624 1.28072929382324
0.762382388114929 1.32425999641418
0.753250896930695 1.36912977695465
0.744404971599579 1.41421234607697
0.735937297344208 1.45917582511902
0.727681517601013 1.5042337179184
0.720857441425323 1.54936802387238
0.714655876159668 1.59501624107361
0.70923924446106 1.64124286174774
0.70470005273819 1.68808674812317
0.701361894607544 1.73635756969452
0.698392629623413 1.78493118286133
0.696185827255249 1.83389604091644
0.694198310375214 1.88283157348633
0.693091630935669 1.9312196969986
0.692684292793274 1.97996985912323
0.692866921424866 2.02870011329651
0.694772779941559 2.07639360427856
0.697174310684204 2.12395477294922
0.699061751365662 2.1713707447052
0.701578557491302 2.21886444091797
0.704307198524475 2.2672553062439
0.707709968090057 2.31610655784607
0.711161017417908 2.36611723899841
0.715092957019806 2.4164342880249
0.720556437969208 2.466792345047
0.724110722541809 2.51914215087891
0.727013111114502 2.57225346565247
0.729646682739258 2.62681889533997
0.731419146060944 2.68208026885986
0.732832074165344 2.73712158203125
0.733538210391998 2.79128050804138
0.734861314296722 2.84493637084961
0.73484218120575 2.89760541915894
0.734229385852814 2.94877743721008
0.732950270175934 2.99897241592407
0.731259047985077 3.04853630065918
0.728722155094147 3.09710264205933
0.726332247257233 3.14370918273926
0.732149541378021 3.18385243415833
0.75299072265625 3.21213436126709
0.783254384994507 3.23205351829529
0.818301975727081 3.24661087989807
0.853926539421082 3.25771331787109
0.888904571533203 3.26653623580933
0.924637377262115 3.27563738822937
0.961163640022278 3.28434753417969
0.999423205852509 3.29105162620544
1.03980386257172 3.29590582847595
1.08349084854126 3.29865956306458
1.12828874588013 3.29994893074036
1.17516136169434 3.29961228370667
1.22436904907227 3.29823565483093
1.27257716655731 3.29908800125122
1.32144212722778 3.29959654808044
1.36941850185394 3.30096173286438
1.41630101203918 3.30084729194641
1.46411883831024 3.30031871795654
1.51061880588531 3.30123138427734
1.55903506278992 3.30134129524231
1.60620069503784 3.30226731300354
1.6556191444397 3.30315399169922
1.70459830760956 3.30471801757812
1.74991178512573 3.30718517303467
1.78813898563385 3.30962800979614
1.81616830825806 3.3138735294342
1.83494830131531 3.31500673294067
1.84351682662964 3.31384348869324
1.84877789020538 3.31179904937744
1.8564201593399 3.31016850471497
1.86680364608765 3.30926990509033
1.88024508953094 3.30849289894104
1.9035496711731 3.30984330177307
1.93677222728729 3.31517601013184
1.97477686405182 3.32334113121033
2.01528716087341 3.33160781860352
2.05755496025085 3.33930420875549
2.10047388076782 3.34542489051819
2.14350771903992 3.34999513626099
2.18651080131531 3.35415148735046
2.23025155067444 3.35826730728149
2.26963138580322 3.35755205154419
2.2984733581543 3.34222745895386
2.3175790309906 3.31456112861633
2.33125257492065 3.28013277053833
2.34178638458252 3.24413776397705
2.35202527046204 3.20739793777466
2.3637375831604 3.17121076583862
2.37589144706726 3.13466215133667
2.38688540458679 3.09775638580322
2.39606809616089 3.0612576007843
2.40345621109009 3.02398800849915
2.4092698097229 2.98544692993164
2.41394305229187 2.94399094581604
2.41605281829834 2.90071797370911
2.41715049743652 2.85581564903259
2.41670632362366 2.81064820289612
2.41616487503052 2.76493239402771
2.41287398338318 2.72225952148438
2.40888929367065 2.6801073551178
2.40455889701843 2.6369993686676
2.399573802948 2.59288191795349
2.39443445205688 2.54729914665222
2.39033675193787 2.50261116027832
2.38732147216797 2.45877480506897
2.38546395301819 2.41440057754517
2.38522148132324 2.37000727653503
2.38595175743103 2.32566404342651
2.38702178001404 2.28059935569763
2.38836765289307 2.23462152481079
2.38871932029724 2.18817067146301
2.38882279396057 2.14085531234741
2.38960933685303 2.09259390830994
2.39060473442078 2.04387950897217
2.39253783226013 1.99431657791138
2.39484834671021 1.94493401050568
2.39749383926392 1.89703619480133
2.40066885948181 1.84976387023926
2.40416693687439 1.80331182479858
2.40885019302368 1.75737500190735
2.41457843780518 1.71083903312683
2.42038488388062 1.66323041915894
2.42548513412476 1.61414277553558
2.43032550811768 1.56402170658112
2.43506026268005 1.51382744312286
2.43875503540039 1.46502685546875
2.44220542907715 1.41811311244965
2.44534993171692 1.37228763103485
2.44844245910645 1.32635879516602
2.45218634605408 1.28031253814697
2.45676803588867 1.23414576053619
2.46178007125854 1.18724751472473
2.46930813789368 1.14150631427765
2.48677253723145 1.10546588897705
2.51388454437256 1.07937812805176
2.54676795005798 1.05961000919342
2.58203792572021 1.04188787937164
2.61867928504944 1.02568900585175
2.65641474723816 1.01002502441406
2.69457507133484 0.995651841163635
2.73467874526978 0.981974899768829
2.77686405181885 0.96980619430542
2.82081818580627 0.959678590297699
2.86689877510071 0.952518880367279
2.91259956359863 0.946725189685822
2.95782399177551 0.942158818244934
3.00300717353821 0.937419772148132
3.04704213142395 0.934467554092407
3.09225583076477 0.93058705329895
3.13767313957214 0.927052974700928
3.18434572219849 0.924156904220581
3.23208904266357 0.922138214111328
3.27980422973633 0.920532703399658
3.32809829711914 0.919234871864319
3.37545943260193 0.917204856872559
3.4219012260437 0.915643990039825
3.46873688697815 0.913389682769775
3.51732063293457 0.910751819610596
3.56606268882751 0.908758044242859
3.61495351791382 0.906302809715271
3.66334462165833 0.904187738895416
3.71167349815369 0.902068197727203
3.76046681404114 0.899466216564178
3.80892872810364 0.896120607852936
3.85693883895874 0.891597807407379
3.90426230430603 0.887300312519073
3.95175361633301 0.883474171161652
3.99935293197632 0.879216313362122
4.04345369338989 0.87493497133255
4.08630466461182 0.870635330677032
4.13085651397705 0.865285158157349
4.17627143859863 0.8602135181427
4.22295045852661 0.854485630989075
4.26321220397949 0.855612337589264
4.28905725479126 0.870455265045166
4.30805206298828 0.89474493265152
4.31783628463745 0.927006006240845
4.32944631576538 0.960436284542084
4.33768224716187 0.994771361351013
4.34079837799072 1.03295004367828
4.34950971603394 1.07002758979797
4.35933065414429 1.10811865329742
4.36479902267456 1.14920830726624
4.37167072296143 1.18587255477905
4.37484645843506 1.21974849700928
4.38000965118408 1.25532448291779
4.37717723846436 1.29435312747955
4.38074731826782 1.33648931980133
4.38239002227783 1.38020825386047
4.38573455810547 1.4254310131073
4.38955068588257 1.46947228908539
4.39095163345337 1.51314425468445
4.39610862731934 1.55586576461792
4.40027332305908 1.59900033473969
4.40711832046509 1.64502847194672
4.40804386138916 1.69393038749695
4.41243267059326 1.7419638633728
4.41541719436646 1.79270792007446
4.41958618164062 1.84334659576416
4.42374563217163 1.89484822750092
4.42902231216431 1.94438588619232
4.43619346618652 1.99536180496216
4.44388771057129 2.04737305641174
4.45362663269043 2.08863139152527
4.45618438720703 2.12469482421875
4.46054267883301 2.15243458747864
4.46320724487305 2.17289352416992
4.46582412719727 2.18628096580505
4.46776866912842 2.19888544082642
4.46775388717651 2.22296857833862
4.47645282745361 2.25863933563232
4.4801983833313 2.30038213729858
4.47828674316406 2.35461091995239
4.48293828964233 2.40246963500977
4.48658847808838 2.44867157936096
4.48978900909424 2.49154448509216
4.492112159729 2.53213739395142
4.49247407913208 2.57060766220093
4.49283361434937 2.6077606678009
4.49253416061401 2.64464259147644
4.4926700592041 2.68247389793396
4.49313831329346 2.72130250930786
4.49399137496948 2.75983548164368
4.49504327774048 2.79609060287476
4.49549961090088 2.82556200027466
4.49634695053101 2.84717917442322
4.49822950363159 2.85725569725037
4.49929094314575 2.86164951324463
4.50035572052002 2.86661815643311
4.4996657371521 2.87593245506287
4.5017876625061 2.89324617385864
4.50039052963257 2.92638802528381
4.4990291595459 2.96898221969604
4.49782228469849 3.01551818847656
4.49701642990112 3.06254935264587
4.49685668945312 3.10797810554504
4.49471092224121 3.14953827857971
4.48033618927002 3.18149471282959
4.4530291557312 3.20362663269043
4.42021560668945 3.21933555603027
4.38413143157959 3.23160791397095
4.34470558166504 3.24425315856934
4.3084921836853 3.25744366645813
4.27656078338623 3.26950478553772
4.25122737884521 3.28052687644958
4.22204542160034 3.29111385345459
4.18610668182373 3.29965376853943
4.14391708374023 3.30687403678894
4.0977668762207 3.31415128707886
4.05225849151611 3.32198476791382
4.00687551498413 3.32941675186157
3.96136498451233 3.33449864387512
3.91497421264648 3.33705258369446
3.8674750328064 3.3384952545166
3.81966638565063 3.34142589569092
3.77166128158569 3.34629917144775
3.72391629219055 3.35199642181396
3.67673492431641 3.35727453231812
3.62975192070007 3.36027002334595
3.58217549324036 3.36088013648987
3.53336405754089 3.35844802856445
3.4827253818512 3.35412240028381
3.42954134941101 3.35005378723145
3.37579917907715 3.34779262542725
3.32281684875488 3.34907341003418
3.27159762382507 3.35501050949097
3.22500514984131 3.36404085159302
3.18146514892578 3.37466192245483
3.13630557060242 3.38459992408752
3.08945918083191 3.39238238334656
3.04128479957581 3.39856791496277
2.99397397041321 3.40335202217102
2.94686031341553 3.40538668632507
2.90079474449158 3.40768837928772
2.85549402236938 3.41051816940308
2.80990147590637 3.41327953338623
2.76433634757996 3.41331481933594
2.71873450279236 3.41173410415649
2.67326736450195 3.40906453132629
2.62653350830078 3.4077410697937
2.57991909980774 3.40613722801208
2.53274655342102 3.40337157249451
2.48472762107849 3.39957523345947
2.43766283988953 3.39673662185669
2.39186334609985 3.39562273025513
2.3471531867981 3.39646768569946
2.30256915092468 3.39832282066345
2.25915622711182 3.39834523200989
2.22047472000122 3.39893627166748
2.1880247592926 3.3989245891571
2.16226029396057 3.3978545665741
2.14388489723206 3.39550065994263
2.12968492507935 3.39321327209473
2.10578441619873 3.39015650749207
2.06973338127136 3.38550519943237
2.02849149703979 3.3788149356842
1.98460912704468 3.37174439430237
1.94144856929779 3.3629584312439
1.89923405647278 3.35403037071228
1.85807156562805 3.34604072570801
1.8170086145401 3.33930993080139
1.77537143230438 3.3341326713562
1.73286831378937 3.32932662963867
1.68865406513214 3.32545280456543
1.64365255832672 3.32267570495605
1.59942996501923 3.31975102424622
1.55583441257477 3.31609225273132
1.51225578784943 3.31127142906189
1.46866226196289 3.30683040618896
1.42451333999634 3.3022243976593
1.38077461719513 3.29843640327454
1.33835899829865 3.29651737213135
1.29581356048584 3.29569697380066
1.25379943847656 3.29580020904541
1.21168208122253 3.29800415039062
1.17066383361816 3.3021342754364
1.12853395938873 3.3090295791626
1.08579993247986 3.31782007217407
1.04282665252686 3.32654666900635
0.999589681625366 3.33451199531555
0.956740915775299 3.33986687660217
0.9225834608078 3.33245778083801
0.901358723640442 3.30718493461609
0.88904333114624 3.27175045013428
0.881094634532928 3.23366975784302
0.875392436981201 3.19580698013306
0.871191561222076 3.16000890731812
0.868617653846741 3.12734842300415
0.865197539329529 3.09489822387695
0.861666917800903 3.05934810638428
0.857736468315125 3.02157402038574
0.853637278079987 2.98334550857544
0.849501848220825 2.94510579109192
0.846477091312408 2.90745663642883
0.84483391046524 2.87180876731873
0.845140337944031 2.83791851997375
0.846274137496948 2.80624842643738
0.846947371959686 2.77503895759583
0.846223473548889 2.74428224563599
0.845301270484924 2.71246314048767
0.842111110687256 2.67868614196777
0.839867234230042 2.642746925354
0.837309837341309 2.60579109191895
0.835444748401642 2.56897950172424
0.835136413574219 2.5322117805481
0.834143698215485 2.4953932762146
0.834280848503113 2.45724201202393
0.834599614143372 2.41663670539856
0.834733784198761 2.37346529960632
0.8353071808815 2.32924795150757
0.835465431213379 2.28508758544922
0.834553718566895 2.24187326431274
0.833668947219849 2.19971179962158
0.832294523715973 2.15759015083313
0.829747080802917 2.11516952514648
0.826357126235962 2.07140445709229
0.822604358196259 2.02720713615417
0.818626999855042 1.98344218730927
0.814922332763672 1.93996286392212
0.811810851097107 1.89604270458221
0.809184670448303 1.85150158405304
0.807120501995087 1.80635547637939
0.805469214916229 1.76122283935547
0.803452134132385 1.71558499336243
0.801455497741699 1.66896188259125
0.798574328422546 1.62160181999207
0.794794619083405 1.57313191890717
0.791270554065704 1.52419340610504
0.787067830562592 1.47447907924652
0.782484173774719 1.42536675930023
0.776564657688141 1.3772314786911
0.770372331142426 1.33094155788422
0.764789044857025 1.29237830638885
0.760886788368225 1.27094769477844
0.757792770862579 1.26472795009613
0.754375874996185 1.26343047618866
0.750118434429169 1.25825083255768
0.746383965015411 1.24784779548645
0.743309140205383 1.23242568969727
0.743055105209351 1.21716320514679
0.746428310871124 1.20543074607849
0.750041604042053 1.19719588756561
0.750009298324585 1.19263577461243
0.747668385505676 1.19108521938324
0.744601011276245 1.19165062904358
0.742989361286163 1.19225215911865
0.74218213558197 1.19277405738831
0.74473625421524 1.19278407096863
0.755436480045319 1.19102704524994
0.777442753314972 1.18778741359711
0.813053250312805 1.18657994270325
0.862074315547943 1.18890690803528
0.922495663166046 1.19579231739044
0.989588499069214 1.20442271232605
1.0553286075592 1.2123726606369
1.11065053939819 1.22245168685913
1.15486252307892 1.23287642002106
1.1902813911438 1.24336004257202
1.21688032150269 1.25080633163452
1.23229229450226 1.25536036491394
1.23904383182526 1.2562917470932
1.2470440864563 1.25667917728424
};
\end{axis}

\end{tikzpicture}


==> graphs/ground_robot_object_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.759857877704405, xmax=3.76190610268424,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.455116102631603, ymax=4.06980183177761,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.26841032505035 -0.241257175803185
1.26851367950439 -0.241266176104546
1.26851367950439 -0.241266176104546
1.26847064495087 -0.241292655467987
1.26847064495087 -0.241292655467987
1.26844656467438 -0.241232961416245
1.26844656467438 -0.241232961416245
1.26844656467438 -0.241232961416245
1.26851844787598 -0.241281151771545
1.26837754249573 -0.241229251027107
1.26837754249573 -0.241229251027107
1.26837754249573 -0.241229251027107
1.26861310005188 -0.241297334432602
1.26861310005188 -0.241297334432602
1.26847064495087 -0.241249427199364
1.26847064495087 -0.241249427199364
1.26847064495087 -0.241249427199364
1.26847064495087 -0.241249427199364
1.26845335960388 -0.241200610995293
1.26845335960388 -0.241200610995293
1.26851963996887 -0.241254553198814
1.26843023300171 -0.241209238767624
1.26843023300171 -0.241209238767624
1.26848316192627 -0.241218909621239
1.26848316192627 -0.241218909621239
1.26848316192627 -0.241218909621239
1.26855611801147 -0.241321131587029
1.26855611801147 -0.241321131587029
1.26845753192902 -0.241209015250206
1.26845753192902 -0.241209015250206
1.26845753192902 -0.241209015250206
1.26845753192902 -0.241209015250206
1.26861250400543 -0.241311758756638
1.26861250400543 -0.241311758756638
1.26861250400543 -0.241311758756638
1.26837384700775 -0.241215467453003
1.26837384700775 -0.241215467453003
1.2685124874115 -0.241248428821564
1.2685124874115 -0.241248428821564
1.26840507984161 -0.241256073117256
1.26840507984161 -0.241256073117256
1.2683801651001 -0.241227224469185
1.2683801651001 -0.241227224469185
1.26853656768799 -0.241251990199089
1.26853656768799 -0.241251990199089
1.26834774017334 -0.24120506644249
1.26839876174927 -0.241264879703522
1.26839876174927 -0.241264879703522
1.26838660240173 -0.241218522191048
1.26860678195953 -0.241312637925148
1.26848530769348 -0.24128133058548
1.26848530769348 -0.24128133058548
1.26848530769348 -0.24128133058548
1.26848173141479 -0.24125000834465
1.26848173141479 -0.24125000834465
1.26846885681152 -0.241243124008179
1.26846885681152 -0.241243124008179
1.26842975616455 -0.241270557045937
1.26842975616455 -0.241270557045937
1.26841628551483 -0.241255566477776
1.2683938741684 -0.24129818379879
1.2683938741684 -0.24129818379879
1.26843762397766 -0.241287589073181
1.26843762397766 -0.241287589073181
1.26843762397766 -0.241287589073181
1.26845622062683 -0.241268590092659
1.26845622062683 -0.241268590092659
1.26841795444489 -0.241274490952492
1.2683779001236 -0.241266220808029
1.2683779001236 -0.241266220808029
1.26844573020935 -0.241265773773193
1.26844573020935 -0.241265773773193
1.2684063911438 -0.241244241595268
1.26852416992188 -0.241270676255226
1.26852416992188 -0.241270676255226
1.26841950416565 -0.241253584623337
1.26841950416565 -0.241253584623337
1.26832032203674 -0.241251513361931
1.26849818229675 -0.24126823246479
1.26849818229675 -0.24126823246479
1.2683641910553 -0.241255342960358
1.2683641910553 -0.241255342960358
1.26848983764648 -0.241262689232826
1.26848983764648 -0.241262689232826
1.26834106445312 -0.241300478577614
1.26573252677917 -0.220495536923409
1.25980114936829 -0.169205486774445
1.25581574440002 -0.136124148964882
1.25313127040863 -0.113880775868893
1.25313127040863 -0.113880775868893
1.24829268455505 -0.073489598929882
1.24829268455505 -0.073489598929882
1.24829268455505 -0.073489598929882
1.2446563243866 -0.0457341447472572
1.2446563243866 -0.0457341447472572
1.2446563243866 -0.0457341447472572
1.24257779121399 -0.0152964424341917
1.24257779121399 -0.0152964424341917
1.24257779121399 -0.0152964424341917
1.22770059108734 0.103991895914078
1.22395443916321 0.136247575283051
1.22395443916321 0.136247575283051
1.22215294837952 0.149169281125069
1.22215294837952 0.149169281125069
1.22215294837952 0.149169281125069
1.22064304351807 0.169486150145531
1.22064304351807 0.169486150145531
1.22064304351807 0.169486150145531
1.21715748310089 0.208682760596275
1.21715748310089 0.208682760596275
1.21715748310089 0.208682760596275
1.21147298812866 0.255816906690598
1.20870280265808 0.274528682231903
1.20359563827515 0.327174812555313
1.19381666183472 0.414725571870804
1.18856191635132 0.460840702056885
1.17760300636292 0.556629180908203
1.17417514324188 0.587887704372406
1.17381322383881 0.585848569869995
1.16960680484772 0.613274455070496
1.16960680484772 0.613274455070496
1.16954433917999 0.614014804363251
1.1658228635788 0.652284443378448
1.15499484539032 0.744974911212921
1.15499484539032 0.744974911212921
1.15499484539032 0.744974911212921
1.14979529380798 0.783584654331207
1.14797878265381 0.785733819007874
1.14797878265381 0.785733819007874
1.15036249160767 0.790475606918335
1.14833903312683 0.814434468746185
1.14564037322998 0.858800053596497
1.14564037322998 0.858800053596497
1.14564037322998 0.858800053596497
1.14047908782959 0.914670586585999
1.14047908782959 0.914670586585999
1.14047908782959 0.914670586585999
1.13664543628693 0.943424105644226
1.13683426380157 0.941305041313171
1.13683426380157 0.941305041313171
1.13683426380157 0.941305041313171
1.13683426380157 0.941305041313171
1.13677835464478 0.941303372383118
1.13677835464478 0.941303372383118
1.13677835464478 0.941303372383118
1.13677835464478 0.941303372383118
1.13678073883057 0.941322207450867
1.13678073883057 0.941322207450867
1.13678073883057 0.941322207450867
1.13685643672943 0.941327095031738
1.13685643672943 0.941327095031738
1.13685643672943 0.941327095031738
1.13685643672943 0.941327095031738
1.13685643672943 0.941327095031738
1.13639569282532 0.943873047828674
1.13639569282532 0.943873047828674
1.13639569282532 0.943873047828674
1.13447391986847 0.964592039585114
1.13447391986847 0.964592039585114
1.12865126132965 1.00456130504608
1.12865126132965 1.00456130504608
1.12865126132965 1.00456130504608
1.12865126132965 1.00456130504608
1.12865126132965 1.00456130504608
1.12212574481964 1.05164265632629
1.12212574481964 1.05164265632629
1.12212574481964 1.05164265632629
1.12212574481964 1.05164265632629
1.11539709568024 1.10377931594849
1.11539709568024 1.10377931594849
1.11539709568024 1.10377931594849
1.11197817325592 1.12122774124146
1.11197817325592 1.12122774124146
1.11197817325592 1.12122774124146
1.11227059364319 1.11998081207275
1.11227059364319 1.11998081207275
1.11227059364319 1.11998081207275
1.11227059364319 1.11998081207275
1.11243391036987 1.11984598636627
1.11243391036987 1.11984598636627
1.11243391036987 1.11984598636627
1.11243391036987 1.11984598636627
1.11234200000763 1.11996924877167
1.11234200000763 1.11996924877167
1.11234200000763 1.11996924877167
1.11235690116882 1.11987781524658
1.11235690116882 1.11987781524658
1.11235690116882 1.11987781524658
1.11235690116882 1.11987781524658
1.11226773262024 1.12355422973633
1.11226773262024 1.12355422973633
1.11226773262024 1.12355422973633
1.11226773262024 1.12355422973633
1.11003303527832 1.13887631893158
1.11003303527832 1.13887631893158
1.11003303527832 1.13887631893158
1.11003303527832 1.13887631893158
1.1107976436615 1.13569295406342
1.1107976436615 1.13569295406342
1.1107976436615 1.13569295406342
1.10911631584167 1.16188883781433
1.10911631584167 1.16188883781433
1.10276973247528 1.21196722984314
1.10276973247528 1.21196722984314
1.10276973247528 1.21196722984314
1.09734892845154 1.25707292556763
1.09734892845154 1.25707292556763
1.09734892845154 1.25707292556763
1.09734892845154 1.25707292556763
1.09183049201965 1.30300951004028
1.09183049201965 1.30300951004028
1.09183049201965 1.30300951004028
1.0857048034668 1.34854602813721
1.07943367958069 1.3957132101059
1.07943367958069 1.3957132101059
1.07943367958069 1.3957132101059
1.0731508731842 1.4422779083252
1.0731508731842 1.4422779083252
1.0731508731842 1.4422779083252
1.06712138652802 1.48818969726562
1.06712138652802 1.48818969726562
1.06712138652802 1.48818969726562
1.06418776512146 1.51058912277222
1.06418776512146 1.51058912277222
1.05656468868256 1.56818163394928
1.05656468868256 1.56818163394928
1.05153691768646 1.59519815444946
1.05153691768646 1.59519815444946
1.05051863193512 1.59448742866516
1.05051863193512 1.59448742866516
1.05051863193512 1.59448742866516
1.0506112575531 1.59468793869019
1.0506112575531 1.59468793869019
1.0506112575531 1.59468793869019
1.0506112575531 1.59468793869019
1.04949414730072 1.6075690984726
1.03774726390839 1.65333342552185
1.03774726390839 1.65333342552185
1.03774726390839 1.65333342552185
1.03822672367096 1.65167427062988
1.03822672367096 1.65167427062988
1.03822672367096 1.65167427062988
1.03817307949066 1.65189075469971
1.03817307949066 1.65189075469971
1.03817307949066 1.65189075469971
1.03817307949066 1.65189075469971
1.03817677497864 1.65188539028168
1.03817677497864 1.65188539028168
1.03817677497864 1.65188539028168
1.03817677497864 1.65188539028168
1.03823828697205 1.65191578865051
1.03823828697205 1.65191578865051
1.03823828697205 1.65191578865051
1.0383403301239 1.65297484397888
1.0383403301239 1.65297484397888
1.0383403301239 1.65297484397888
1.0383403301239 1.65297484397888
1.0383403301239 1.65297484397888
1.03878033161163 1.6549483537674
1.03878033161163 1.6549483537674
1.03878033161163 1.6549483537674
1.03878033161163 1.6549483537674
1.03959941864014 1.65960335731506
1.04120898246765 1.66588747501373
1.04120898246765 1.66588747501373
1.04163372516632 1.66701257228851
1.04163372516632 1.66701257228851
1.04163372516632 1.66701257228851
1.04163372516632 1.66701257228851
1.04157900810242 1.66798567771912
1.04157900810242 1.66798567771912
1.04157900810242 1.66798567771912
1.04157900810242 1.66798567771912
1.04104447364807 1.68414258956909
1.04104447364807 1.68414258956909
1.04104447364807 1.68414258956909
1.0401074886322 1.7108747959137
1.0401074886322 1.7108747959137
1.0401074886322 1.7108747959137
1.0401074886322 1.7108747959137
1.03782618045807 1.74910628795624
1.03782618045807 1.74910628795624
1.03782618045807 1.74910628795624
1.03454864025116 1.79521703720093
1.03454864025116 1.79521703720093
1.03454864025116 1.79521703720093
1.03454864025116 1.79521703720093
1.0312716960907 1.84237027168274
1.0312716960907 1.84237027168274
1.02767848968506 1.89119672775269
1.02767848968506 1.89119672775269
1.02767848968506 1.89119672775269
1.02466416358948 1.93704795837402
1.02466416358948 1.93704795837402
1.02466416358948 1.93704795837402
1.02466416358948 1.93704795837402
1.02275371551514 1.9693216085434
1.02275371551514 1.9693216085434
1.02275371551514 1.9693216085434
1.02101945877075 2.0032434463501
1.02101945877075 2.0032434463501
1.01693880558014 2.06443476676941
1.01693880558014 2.06443476676941
1.01484048366547 2.0801305770874
1.01484048366547 2.0801305770874
1.01540637016296 2.08046174049377
1.01565599441528 2.10246896743774
1.01565599441528 2.10246896743774
1.01565599441528 2.10246896743774
1.01267910003662 2.1472339630127
1.01267910003662 2.1472339630127
1.01267910003662 2.1472339630127
1.01267910003662 2.1472339630127
1.00950527191162 2.19408273696899
1.00950527191162 2.19408273696899
1.00950527191162 2.19408273696899
1.00588774681091 2.24685668945312
1.00588774681091 2.24685668945312
1.00588774681091 2.24685668945312
1.00588774681091 2.24685668945312
1.00326824188232 2.28573179244995
1.00326824188232 2.28573179244995
1.00326824188232 2.28573179244995
1.0007518529892 2.33258390426636
0.996101498603821 2.42548871040344
0.996101498603821 2.42548871040344
0.996101498603821 2.42548871040344
0.993912875652313 2.47147989273071
0.993912875652313 2.47147989273071
0.993912875652313 2.47147989273071
0.993912875652313 2.47147989273071
0.991336524486542 2.51833391189575
0.991336524486542 2.51833391189575
0.991336524486542 2.51833391189575
0.991336524486542 2.51833391189575
0.988215088844299 2.56855773925781
0.988215088844299 2.56855773925781
0.988215088844299 2.56855773925781
0.985573172569275 2.615966796875
0.985573172569275 2.615966796875
0.985573172569275 2.615966796875
0.985573172569275 2.615966796875
0.985573172569275 2.615966796875
0.982588589191437 2.66281366348267
0.982588589191437 2.66281366348267
0.982588589191437 2.66281366348267
0.979790329933167 2.71539449691772
0.979790329933167 2.71539449691772
0.979790329933167 2.71539449691772
0.979790329933167 2.71539449691772
0.979790329933167 2.71539449691772
0.97645103931427 2.76833367347717
0.97645103931427 2.76833367347717
0.97645103931427 2.76833367347717
0.974075138568878 2.81496167182922
0.974075138568878 2.81496167182922
0.974075138568878 2.81496167182922
0.974075138568878 2.81496167182922
0.974075138568878 2.81496167182922
0.971834242343903 2.86414361000061
0.971834242343903 2.86414361000061
0.971834242343903 2.86414361000061
0.969560623168945 2.90625834465027
0.969560623168945 2.90625834465027
0.969560623168945 2.90625834465027
0.969560623168945 2.90625834465027
0.96817010641098 2.92491984367371
0.96817010641098 2.92491984367371
0.96817010641098 2.92491984367371
0.96817010641098 2.92491984367371
0.967821359634399 2.93060541152954
0.967821359634399 2.93060541152954
0.967821359634399 2.93060541152954
0.967821359634399 2.93060541152954
0.967068791389465 2.94224786758423
0.967068791389465 2.94224786758423
0.967068791389465 2.94224786758423
0.967068791389465 2.94224786758423
0.967144548892975 2.9419584274292
0.967144548892975 2.9419584274292
0.967144548892975 2.9419584274292
0.967144548892975 2.9419584274292
0.967057526111603 2.94255566596985
0.967057526111603 2.94255566596985
0.967057526111603 2.94255566596985
0.967015862464905 2.95094919204712
0.967015862464905 2.95094919204712
0.967015862464905 2.95094919204712
0.96704626083374 2.94920253753662
0.96704626083374 2.94920253753662
0.96704626083374 2.94920253753662
0.96704626083374 2.94920253753662
0.967004060745239 2.94921040534973
0.967004060745239 2.94921040534973
0.967004060745239 2.94921040534973
0.967004060745239 2.94921040534973
0.967029809951782 2.9492199420929
0.967029809951782 2.9492199420929
0.967029809951782 2.9492199420929
0.967029809951782 2.9492199420929
0.966964364051819 2.94959020614624
0.966964364051819 2.94959020614624
0.966964364051819 2.94959020614624
0.966963291168213 2.9495861530304
0.966963291168213 2.9495861530304
0.966963291168213 2.9495861530304
0.966963291168213 2.9495861530304
0.966990232467651 2.94956564903259
0.966990232467651 2.94956564903259
0.966990232467651 2.94956564903259
0.966990232467651 2.94956564903259
0.966876149177551 2.950443983078
0.966876149177551 2.950443983078
0.966876149177551 2.950443983078
0.966876149177551 2.950443983078
0.96696138381958 2.95015788078308
0.96696138381958 2.95015788078308
0.96696138381958 2.95015788078308
0.966930985450745 2.9501531124115
0.966930985450745 2.9501531124115
0.966930985450745 2.9501531124115
0.966930985450745 2.9501531124115
0.966952562332153 2.95014595985413
0.966952562332153 2.95014595985413
0.966952562332153 2.95014595985413
0.966952562332153 2.95014595985413
0.966935932636261 2.95027017593384
0.966935932636261 2.95027017593384
0.966935932636261 2.95027017593384
0.966897249221802 2.95028114318848
0.966897249221802 2.95028114318848
0.966897249221802 2.95028114318848
0.966897249221802 2.95028114318848
0.966952800750732 2.95025587081909
0.966952800750732 2.95025587081909
0.966952800750732 2.95025587081909
0.966952800750732 2.95025587081909
0.966846764087677 2.95096158981323
0.966846764087677 2.95096158981323
0.966846764087677 2.95096158981323
0.966265380382538 2.96386337280273
0.966265380382538 2.96386337280273
0.966265380382538 2.96386337280273
0.966265380382538 2.96386337280273
0.964840888977051 2.9923403263092
0.964840888977051 2.9923403263092
0.964174211025238 2.99704027175903
0.964174211025238 2.99704027175903
0.963990807533264 2.99816179275513
0.963990807533264 2.99816179275513
0.963990807533264 2.99816179275513
0.963990807533264 2.99816179275513
0.963990807533264 2.99816179275513
0.963317096233368 3.01379060745239
0.963317096233368 3.01379060745239
0.963317096233368 3.01379060745239
0.961507260799408 3.04515910148621
0.961507260799408 3.04515910148621
0.961507260799408 3.04515910148621
0.961507260799408 3.04515910148621
0.95937591791153 3.06930756568909
0.95937591791153 3.06930756568909
0.95937591791153 3.06930756568909
0.95937591791153 3.06930756568909
0.95937591791153 3.06930756568909
0.95766669511795 3.10995841026306
0.95766669511795 3.10995841026306
0.95766669511795 3.10995841026306
0.954988241195679 3.15927696228027
0.954988241195679 3.15927696228027
0.954988241195679 3.15927696228027
0.952500343322754 3.19738554954529
0.952500343322754 3.19738554954529
0.95158177614212 3.19878125190735
0.95158177614212 3.19878125190735
0.95158177614212 3.19878125190735
0.95158177614212 3.19878125190735
0.95158177614212 3.19878125190735
0.951559841632843 3.19801139831543
0.951559841632843 3.19801139831543
0.951559841632843 3.19801139831543
0.951808571815491 3.2043137550354
0.951808571815491 3.2043137550354
0.951808571815491 3.2043137550354
0.951841771602631 3.20507574081421
0.951841771602631 3.20507574081421
0.951841771602631 3.20507574081421
0.951841771602631 3.20507574081421
0.951841771602631 3.20507574081421
0.952050507068634 3.2072286605835
0.952050507068634 3.2072286605835
0.952050507068634 3.2072286605835
0.952050507068634 3.2072286605835
0.951180100440979 3.22670364379883
0.951180100440979 3.22670364379883
0.951180100440979 3.22670364379883
0.949882447719574 3.23268747329712
0.949882447719574 3.23268747329712
0.949882447719574 3.23268747329712
0.949882447719574 3.23268747329712
0.950308084487915 3.23073625564575
0.950308084487915 3.23073625564575
0.950308084487915 3.23073625564575
0.950308084487915 3.23073625564575
0.949681639671326 3.23637223243713
0.949681639671326 3.23637223243713
0.949681639671326 3.23637223243713
0.949179291725159 3.24379467964172
0.949179291725159 3.24379467964172
0.949179291725159 3.24379467964172
0.949179291725159 3.24379467964172
0.949179291725159 3.24379467964172
0.948965966701508 3.2419638633728
0.948965966701508 3.2419638633728
0.948965966701508 3.2419638633728
0.948965966701508 3.2419638633728
0.949428200721741 3.24548602104187
0.949428200721741 3.24548602104187
0.949426531791687 3.24517154693604
0.949426531791687 3.24517154693604
0.949426531791687 3.24517154693604
0.949426531791687 3.24517154693604
0.949179351329803 3.24680471420288
0.949179351329803 3.24680471420288
0.949179351329803 3.24680471420288
0.949179351329803 3.24680471420288
0.948977768421173 3.25298476219177
0.948977768421173 3.25298476219177
0.948977768421173 3.25298476219177
0.947065651416779 3.28142046928406
0.944019973278046 3.32654476165771
0.944019973278046 3.32654476165771
0.944019973278046 3.32654476165771
0.944019973278046 3.32654476165771
0.94012975692749 3.37333750724792
0.94012975692749 3.37333750724792
0.94012975692749 3.37333750724792
0.94012975692749 3.37333750724792
0.935595273971558 3.42669558525085
0.935595273971558 3.42669558525085
0.91975462436676 3.56099104881287
0.91975462436676 3.56099104881287
0.902363002300262 3.82994723320007
0.902363002300262 3.82994723320007
0.903562307357788 3.83175206184387
0.903562307357788 3.83175206184387
0.905236005783081 3.8337070941925
0.905236005783081 3.8337070941925
0.905236005783081 3.8337070941925
0.905236005783081 3.8337070941925
0.907156825065613 3.83607363700867
0.907156825065613 3.83607363700867
0.907156825065613 3.83607363700867
0.907156825065613 3.83607363700867
0.907884299755096 3.83688259124756
0.907884299755096 3.83688259124756
0.907884299755096 3.83688259124756
0.907884299755096 3.83688259124756
0.907884299755096 3.83688259124756
0.911249697208405 3.84032392501831
0.911249697208405 3.84032392501831
0.911249697208405 3.84032392501831
0.911249697208405 3.84032392501831
0.913811922073364 3.84316492080688
0.913811922073364 3.84316492080688
0.913811922073364 3.84316492080688
0.913811922073364 3.84316492080688
0.914402186870575 3.84293627738953
0.914402186870575 3.84293627738953
0.914402186870575 3.84293627738953
0.914097607135773 3.84190583229065
0.914097607135773 3.84190583229065
0.916425228118896 3.84427452087402
0.916425228118896 3.84427452087402
0.916425228118896 3.84427452087402
0.916425228118896 3.84427452087402
0.916425228118896 3.84427452087402
0.91821014881134 3.84599471092224
0.91821014881134 3.84599471092224
0.91821014881134 3.84599471092224
0.918278098106384 3.84600830078125
0.918278098106384 3.84600830078125
0.918278098106384 3.84600830078125
0.918278098106384 3.84600830078125
0.918236970901489 3.84608244895935
0.918236970901489 3.84608244895935
0.918236970901489 3.84608244895935
0.918236970901489 3.84608244895935
0.918345272541046 3.84615516662598
0.918345272541046 3.84615516662598
0.918345272541046 3.84615516662598
0.919028520584106 3.8466649055481
0.919028520584106 3.8466649055481
0.919028520584106 3.8466649055481
0.919028520584106 3.8466649055481
0.918974161148071 3.84667754173279
0.918974161148071 3.84667754173279
0.918974161148071 3.84667754173279
0.918974161148071 3.84667754173279
0.918974161148071 3.84667754173279
0.918977618217468 3.84668564796448
0.918977618217468 3.84668564796448
0.918977618217468 3.84668564796448
0.918977618217468 3.84668564796448
0.919239819049835 3.8468132019043
0.919239819049835 3.8468132019043
0.919239819049835 3.8468132019043
0.919239819049835 3.8468132019043
0.919858753681183 3.84766387939453
0.919858753681183 3.84766387939453
0.919858753681183 3.84766387939453
0.919858753681183 3.84766387939453
0.919858753681183 3.84766387939453
0.92012894153595 3.84764361381531
0.92012894153595 3.84764361381531
0.92012894153595 3.84764361381531
0.92012894153595 3.84764361381531
0.920128047466278 3.84764623641968
0.920128047466278 3.84764623641968
0.920128047466278 3.84764623641968
0.920384347438812 3.84772300720215
0.920384347438812 3.84772300720215
0.920384347438812 3.84772300720215
0.920384347438812 3.84772300720215
0.920384347438812 3.84772300720215
0.920384347438812 3.84772300720215
0.920096397399902 3.84767532348633
0.920096397399902 3.84767532348633
0.920096397399902 3.84767532348633
0.920096397399902 3.84767532348633
0.920098304748535 3.84763336181641
0.920098304748535 3.84763336181641
0.920098304748535 3.84763336181641
0.920417308807373 3.84775161743164
0.920417308807373 3.84775161743164
0.920417308807373 3.84775161743164
0.920417308807373 3.84775161743164
0.920109868049622 3.84762787818909
0.920109868049622 3.84762787818909
0.920109868049622 3.84762787818909
0.920109868049622 3.84762787818909
0.922191858291626 3.84907650947571
0.922191858291626 3.84907650947571
0.922191858291626 3.84907650947571
0.922191858291626 3.84907650947571
0.923343181610107 3.84990382194519
0.923343181610107 3.84990382194519
0.92335718870163 3.8499584197998
0.92335718870163 3.8499584197998
0.923385262489319 3.84994387626648
0.923514485359192 3.85000729560852
0.925094842910767 3.85141277313232
0.925094842910767 3.85141277313232
0.932988584041595 3.85600686073303
1.02611541748047 3.84323072433472
1.02611541748047 3.84323072433472
1.02827537059784 3.84144687652588
1.13362669944763 3.79676342010498
1.13362669944763 3.79676342010498
1.17787742614746 3.77815747261047
1.17787742614746 3.77815747261047
1.17787742614746 3.77815747261047
1.17787742614746 3.77815747261047
1.21999883651733 3.76052236557007
1.21999883651733 3.76052236557007
1.21999883651733 3.76052236557007
1.26432430744171 3.74207830429077
1.26432430744171 3.74207830429077
1.26432430744171 3.74207830429077
1.3090181350708 3.72490310668945
1.3090181350708 3.72490310668945
1.35252153873444 3.70612335205078
1.35252153873444 3.70612335205078
1.39587581157684 3.6890697479248
1.39587581157684 3.6890697479248
1.44041621685028 3.66923475265503
1.44041621685028 3.66923475265503
1.44041621685028 3.66923475265503
1.46226966381073 3.66196727752686
1.46226966381073 3.66196727752686
1.46226966381073 3.66196727752686
1.46049213409424 3.66256904602051
1.46049213409424 3.66256904602051
1.46049213409424 3.66256904602051
1.45822381973267 3.66338968276978
1.45822381973267 3.66338968276978
1.45822381973267 3.66338968276978
1.45822381973267 3.66338968276978
1.4568053483963 3.66415691375732
1.4568053483963 3.66415691375732
1.4568053483963 3.66415691375732
1.45273160934448 3.66638612747192
1.45273160934448 3.66638612747192
1.45273160934448 3.66638612747192
1.45273160934448 3.66638612747192
1.45323991775513 3.6689236164093
1.45323991775513 3.6689236164093
1.45323991775513 3.6689236164093
1.44961583614349 3.67238283157349
1.44961583614349 3.67238283157349
1.44961583614349 3.67238283157349
1.4508296251297 3.67341136932373
1.4508296251297 3.67341136932373
1.4508296251297 3.67341136932373
1.4508296251297 3.67341136932373
1.45077049732208 3.67338681221008
1.45077049732208 3.67338681221008
1.45077049732208 3.67338681221008
1.45077049732208 3.67338681221008
1.45719563961029 3.67246127128601
1.45719563961029 3.67246127128601
1.45719563961029 3.67246127128601
1.48230445384979 3.66843867301941
1.48230445384979 3.66843867301941
1.52417731285095 3.66350221633911
1.52417731285095 3.66350221633911
1.5703033208847 3.65707206726074
1.60457789897919 3.65337991714478
1.60457789897919 3.65337991714478
1.61601316928864 3.65109038352966
1.61601316928864 3.65109038352966
1.6571809053421 3.64591932296753
1.6571809053421 3.64591932296753
1.70392227172852 3.63927984237671
1.70392227172852 3.63927984237671
1.75305891036987 3.63287305831909
1.75305891036987 3.63287305831909
1.79925835132599 3.62616372108459
1.84582126140594 3.62013030052185
1.84582126140594 3.62013030052185
1.89044880867004 3.61393690109253
1.93782269954681 3.60831451416016
1.98432970046997 3.6017746925354
1.98432970046997 3.6017746925354
1.98432970046997 3.6017746925354
2.0322105884552 3.59708571434021
2.0322105884552 3.59708571434021
2.07512760162354 3.59067797660828
2.07512760162354 3.59067797660828
2.12688279151917 3.5851149559021
2.12688279151917 3.5851149559021
2.17148542404175 3.57855105400085
2.17148542404175 3.57855105400085
2.17148542404175 3.57855105400085
2.17148542404175 3.57855105400085
2.21846413612366 3.57295846939087
2.21846413612366 3.57295846939087
2.21846413612366 3.57295846939087
2.4316737651825 3.54574513435364
2.52593660354614 3.53328418731689
2.52593660354614 3.53328418731689
2.52593660354614 3.53328418731689
2.57215595245361 3.52729558944702
2.57215595245361 3.52729558944702
2.61876320838928 3.52092170715332
2.61876320838928 3.52092170715332
2.61876320838928 3.52092170715332
2.66581678390503 3.51427626609802
2.66581678390503 3.51427626609802
2.66581678390503 3.51427626609802
2.66581678390503 3.51427626609802
2.71004199981689 3.50902628898621
2.71004199981689 3.50902628898621
2.75759983062744 3.50308728218079
2.75759983062744 3.50308728218079
2.79234838485718 3.49857687950134
2.79906415939331 3.4970555305481
2.79906415939331 3.4970555305481
2.79906415939331 3.4970555305481
2.79906415939331 3.4970555305481
2.84231376647949 3.49264717102051
2.84231376647949 3.49264717102051
2.85984921455383 3.49025130271912
2.85984921455383 3.49025130271912
2.85984921455383 3.49025130271912
2.89719462394714 3.48560905456543
2.89719462394714 3.48560905456543
2.89719462394714 3.48560905456543
2.89719462394714 3.48560905456543
2.95025038719177 3.4787654876709
2.95025038719177 3.4787654876709
2.95025038719177 3.4787654876709
2.99410247802734 3.47244238853455
3.08719420433044 3.46018505096436
3.13588404655457 3.45460343360901
3.13588404655457 3.45460343360901
3.17918348312378 3.44891571998596
3.22708225250244 3.44349193572998
3.22979784011841 3.44301462173462
3.22979784011841 3.44301462173462
3.23311734199524 3.44325733184814
3.23940920829773 3.44219708442688
3.23588490486145 3.44266033172607
3.23588490486145 3.44266033172607
3.23588490486145 3.44266033172607
3.23607802391052 3.44245553016663
3.23782348632812 3.4421968460083
3.23782348632812 3.4421968460083
3.25721836090088 3.43945908546448
3.25721836090088 3.43945908546448
3.25721836090088 3.43945908546448
3.30164313316345 3.43322515487671
3.30164313316345 3.43322515487671
3.41360282897949 3.4185779094696
3.41360282897949 3.4185779094696
3.4132936000824 3.41859197616577
3.4132936000824 3.41859197616577
3.4132936000824 3.41859197616577
3.4132936000824 3.41859197616577
3.41336441040039 3.41861915588379
3.41336441040039 3.41861915588379
3.41336441040039 3.41861915588379
3.41336441040039 3.41861915588379
3.41358590126038 3.41818189620972
3.41358590126038 3.41818189620972
3.41358590126038 3.41818189620972
3.41807579994202 3.41615176200867
3.41807579994202 3.41615176200867
3.41807579994202 3.41615176200867
3.41807579994202 3.41615176200867
3.42271542549133 3.4132297039032
3.42271542549133 3.4132297039032
3.42271542549133 3.4132297039032
3.42271542549133 3.4132297039032
3.43183588981628 3.40907859802246
3.43467402458191 3.40324735641479
3.43467402458191 3.40324735641479
3.44176387786865 3.39504408836365
3.44646167755127 3.38670635223389
3.45340514183044 3.35193347930908
3.4536714553833 3.34518361091614
3.45339179039001 3.33724331855774
3.45339179039001 3.33724331855774
3.45235419273376 3.32994818687439
3.45235419273376 3.32994818687439
3.45235419273376 3.32994818687439
3.45235419273376 3.32994818687439
3.45183539390564 3.32695412635803
3.45183539390564 3.32695412635803
3.45183539390564 3.32695412635803
3.45183539390564 3.32695412635803
3.45142936706543 3.32522106170654
3.45142936706543 3.32522106170654
3.45142936706543 3.32522106170654
3.45147085189819 3.32512044906616
3.45147085189819 3.32512044906616
3.45147085189819 3.32512044906616
3.45147085189819 3.32512044906616
3.45179891586304 3.31877517700195
3.45179891586304 3.31877517700195
3.45179891586304 3.31877517700195
3.45433044433594 3.29381346702576
3.45433044433594 3.29381346702576
3.45433044433594 3.29381346702576
3.45433044433594 3.29381346702576
3.45815587043762 3.2532160282135
3.45815587043762 3.2532160282135
3.45815587043762 3.2532160282135
3.45815587043762 3.2532160282135
3.45815587043762 3.2532160282135
3.4619312286377 3.21096181869507
3.4619312286377 3.21096181869507
3.46593737602234 3.16557574272156
3.46593737602234 3.16557574272156
3.46593737602234 3.16557574272156
3.46593737602234 3.16557574272156
3.46890330314636 3.13140058517456
3.46890330314636 3.13140058517456
3.46890330314636 3.13140058517456
3.46890330314636 3.13140058517456
3.46890330314636 3.13140058517456
3.47202801704407 3.09470963478088
3.47202801704407 3.09470963478088
3.47202801704407 3.09470963478088
3.48137831687927 2.99448442459106
3.4857771396637 2.94874453544617
3.4857771396637 2.94874453544617
3.4857771396637 2.94874453544617
3.48895573616028 2.91577410697937
3.48895573616028 2.91577410697937
3.48895573616028 2.91577410697937
3.48895573616028 2.91577410697937
3.48975419998169 2.90344882011414
3.48975419998169 2.90344882011414
3.48975419998169 2.90344882011414
3.48975419998169 2.90344882011414
3.48975419998169 2.90344882011414
3.49258708953857 2.84965944290161
3.49258708953857 2.84965944290161
3.4957058429718 2.84053683280945
3.4957058429718 2.84053683280945
3.4957058429718 2.84053683280945
3.4957058429718 2.84053683280945
3.4957058429718 2.84053683280945
3.49543333053589 2.8409583568573
3.49543333053589 2.8409583568573
3.49543333053589 2.8409583568573
3.49619102478027 2.83589482307434
3.49619102478027 2.83589482307434
3.49619102478027 2.83589482307434
3.49857807159424 2.80582356452942
3.49857807159424 2.80582356452942
3.49857807159424 2.80582356452942
3.49857807159424 2.80582356452942
3.50171041488647 2.78645610809326
3.50171041488647 2.78645610809326
3.50171041488647 2.78645610809326
3.50171041488647 2.78645610809326
3.50159597396851 2.78652095794678
3.50159597396851 2.78652095794678
3.50159597396851 2.78652095794678
3.50159597396851 2.78652095794678
3.50159597396851 2.78652095794678
3.50164365768433 2.785964012146
3.50164365768433 2.785964012146
3.50164365768433 2.785964012146
3.50246500968933 2.77399444580078
3.50246500968933 2.77399444580078
3.50246500968933 2.77399444580078
3.50246500968933 2.77399444580078
3.50246500968933 2.77399444580078
3.50490546226501 2.7459774017334
3.50490546226501 2.7459774017334
3.50490546226501 2.7459774017334
3.50879049301147 2.73445725440979
3.50879049301147 2.73445725440979
3.50879049301147 2.73445725440979
3.5053915977478 2.74410581588745
3.5053915977478 2.74410581588745
3.5053915977478 2.74410581588745
3.50576019287109 2.74223613739014
3.50576019287109 2.74223613739014
3.50576019287109 2.74223613739014
3.50576019287109 2.74223613739014
3.50666999816895 2.7314829826355
3.50666999816895 2.7314829826355
3.50666999816895 2.7314829826355
3.50666999816895 2.7314829826355
3.50870943069458 2.70018362998962
3.50870943069458 2.70018362998962
3.50870943069458 2.70018362998962
3.51591396331787 2.64535236358643
3.51591396331787 2.64535236358643
3.51591396331787 2.64535236358643
3.51591396331787 2.64535236358643
3.51837730407715 2.6307430267334
3.51693630218506 2.63612151145935
3.51693630218506 2.63612151145935
3.51693630218506 2.63612151145935
3.51887559890747 2.61807656288147
3.51887559890747 2.61807656288147
3.51887559890747 2.61807656288147
3.51887559890747 2.61807656288147
3.52322626113892 2.58669352531433
3.52322626113892 2.58669352531433
3.52322626113892 2.58669352531433
3.52322626113892 2.58669352531433
3.52886819839478 2.54406762123108
3.52886819839478 2.54406762123108
3.52886819839478 2.54406762123108
3.52886819839478 2.54406762123108
3.53225708007812 2.51784658432007
3.53225708007812 2.51784658432007
3.53225708007812 2.51784658432007
3.53540849685669 2.50092458724976
3.53546261787415 2.49581432342529
3.53546261787415 2.49581432342529
3.53546261787415 2.49581432342529
3.53617286682129 2.47241425514221
3.53617286682129 2.47241425514221
3.54298281669617 2.42238020896912
3.55105447769165 2.37531208992004
3.55105447769165 2.37531208992004
3.55105447769165 2.37531208992004
3.55105447769165 2.37531208992004
3.55333471298218 2.35031056404114
3.55333471298218 2.35031056404114
3.55333471298218 2.35031056404114
3.55333471298218 2.35031056404114
3.55537533760071 2.31479573249817
3.55537533760071 2.31479573249817
3.56082463264465 2.26420879364014
3.56082463264465 2.26420879364014
3.56673240661621 2.21781754493713
3.56673240661621 2.21781754493713
3.56673240661621 2.21781754493713
3.56673240661621 2.21781754493713
3.5726432800293 2.17167830467224
3.5726432800293 2.17167830467224
3.5726432800293 2.17167830467224
3.5726432800293 2.17167830467224
3.57902646064758 2.11801314353943
3.57902646064758 2.11801314353943
3.57902646064758 2.11801314353943
3.58334898948669 2.0837185382843
3.58334898948669 2.0837185382843
3.58334898948669 2.0837185382843
3.58334898948669 2.0837185382843
3.58569431304932 2.06288838386536
3.58569431304932 2.06288838386536
3.58569431304932 2.06288838386536
3.58569431304932 2.06288838386536
3.58739948272705 2.06376457214355
3.58739948272705 2.06376457214355
3.58739948272705 2.06376457214355
3.58739948272705 2.06376457214355
3.58624505996704 2.0571985244751
3.58624505996704 2.0571985244751
3.58624505996704 2.0571985244751
3.58830094337463 2.03521180152893
3.58830094337463 2.03521180152893
3.58830094337463 2.03521180152893
3.58830094337463 2.03521180152893
3.58830094337463 2.03521180152893
3.58902311325073 2.03435349464417
3.58902311325073 2.03435349464417
3.58902311325073 2.03435349464417
3.58902311325073 2.03435349464417
3.58904123306274 2.02814483642578
3.58904123306274 2.02814483642578
3.58904123306274 2.02814483642578
3.58904123306274 2.02814483642578
3.58941984176636 2.00682997703552
3.58941984176636 2.00682997703552
3.58941984176636 2.00682997703552
3.59318208694458 1.98286652565002
3.59318208694458 1.98286652565002
3.59318208694458 1.98286652565002
3.59468293190002 1.97259998321533
3.59468293190002 1.97259998321533
3.59468293190002 1.97259998321533
3.59468293190002 1.97259998321533
3.59606266021729 1.94736313819885
3.59606266021729 1.94736313819885
3.59606266021729 1.94736313819885
3.59606266021729 1.94736313819885
3.60064768791199 1.91138684749603
3.60064768791199 1.91138684749603
3.60260891914368 1.89871942996979
3.60260891914368 1.89871942996979
3.60260891914368 1.89871942996979
3.60245561599731 1.89913988113403
3.60245561599731 1.89913988113403
3.60245561599731 1.89913988113403
3.60245561599731 1.89913988113403
3.60245561599731 1.89913988113403
3.60302734375 1.89324307441711
3.60302734375 1.89324307441711
3.60302734375 1.89324307441711
3.60302734375 1.89324307441711
3.60302734375 1.89324307441711
3.60308599472046 1.89125370979309
3.60308599472046 1.89125370979309
3.60308599472046 1.89125370979309
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60332345962524 1.89071953296661
3.60514807701111 1.87412679195404
3.60840654373169 1.84549450874329
3.60840654373169 1.84549450874329
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60831713676453 1.84827184677124
3.60898160934448 1.83906185626984
3.61234045028687 1.81571793556213
3.61234998703003 1.81564497947693
3.61234998703003 1.81564497947693
3.61234998703003 1.81564497947693
3.61258053779602 1.8131639957428
3.61589455604553 1.7878565788269
3.61589455604553 1.7878565788269
3.61940097808838 1.76300191879272
3.61918139457703 1.76804065704346
3.61918139457703 1.76804065704346
3.61918139457703 1.76804065704346
3.61916565895081 1.76770782470703
3.61917757987976 1.76770889759064
3.61917567253113 1.76777172088623
3.61919116973877 1.76770257949829
3.61919116973877 1.76770257949829
3.61919641494751 1.76770532131195
3.61915826797485 1.76770484447479
3.61922359466553 1.76770710945129
3.61922311782837 1.76769781112671
3.6192262172699 1.76770055294037
3.61925768852234 1.76770401000977
3.61923313140869 1.76769542694092
3.61923313140869 1.76769542694092
3.61923885345459 1.76771450042725
3.61924409866333 1.76768469810486
3.61925172805786 1.76769280433655
3.61928415298462 1.76769292354584
3.61925935745239 1.76767659187317
3.61925935745239 1.76767659187317
3.6192512512207 1.76766848564148
3.6192512512207 1.76766848564148
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
};
\end{axis}

\end{tikzpicture}


==> graphs/ground_robot_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X axis},
xmin=0.752533209323883, xmax=3.75591849088669,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y axis},
ymin=-0.446636485308409, ymax=4.07030129656196,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
1.26841032505035 -0.241257175803185
1.26851367950439 -0.241266176104546
1.26847064495087 -0.241292655467987
1.26844656467438 -0.241232961416245
1.26851844787598 -0.241281151771545
1.26837754249573 -0.241229251027107
1.26861310005188 -0.241297334432602
1.26847064495087 -0.241249427199364
1.26845335960388 -0.241200610995293
1.26851963996887 -0.241254553198814
1.26843023300171 -0.241209238767624
1.26848316192627 -0.241218909621239
1.26855611801147 -0.241321131587029
1.26845753192902 -0.241209015250206
1.26861250400543 -0.241311758756638
1.26837384700775 -0.241215467453003
1.2685124874115 -0.241248428821564
1.26840507984161 -0.241256073117256
1.2683801651001 -0.241227224469185
1.26853656768799 -0.241251990199089
1.26834774017334 -0.24120506644249
1.26839876174927 -0.241264879703522
1.26838660240173 -0.241218522191048
1.26860678195953 -0.241312637925148
1.2684018611908 -0.241222888231277
1.26848530769348 -0.24128133058548
1.26844990253448 -0.241260275244713
1.26848173141479 -0.24125000834465
1.26846885681152 -0.241243124008179
1.26841104030609 -0.241275534033775
1.26842975616455 -0.241270557045937
1.26841628551483 -0.241255566477776
1.2683938741684 -0.24129818379879
1.26843762397766 -0.241287589073181
1.26845622062683 -0.241268590092659
1.26841795444489 -0.241274490952492
1.2683779001236 -0.241266220808029
1.26842355728149 -0.241227045655251
1.26844573020935 -0.241265773773193
1.2684063911438 -0.241244241595268
1.26852416992188 -0.241270676255226
1.26841950416565 -0.241253584623337
1.26832032203674 -0.241251513361931
1.26849818229675 -0.24126823246479
1.2683641910553 -0.241255342960358
1.26848983764648 -0.241262689232826
1.26834106445312 -0.241300478577614
1.26783788204193 -0.239334091544151
1.26577007770538 -0.217388018965721
1.26573252677917 -0.220495536923409
1.26531386375427 -0.218352079391479
1.2634539604187 -0.200303599238396
1.26293098926544 -0.195572659373283
1.26318573951721 -0.19906784594059
1.26215887069702 -0.191779911518097
1.2613068819046 -0.18329793214798
1.26176691055298 -0.18698950111866
1.25980114936829 -0.169205486774445
1.25711011886597 -0.145140901207924
1.25581574440002 -0.136124148964882
1.25313127040863 -0.113880775868893
1.24829268455505 -0.073489598929882
1.2446563243866 -0.0457341447472572
1.24257779121399 -0.0152964424341917
1.23898458480835 0.0320900641381741
1.22770059108734 0.103991895914078
1.22395443916321 0.136247575283051
1.22215294837952 0.149169281125069
1.22064304351807 0.169486150145531
1.21715748310089 0.208682760596275
1.21147298812866 0.255816906690598
1.20870280265808 0.274528682231903
1.2087219953537 0.294276535511017
1.20494413375854 0.313943862915039
1.20359563827515 0.327174812555313
1.19921278953552 0.366472095251083
1.19381666183472 0.414725571870804
1.18856191635132 0.460840702056885
1.18337297439575 0.510287761688232
1.17760300636292 0.556629180908203
1.17417514324188 0.587887704372406
1.17381322383881 0.585848569869995
1.17283225059509 0.594720125198364
1.16996240615845 0.61815071105957
1.16960680484772 0.613274455070496
1.16954433917999 0.614014804363251
1.16960215568542 0.613975703716278
1.16951894760132 0.614220321178436
1.16887950897217 0.624032616615295
1.1658228635788 0.652284443378448
1.16098928451538 0.69404536485672
1.15499484539032 0.744974911212921
1.14979529380798 0.783584654331207
1.14797878265381 0.785733819007874
1.15036249160767 0.790475606918335
1.14977192878723 0.813236176967621
1.14855110645294 0.814444005489349
1.14833903312683 0.814434468746185
1.149010181427 0.824762582778931
1.14564037322998 0.858800053596497
1.14047908782959 0.914670586585999
1.13664543628693 0.943424105644226
1.13683426380157 0.941305041313171
1.13677835464478 0.941303372383118
1.13678073883057 0.941322207450867
1.13685643672943 0.941327095031738
1.13639569282532 0.943873047828674
1.13447391986847 0.964592039585114
1.12865126132965 1.00456130504608
1.12212574481964 1.05164265632629
1.11539709568024 1.10377931594849
1.11197817325592 1.12122774124146
1.11227059364319 1.11998081207275
1.11243391036987 1.11984598636627
1.11234200000763 1.11996924877167
1.11235690116882 1.11987781524658
1.11226773262024 1.12355422973633
1.11003303527832 1.13887631893158
1.1107976436615 1.13569295406342
1.10911631584167 1.16188883781433
1.10276973247528 1.21196722984314
1.09734892845154 1.25707292556763
1.09183049201965 1.30300951004028
1.0857048034668 1.34854602813721
1.07943367958069 1.3957132101059
1.0731508731842 1.4422779083252
1.06712138652802 1.48818969726562
1.06418776512146 1.51058912277222
1.05656468868256 1.56818163394928
1.05153691768646 1.59519815444946
1.05051863193512 1.59448742866516
1.0506112575531 1.59468793869019
1.04949414730072 1.6075690984726
1.04134905338287 1.64478266239166
1.03774726390839 1.65333342552185
1.03822672367096 1.65167427062988
1.03817307949066 1.65189075469971
1.03817677497864 1.65188539028168
1.03823828697205 1.65191578865051
1.0383403301239 1.65297484397888
1.03878033161163 1.6549483537674
1.03959941864014 1.65960335731506
1.04120898246765 1.66588747501373
1.04163372516632 1.66701257228851
1.04157900810242 1.66798567771912
1.04104447364807 1.68414258956909
1.0401074886322 1.7108747959137
1.03782618045807 1.74910628795624
1.03454864025116 1.79521703720093
1.0312716960907 1.84237027168274
1.02767848968506 1.89119672775269
1.02466416358948 1.93704795837402
1.02275371551514 1.9693216085434
1.02101945877075 2.0032434463501
1.01693880558014 2.06443476676941
1.01484048366547 2.0801305770874
1.01540637016296 2.08046174049377
1.01565599441528 2.10246896743774
1.01267910003662 2.1472339630127
1.00950527191162 2.19408273696899
1.00588774681091 2.24685668945312
1.00326824188232 2.28573179244995
1.0007518529892 2.33258390426636
0.998948395252228 2.37902402877808
0.996101498603821 2.42548871040344
0.993912875652313 2.47147989273071
0.991336524486542 2.51833391189575
0.988215088844299 2.56855773925781
0.985573172569275 2.615966796875
0.982588589191437 2.66281366348267
0.979790329933167 2.71539449691772
0.97645103931427 2.76833367347717
0.974075138568878 2.81496167182922
0.971834242343903 2.86414361000061
0.969560623168945 2.90625834465027
0.96817010641098 2.92491984367371
0.967821359634399 2.93060541152954
0.967068791389465 2.94224786758423
0.967144548892975 2.9419584274292
0.967057526111603 2.94255566596985
0.967015862464905 2.95094919204712
0.96704626083374 2.94920253753662
0.967004060745239 2.94921040534973
0.967029809951782 2.9492199420929
0.966964364051819 2.94959020614624
0.966963291168213 2.9495861530304
0.966990232467651 2.94956564903259
0.966876149177551 2.950443983078
0.96696138381958 2.95015788078308
0.966930985450745 2.9501531124115
0.966952562332153 2.95014595985413
0.966935932636261 2.95027017593384
0.966897249221802 2.95028114318848
0.966952800750732 2.95025587081909
0.966846764087677 2.95096158981323
0.966265380382538 2.96386337280273
0.964840888977051 2.9923403263092
0.964174211025238 2.99704027175903
0.963990807533264 2.99816179275513
0.963317096233368 3.01379060745239
0.961507260799408 3.04515910148621
0.95937591791153 3.06930756568909
0.95766669511795 3.10995841026306
0.954988241195679 3.15927696228027
0.952500343322754 3.19738554954529
0.95158177614212 3.19878125190735
0.951559841632843 3.19801139831543
0.951808571815491 3.2043137550354
0.951841771602631 3.20507574081421
0.952050507068634 3.2072286605835
0.951180100440979 3.22670364379883
0.949882447719574 3.23268747329712
0.950308084487915 3.23073625564575
0.949681639671326 3.23637223243713
0.949179291725159 3.24379467964172
0.948965966701508 3.2419638633728
0.949428200721741 3.24548602104187
0.949426531791687 3.24517154693604
0.949179351329803 3.24680471420288
0.948977768421173 3.25298476219177
0.947065651416779 3.28142046928406
0.944019973278046 3.32654476165771
0.94012975692749 3.37333750724792
0.935595273971558 3.42669558525085
0.931435704231262 3.45578455924988
0.931738495826721 3.45516800880432
0.931725680828094 3.45534491539001
0.931530296802521 3.46227192878723
0.929134368896484 3.48067688941956
0.924615621566772 3.51665449142456
0.91975462436676 3.56099104881287
0.91465550661087 3.60749220848083
0.906812369823456 3.6753134727478
0.90096116065979 3.72470688819885
0.896271884441376 3.75052404403687
0.896002113819122 3.75745987892151
0.895566940307617 3.78093004226685
0.889928102493286 3.79916954040527
0.889050722122192 3.80249667167664
0.889393866062164 3.80145120620728
0.889465868473053 3.8024754524231
0.890261232852936 3.80569314956665
0.892258763313293 3.81093502044678
0.894689857959747 3.81642484664917
0.899024903774261 3.82493114471436
0.902363002300262 3.82994723320007
0.903562307357788 3.83175206184387
0.905236005783081 3.8337070941925
0.907156825065613 3.83607363700867
0.907884299755096 3.83688259124756
0.911249697208405 3.84032392501831
0.913964867591858 3.84342622756958
0.913811922073364 3.84316492080688
0.914402186870575 3.84293627738953
0.914097607135773 3.84190583229065
0.916425228118896 3.84427452087402
0.91821014881134 3.84599471092224
0.918278098106384 3.84600830078125
0.918236970901489 3.84608244895935
0.918345272541046 3.84615516662598
0.919028520584106 3.8466649055481
0.918974161148071 3.84667754173279
0.918977618217468 3.84668564796448
0.919239819049835 3.8468132019043
0.919858753681183 3.84766387939453
0.92012894153595 3.84764361381531
0.920128047466278 3.84764623641968
0.920384347438812 3.84772300720215
0.920096397399902 3.84767532348633
0.920098304748535 3.84763336181641
0.920417308807373 3.84775161743164
0.920109868049622 3.84762787818909
0.922191858291626 3.84907650947571
0.923343181610107 3.84990382194519
0.92335718870163 3.8499584197998
0.923385262489319 3.84994387626648
0.923514485359192 3.85000729560852
0.925094842910767 3.85141277313232
0.928294777870178 3.85353231430054
0.932988584041595 3.85600686073303
0.940072655677795 3.85916829109192
0.948571681976318 3.86236715316772
0.95826518535614 3.8642840385437
0.969533562660217 3.86498594284058
0.981736063957214 3.86464619636536
0.996116638183594 3.8607542514801
1.00668120384216 3.85611343383789
1.01627242565155 3.84938740730286
1.02611541748047 3.84323072433472
1.02827537059784 3.84144687652588
1.03401517868042 3.83677220344543
1.04502892494202 3.833251953125
1.09229147434235 3.81431150436401
1.13362669944763 3.79676342010498
1.17787742614746 3.77815747261047
1.21999883651733 3.76052236557007
1.26432430744171 3.74207830429077
1.3090181350708 3.72490310668945
1.35252153873444 3.70612335205078
1.39587581157684 3.6890697479248
1.44041621685028 3.66923475265503
1.46226966381073 3.66196727752686
1.46049213409424 3.66256904602051
1.45822381973267 3.66338968276978
1.4568053483963 3.66415691375732
1.45273160934448 3.66638612747192
1.45323991775513 3.6689236164093
1.44961583614349 3.67238283157349
1.4508296251297 3.67341136932373
1.45077049732208 3.67338681221008
1.45719563961029 3.67246127128601
1.48230445384979 3.66843867301941
1.52417731285095 3.66350221633911
1.5703033208847 3.65707206726074
1.60457789897919 3.65337991714478
1.60067558288574 3.65286803245544
1.61601316928864 3.65109038352966
1.6571809053421 3.64591932296753
1.70392227172852 3.63927984237671
1.75305891036987 3.63287305831909
1.79925835132599 3.62616372108459
1.84582126140594 3.62013030052185
1.89044880867004 3.61393690109253
1.93782269954681 3.60831451416016
1.98432970046997 3.6017746925354
2.0322105884552 3.59708571434021
2.07512760162354 3.59067797660828
2.12688279151917 3.5851149559021
2.17148542404175 3.57855105400085
2.21846413612366 3.57295846939087
2.26480388641357 3.56619596481323
2.29288291931152 3.5629506111145
2.300940990448 3.56140446662903
2.34017038345337 3.55657839775085
2.38581943511963 3.55074214935303
2.4316737651825 3.54574513435364
2.47994780540466 3.53872084617615
2.52593660354614 3.53328418731689
2.57215595245361 3.52729558944702
2.61876320838928 3.52092170715332
2.66581678390503 3.51427626609802
2.71004199981689 3.50902628898621
2.75759983062744 3.50308728218079
2.79234838485718 3.49857687950134
2.79906415939331 3.4970555305481
2.84231376647949 3.49264717102051
2.85984921455383 3.49025130271912
2.89719462394714 3.48560905456543
2.95025038719177 3.4787654876709
2.99410247802734 3.47244238853455
3.04119825363159 3.46727299690247
3.08719420433044 3.46018505096436
3.13588404655457 3.45460343360901
3.17918348312378 3.44891571998596
3.22654294967651 3.4433913230896
3.22708225250244 3.44349193572998
3.22979784011841 3.44301462173462
3.23311734199524 3.44325733184814
3.23940920829773 3.44219708442688
3.23588490486145 3.44266033172607
3.23607802391052 3.44245553016663
3.23782348632812 3.4421968460083
3.25721836090088 3.43945908546448
3.30164313316345 3.43322515487671
3.34523820877075 3.42782163619995
3.3881995677948 3.42154908180237
3.41360282897949 3.4185779094696
3.4132936000824 3.41859197616577
3.41336441040039 3.41861915588379
3.41358590126038 3.41818189620972
3.41807579994202 3.41615176200867
3.42271542549133 3.4132297039032
3.43183588981628 3.40907859802246
3.43467402458191 3.40324735641479
3.44176387786865 3.39504408836365
3.44646167755127 3.38670635223389
3.45028924942017 3.37615895271301
3.45390892028809 3.36477780342102
3.45367240905762 3.3554220199585
3.45340514183044 3.35193347930908
3.4536714553833 3.34518361091614
3.45339179039001 3.33724331855774
3.45235419273376 3.32994818687439
3.45183539390564 3.32695412635803
3.45142936706543 3.32522106170654
3.45147085189819 3.32512044906616
3.45179891586304 3.31877517700195
3.45433044433594 3.29381346702576
3.45815587043762 3.2532160282135
3.4619312286377 3.21096181869507
3.46593737602234 3.16557574272156
3.46890330314636 3.13140058517456
3.47202801704407 3.09470963478088
3.47637224197388 3.0470917224884
3.48137831687927 2.99448442459106
3.4857771396637 2.94874453544617
3.48895573616028 2.91577410697937
3.48975419998169 2.90344882011414
3.49258708953857 2.84965944290161
3.4957058429718 2.84053683280945
3.49543333053589 2.8409583568573
3.49619102478027 2.83589482307434
3.49857807159424 2.80582356452942
3.50171041488647 2.78645610809326
3.50159597396851 2.78652095794678
3.50164365768433 2.785964012146
3.50246500968933 2.77399444580078
3.50490546226501 2.7459774017334
3.50879049301147 2.73445725440979
3.5053915977478 2.74410581588745
3.50576019287109 2.74223613739014
3.50666999816895 2.7314829826355
3.50870943069458 2.70018362998962
3.51591396331787 2.64535236358643
3.51837730407715 2.6307430267334
3.51693630218506 2.63612151145935
3.51887559890747 2.61807656288147
3.52322626113892 2.58669352531433
3.52886819839478 2.54406762123108
3.53225708007812 2.51784658432007
3.53540849685669 2.50092458724976
3.53546261787415 2.49581432342529
3.53617286682129 2.47241425514221
3.54298281669617 2.42238020896912
3.55105447769165 2.37531208992004
3.55333471298218 2.35031056404114
3.55537533760071 2.31479573249817
3.56082463264465 2.26420879364014
3.56673240661621 2.21781754493713
3.5726432800293 2.17167830467224
3.57902646064758 2.11801314353943
3.58334898948669 2.0837185382843
3.58569431304932 2.06288838386536
3.58739948272705 2.06376457214355
3.58624505996704 2.0571985244751
3.58830094337463 2.03521180152893
3.58902311325073 2.03435349464417
3.58904123306274 2.02814483642578
3.58941984176636 2.00682997703552
3.59318208694458 1.98286652565002
3.59468293190002 1.97259998321533
3.59606266021729 1.94736313819885
3.60064768791199 1.91138684749603
3.60260891914368 1.89871942996979
3.60245561599731 1.89913988113403
3.60302734375 1.89324307441711
3.60308599472046 1.89125370979309
3.60332345962524 1.89071953296661
3.60514807701111 1.87412679195404
3.60840654373169 1.84549450874329
3.60831713676453 1.84827184677124
3.60898160934448 1.83906185626984
3.61312389373779 1.80863106250763
3.61250400543213 1.81496059894562
3.61234045028687 1.81571793556213
3.61234998703003 1.81564497947693
3.61258053779602 1.8131639957428
3.61589455604553 1.7878565788269
3.61940097808838 1.76300191879272
3.61918139457703 1.76804065704346
3.6192045211792 1.76779317855835
3.61916780471802 1.76775050163269
3.61916565895081 1.76770782470703
3.6191840171814 1.76778709888458
3.61917757987976 1.76770889759064
3.61917567253113 1.76777172088623
3.61919116973877 1.76770257949829
3.61919641494751 1.76770532131195
3.61915826797485 1.76770484447479
3.61921167373657 1.76768743991852
3.61924266815186 1.76772034168243
3.61922359466553 1.76770710945129
3.61922359466553 1.76771938800812
3.61921358108521 1.76769948005676
3.61926412582397 1.76770401000977
3.61922311782837 1.76769781112671
3.61922669410706 1.76769435405731
3.6192262172699 1.76770055294037
3.61922550201416 1.7676887512207
3.61925768852234 1.76770401000977
3.6192421913147 1.76770627498627
3.61922264099121 1.76770353317261
3.61925601959229 1.76770174503326
3.61923313140869 1.76769542694092
3.61923885345459 1.76771450042725
3.61924409866333 1.76768469810486
3.61924815177917 1.76767647266388
3.61925172805786 1.76769280433655
3.61924076080322 1.7676854133606
3.61928415298462 1.76769292354584
3.61925935745239 1.76767659187317
3.61924934387207 1.7676864862442
3.6192512512207 1.76766848564148
3.61924648284912 1.7676887512207
};
\addlegendentry{Ground Robot Trajectory}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1.26841032505035 -0.241257175803185
% 1.26851367950439 -0.241266176104546
% 1.26851367950439 -0.241266176104546
% 1.26847064495087 -0.241292655467987
% 1.26847064495087 -0.241292655467987
% 1.26844656467438 -0.241232961416245
% 1.26844656467438 -0.241232961416245
% 1.26844656467438 -0.241232961416245
% 1.26851844787598 -0.241281151771545
% 1.26837754249573 -0.241229251027107
% 1.26837754249573 -0.241229251027107
% 1.26837754249573 -0.241229251027107
% 1.26861310005188 -0.241297334432602
% 1.26861310005188 -0.241297334432602
% 1.26847064495087 -0.241249427199364
% 1.26847064495087 -0.241249427199364
% 1.26847064495087 -0.241249427199364
% 1.26847064495087 -0.241249427199364
% 1.26845335960388 -0.241200610995293
% 1.26845335960388 -0.241200610995293
% 1.26851963996887 -0.241254553198814
% 1.26843023300171 -0.241209238767624
% 1.26843023300171 -0.241209238767624
% 1.26848316192627 -0.241218909621239
% 1.26848316192627 -0.241218909621239
% 1.26848316192627 -0.241218909621239
% 1.26855611801147 -0.241321131587029
% 1.26855611801147 -0.241321131587029
% 1.26845753192902 -0.241209015250206
% 1.26845753192902 -0.241209015250206
% 1.26845753192902 -0.241209015250206
% 1.26845753192902 -0.241209015250206
% 1.26861250400543 -0.241311758756638
% 1.26861250400543 -0.241311758756638
% 1.26861250400543 -0.241311758756638
% 1.26837384700775 -0.241215467453003
% 1.26837384700775 -0.241215467453003
% 1.2685124874115 -0.241248428821564
% 1.2685124874115 -0.241248428821564
% 1.26840507984161 -0.241256073117256
% 1.26840507984161 -0.241256073117256
% 1.2683801651001 -0.241227224469185
% 1.2683801651001 -0.241227224469185
% 1.26853656768799 -0.241251990199089
% 1.26853656768799 -0.241251990199089
% 1.26834774017334 -0.24120506644249
% 1.26839876174927 -0.241264879703522
% 1.26839876174927 -0.241264879703522
% 1.26838660240173 -0.241218522191048
% 1.26860678195953 -0.241312637925148
% 1.26848530769348 -0.24128133058548
% 1.26848530769348 -0.24128133058548
% 1.26848530769348 -0.24128133058548
% 1.26848173141479 -0.24125000834465
% 1.26848173141479 -0.24125000834465
% 1.26846885681152 -0.241243124008179
% 1.26846885681152 -0.241243124008179
% 1.26842975616455 -0.241270557045937
% 1.26842975616455 -0.241270557045937
% 1.26841628551483 -0.241255566477776
% 1.2683938741684 -0.24129818379879
% 1.2683938741684 -0.24129818379879
% 1.26843762397766 -0.241287589073181
% 1.26843762397766 -0.241287589073181
% 1.26843762397766 -0.241287589073181
% 1.26845622062683 -0.241268590092659
% 1.26845622062683 -0.241268590092659
% 1.26841795444489 -0.241274490952492
% 1.2683779001236 -0.241266220808029
% 1.2683779001236 -0.241266220808029
% 1.26844573020935 -0.241265773773193
% 1.26844573020935 -0.241265773773193
% 1.2684063911438 -0.241244241595268
% 1.26852416992188 -0.241270676255226
% 1.26852416992188 -0.241270676255226
% 1.26841950416565 -0.241253584623337
% 1.26841950416565 -0.241253584623337
% 1.26832032203674 -0.241251513361931
% 1.26849818229675 -0.24126823246479
% 1.26849818229675 -0.24126823246479
% 1.2683641910553 -0.241255342960358
% 1.2683641910553 -0.241255342960358
% 1.26848983764648 -0.241262689232826
% 1.26848983764648 -0.241262689232826
1.26834106445312 -0.241300478577614
% 1.26573252677917 -0.220495536923409
% 1.25980114936829 -0.169205486774445
% 1.25581574440002 -0.136124148964882
% 1.25313127040863 -0.113880775868893
% 1.25313127040863 -0.113880775868893
% 1.24829268455505 -0.073489598929882
% 1.24829268455505 -0.073489598929882
% 1.24829268455505 -0.073489598929882
% 1.2446563243866 -0.0457341447472572
% 1.2446563243866 -0.0457341447472572
% 1.2446563243866 -0.0457341447472572
% 1.24257779121399 -0.0152964424341917
% 1.24257779121399 -0.0152964424341917
% 1.24257779121399 -0.0152964424341917
% 1.22770059108734 0.103991895914078
1.22395443916321 0.136247575283051
% 1.22395443916321 0.136247575283051
% 1.22215294837952 0.149169281125069
% 1.22215294837952 0.149169281125069
% 1.22215294837952 0.149169281125069
% 1.22064304351807 0.169486150145531
% 1.22064304351807 0.169486150145531
% 1.22064304351807 0.169486150145531
% 1.21715748310089 0.208682760596275
% 1.21715748310089 0.208682760596275
% 1.21715748310089 0.208682760596275
% 1.21147298812866 0.255816906690598
% 1.20870280265808 0.274528682231903
% 1.20359563827515 0.327174812555313
% 1.19381666183472 0.414725571870804
% 1.18856191635132 0.460840702056885
1.17760300636292 0.556629180908203
% 1.17417514324188 0.587887704372406
% 1.17381322383881 0.585848569869995
% 1.16960680484772 0.613274455070496
% 1.16960680484772 0.613274455070496
% 1.16954433917999 0.614014804363251
% 1.1658228635788 0.652284443378448
% 1.15499484539032 0.744974911212921
% 1.15499484539032 0.744974911212921
% 1.15499484539032 0.744974911212921
1.14979529380798 0.783584654331207
% 1.14797878265381 0.785733819007874
% 1.14797878265381 0.785733819007874
% 1.15036249160767 0.790475606918335
% 1.14833903312683 0.814434468746185
% 1.14564037322998 0.858800053596497
% 1.14564037322998 0.858800053596497
% 1.14564037322998 0.858800053596497
% 1.14047908782959 0.914670586585999
% 1.14047908782959 0.914670586585999
% 1.14047908782959 0.914670586585999
% 1.13664543628693 0.943424105644226
% 1.13683426380157 0.941305041313171
% 1.13683426380157 0.941305041313171
% 1.13683426380157 0.941305041313171
% 1.13683426380157 0.941305041313171
% 1.13677835464478 0.941303372383118
% 1.13677835464478 0.941303372383118
% 1.13677835464478 0.941303372383118
% 1.13677835464478 0.941303372383118
% 1.13678073883057 0.941322207450867
% 1.13678073883057 0.941322207450867
% 1.13678073883057 0.941322207450867
% 1.13685643672943 0.941327095031738
% 1.13685643672943 0.941327095031738
% 1.13685643672943 0.941327095031738
% 1.13685643672943 0.941327095031738
% 1.13685643672943 0.941327095031738
% 1.13639569282532 0.943873047828674
% 1.13639569282532 0.943873047828674
1.13639569282532 0.943873047828674
% 1.13447391986847 0.964592039585114
% 1.13447391986847 0.964592039585114
% 1.12865126132965 1.00456130504608
% 1.12865126132965 1.00456130504608
% 1.12865126132965 1.00456130504608
% 1.12865126132965 1.00456130504608
% 1.12865126132965 1.00456130504608
% 1.12212574481964 1.05164265632629
% 1.12212574481964 1.05164265632629
% 1.12212574481964 1.05164265632629
% 1.12212574481964 1.05164265632629
% 1.11539709568024 1.10377931594849
% 1.11539709568024 1.10377931594849
% 1.11539709568024 1.10377931594849
% 1.11197817325592 1.12122774124146
1.11197817325592 1.12122774124146
% 1.11197817325592 1.12122774124146
% 1.11227059364319 1.11998081207275
% 1.11227059364319 1.11998081207275
% 1.11227059364319 1.11998081207275
% 1.11227059364319 1.11998081207275
% 1.11243391036987 1.11984598636627
% 1.11243391036987 1.11984598636627
% 1.11243391036987 1.11984598636627
% 1.11243391036987 1.11984598636627
% 1.11234200000763 1.11996924877167
% 1.11234200000763 1.11996924877167
% 1.11234200000763 1.11996924877167
% 1.11235690116882 1.11987781524658
% 1.11235690116882 1.11987781524658
% 1.11235690116882 1.11987781524658
1.11235690116882 1.11987781524658
% 1.11226773262024 1.12355422973633
% 1.11226773262024 1.12355422973633
% 1.11226773262024 1.12355422973633
% 1.11226773262024 1.12355422973633
% 1.11003303527832 1.13887631893158
% 1.11003303527832 1.13887631893158
% 1.11003303527832 1.13887631893158
% 1.11003303527832 1.13887631893158
% 1.1107976436615 1.13569295406342
% 1.1107976436615 1.13569295406342
% 1.1107976436615 1.13569295406342
% 1.10911631584167 1.16188883781433
% 1.10911631584167 1.16188883781433
1.10276973247528 1.21196722984314
% 1.10276973247528 1.21196722984314
% 1.10276973247528 1.21196722984314
% 1.09734892845154 1.25707292556763
% 1.09734892845154 1.25707292556763
% 1.09734892845154 1.25707292556763
% 1.09734892845154 1.25707292556763
% 1.09183049201965 1.30300951004028
% 1.09183049201965 1.30300951004028
% 1.09183049201965 1.30300951004028
% 1.0857048034668 1.34854602813721
% 1.07943367958069 1.3957132101059
% 1.07943367958069 1.3957132101059
1.07943367958069 1.3957132101059
% 1.0731508731842 1.4422779083252
% 1.0731508731842 1.4422779083252
% 1.0731508731842 1.4422779083252
% 1.06712138652802 1.48818969726562
% 1.06712138652802 1.48818969726562
% 1.06712138652802 1.48818969726562
% 1.06418776512146 1.51058912277222
% 1.06418776512146 1.51058912277222
% 1.05656468868256 1.56818163394928
% 1.05656468868256 1.56818163394928
% 1.05153691768646 1.59519815444946
1.05153691768646 1.59519815444946
% 1.05051863193512 1.59448742866516
% 1.05051863193512 1.59448742866516
% 1.05051863193512 1.59448742866516
% 1.0506112575531 1.59468793869019
% 1.0506112575531 1.59468793869019
% 1.0506112575531 1.59468793869019
% 1.0506112575531 1.59468793869019
% 1.04949414730072 1.6075690984726
% 1.03774726390839 1.65333342552185
% 1.03774726390839 1.65333342552185
% 1.03774726390839 1.65333342552185
% 1.03822672367096 1.65167427062988
% 1.03822672367096 1.65167427062988
% 1.03822672367096 1.65167427062988
% 1.03817307949066 1.65189075469971
% 1.03817307949066 1.65189075469971
% 1.03817307949066 1.65189075469971
% 1.03817307949066 1.65189075469971
% 1.03817677497864 1.65188539028168
% 1.03817677497864 1.65188539028168
% 1.03817677497864 1.65188539028168
% 1.03817677497864 1.65188539028168
% 1.03823828697205 1.65191578865051
% 1.03823828697205 1.65191578865051
% 1.03823828697205 1.65191578865051
% 1.0383403301239 1.65297484397888
1.0383403301239 1.65297484397888
% 1.0383403301239 1.65297484397888
% 1.0383403301239 1.65297484397888
% 1.0383403301239 1.65297484397888
% 1.03878033161163 1.6549483537674
% 1.03878033161163 1.6549483537674
% 1.03878033161163 1.6549483537674
% 1.03878033161163 1.6549483537674
% 1.03959941864014 1.65960335731506
% 1.04120898246765 1.66588747501373
% 1.04120898246765 1.66588747501373
% 1.04163372516632 1.66701257228851
% 1.04163372516632 1.66701257228851
% 1.04163372516632 1.66701257228851
1.04163372516632 1.66701257228851
% 1.04157900810242 1.66798567771912
% 1.04157900810242 1.66798567771912
% 1.04157900810242 1.66798567771912
% 1.04157900810242 1.66798567771912
% 1.04104447364807 1.68414258956909
% 1.04104447364807 1.68414258956909
% 1.04104447364807 1.68414258956909
% 1.0401074886322 1.7108747959137
% 1.0401074886322 1.7108747959137
% 1.0401074886322 1.7108747959137
% 1.0401074886322 1.7108747959137
% 1.03782618045807 1.74910628795624
% 1.03782618045807 1.74910628795624
% 1.03782618045807 1.74910628795624
1.03454864025116 1.79521703720093
% 1.03454864025116 1.79521703720093
% 1.03454864025116 1.79521703720093
% 1.03454864025116 1.79521703720093
% 1.0312716960907 1.84237027168274
% 1.0312716960907 1.84237027168274
% 1.02767848968506 1.89119672775269
% 1.02767848968506 1.89119672775269
% 1.02767848968506 1.89119672775269
% 1.02466416358948 1.93704795837402
% 1.02466416358948 1.93704795837402
% 1.02466416358948 1.93704795837402
% 1.02466416358948 1.93704795837402
% 1.02275371551514 1.9693216085434
1.02275371551514 1.9693216085434
% 1.02275371551514 1.9693216085434
% 1.02101945877075 2.0032434463501
% 1.02101945877075 2.0032434463501
% 1.01693880558014 2.06443476676941
% 1.01693880558014 2.06443476676941
1.01484048366547 2.0801305770874
% 1.01484048366547 2.0801305770874
% 1.01540637016296 2.08046174049377
% 1.01565599441528 2.10246896743774
% 1.01565599441528 2.10246896743774
% 1.01565599441528 2.10246896743774
% 1.01267910003662 2.1472339630127
% 1.01267910003662 2.1472339630127
1.01267910003662 2.1472339630127
% 1.01267910003662 2.1472339630127
% 1.00950527191162 2.19408273696899
% 1.00950527191162 2.19408273696899
% 1.00950527191162 2.19408273696899
% 1.00588774681091 2.24685668945312
% 1.00588774681091 2.24685668945312
% 1.00588774681091 2.24685668945312
% 1.00588774681091 2.24685668945312
% 1.00326824188232 2.28573179244995
% 1.00326824188232 2.28573179244995
% 1.00326824188232 2.28573179244995
% 1.0007518529892 2.33258390426636
% 0.996101498603821 2.42548871040344
% 0.996101498603821 2.42548871040344
0.996101498603821 2.42548871040344
% 0.993912875652313 2.47147989273071
% 0.993912875652313 2.47147989273071
% 0.993912875652313 2.47147989273071
% 0.993912875652313 2.47147989273071
% 0.991336524486542 2.51833391189575
% 0.991336524486542 2.51833391189575
0.991336524486542 2.51833391189575
% 0.991336524486542 2.51833391189575
% 0.988215088844299 2.56855773925781
% 0.988215088844299 2.56855773925781
% 0.988215088844299 2.56855773925781
% 0.985573172569275 2.615966796875
% 0.985573172569275 2.615966796875
% 0.985573172569275 2.615966796875
% 0.985573172569275 2.615966796875
0.985573172569275 2.615966796875
% 0.982588589191437 2.66281366348267
% 0.982588589191437 2.66281366348267
% 0.982588589191437 2.66281366348267
% 0.979790329933167 2.71539449691772
% 0.979790329933167 2.71539449691772
% 0.979790329933167 2.71539449691772
% 0.979790329933167 2.71539449691772
% 0.979790329933167 2.71539449691772
% 0.97645103931427 2.76833367347717
% 0.97645103931427 2.76833367347717
% 0.97645103931427 2.76833367347717
% 0.974075138568878 2.81496167182922
% 0.974075138568878 2.81496167182922
% 0.974075138568878 2.81496167182922
% 0.974075138568878 2.81496167182922
0.974075138568878 2.81496167182922
% 0.971834242343903 2.86414361000061
% 0.971834242343903 2.86414361000061
% 0.971834242343903 2.86414361000061
% 0.969560623168945 2.90625834465027
% 0.969560623168945 2.90625834465027
% 0.969560623168945 2.90625834465027
% 0.969560623168945 2.90625834465027
% 0.96817010641098 2.92491984367371
% 0.96817010641098 2.92491984367371
% 0.96817010641098 2.92491984367371
% 0.96817010641098 2.92491984367371
% 0.967821359634399 2.93060541152954
0.967821359634399 2.93060541152954
% 0.967821359634399 2.93060541152954
% 0.967821359634399 2.93060541152954
% 0.967068791389465 2.94224786758423
% 0.967068791389465 2.94224786758423
% 0.967068791389465 2.94224786758423
% 0.967068791389465 2.94224786758423
% 0.967144548892975 2.9419584274292
% 0.967144548892975 2.9419584274292
% 0.967144548892975 2.9419584274292
% 0.967144548892975 2.9419584274292
% 0.967057526111603 2.94255566596985
% 0.967057526111603 2.94255566596985
% 0.967057526111603 2.94255566596985
% 0.967015862464905 2.95094919204712
0.967015862464905 2.95094919204712
% 0.967015862464905 2.95094919204712
% 0.96704626083374 2.94920253753662
% 0.96704626083374 2.94920253753662
% 0.96704626083374 2.94920253753662
% 0.96704626083374 2.94920253753662
% 0.967004060745239 2.94921040534973
% 0.967004060745239 2.94921040534973
% 0.967004060745239 2.94921040534973
% 0.967004060745239 2.94921040534973
% 0.967029809951782 2.9492199420929
% 0.967029809951782 2.9492199420929
% 0.967029809951782 2.9492199420929
% 0.967029809951782 2.9492199420929
% 0.966964364051819 2.94959020614624
% 0.966964364051819 2.94959020614624
% 0.966964364051819 2.94959020614624
% 0.966963291168213 2.9495861530304
% 0.966963291168213 2.9495861530304
% 0.966963291168213 2.9495861530304
% 0.966963291168213 2.9495861530304
% 0.966990232467651 2.94956564903259
% 0.966990232467651 2.94956564903259
% 0.966990232467651 2.94956564903259
% 0.966990232467651 2.94956564903259
% 0.966876149177551 2.950443983078
% 0.966876149177551 2.950443983078
% 0.966876149177551 2.950443983078
% 0.966876149177551 2.950443983078
% 0.96696138381958 2.95015788078308
% 0.96696138381958 2.95015788078308
% 0.96696138381958 2.95015788078308
% 0.966930985450745 2.9501531124115
% 0.966930985450745 2.9501531124115
% 0.966930985450745 2.9501531124115
% 0.966930985450745 2.9501531124115
% 0.966952562332153 2.95014595985413
% 0.966952562332153 2.95014595985413
% 0.966952562332153 2.95014595985413
% 0.966952562332153 2.95014595985413
% 0.966935932636261 2.95027017593384
% 0.966935932636261 2.95027017593384
% 0.966935932636261 2.95027017593384
% 0.966897249221802 2.95028114318848
% 0.966897249221802 2.95028114318848
% 0.966897249221802 2.95028114318848
% 0.966897249221802 2.95028114318848
% 0.966952800750732 2.95025587081909
% 0.966952800750732 2.95025587081909
0.966952800750732 2.95025587081909
% 0.966952800750732 2.95025587081909
% 0.966846764087677 2.95096158981323
% 0.966846764087677 2.95096158981323
% 0.966846764087677 2.95096158981323
% 0.966265380382538 2.96386337280273
% 0.966265380382538 2.96386337280273
% 0.966265380382538 2.96386337280273
% 0.966265380382538 2.96386337280273
% 0.964840888977051 2.9923403263092
% 0.964840888977051 2.9923403263092
% 0.964174211025238 2.99704027175903
% 0.964174211025238 2.99704027175903
% 0.963990807533264 2.99816179275513
0.963990807533264 2.99816179275513
% 0.963990807533264 2.99816179275513
% 0.963990807533264 2.99816179275513
% 0.963990807533264 2.99816179275513
% 0.963317096233368 3.01379060745239
% 0.963317096233368 3.01379060745239
% 0.963317096233368 3.01379060745239
% 0.961507260799408 3.04515910148621
0.961507260799408 3.04515910148621
% 0.961507260799408 3.04515910148621
% 0.961507260799408 3.04515910148621
% 0.95937591791153 3.06930756568909
% 0.95937591791153 3.06930756568909
% 0.95937591791153 3.06930756568909
% 0.95937591791153 3.06930756568909
% 0.95937591791153 3.06930756568909
% 0.95766669511795 3.10995841026306
% 0.95766669511795 3.10995841026306
% 0.95766669511795 3.10995841026306
% 0.954988241195679 3.15927696228027
% 0.954988241195679 3.15927696228027
% 0.954988241195679 3.15927696228027
% 0.952500343322754 3.19738554954529
% 0.952500343322754 3.19738554954529
% 0.95158177614212 3.19878125190735
% 0.95158177614212 3.19878125190735
% 0.95158177614212 3.19878125190735
% 0.95158177614212 3.19878125190735
% 0.95158177614212 3.19878125190735
% 0.951559841632843 3.19801139831543
% 0.951559841632843 3.19801139831543
% 0.951559841632843 3.19801139831543
% 0.951808571815491 3.2043137550354
% 0.951808571815491 3.2043137550354
% 0.951808571815491 3.2043137550354
% 0.951841771602631 3.20507574081421
0.951841771602631 3.20507574081421
% 0.951841771602631 3.20507574081421
% 0.951841771602631 3.20507574081421
% 0.951841771602631 3.20507574081421
% 0.952050507068634 3.2072286605835
% 0.952050507068634 3.2072286605835
% 0.952050507068634 3.2072286605835
% 0.952050507068634 3.2072286605835
% 0.951180100440979 3.22670364379883
% 0.951180100440979 3.22670364379883
% 0.951180100440979 3.22670364379883
% 0.949882447719574 3.23268747329712
% 0.949882447719574 3.23268747329712
% 0.949882447719574 3.23268747329712
% 0.949882447719574 3.23268747329712
0.950308084487915 3.23073625564575
% 0.950308084487915 3.23073625564575
% 0.950308084487915 3.23073625564575
% 0.950308084487915 3.23073625564575
% 0.949681639671326 3.23637223243713
% 0.949681639671326 3.23637223243713
% 0.949681639671326 3.23637223243713
% 0.949179291725159 3.24379467964172
% 0.949179291725159 3.24379467964172
% 0.949179291725159 3.24379467964172
% 0.949179291725159 3.24379467964172
% 0.949179291725159 3.24379467964172
% 0.948965966701508 3.2419638633728
% 0.948965966701508 3.2419638633728
% 0.948965966701508 3.2419638633728
% 0.948965966701508 3.2419638633728
% 0.949428200721741 3.24548602104187
% 0.949428200721741 3.24548602104187
% 0.949426531791687 3.24517154693604
% 0.949426531791687 3.24517154693604
% 0.949426531791687 3.24517154693604
% 0.949426531791687 3.24517154693604
0.949179351329803 3.24680471420288
% 0.949179351329803 3.24680471420288
% 0.949179351329803 3.24680471420288
% 0.949179351329803 3.24680471420288
% 0.948977768421173 3.25298476219177
% 0.948977768421173 3.25298476219177
% 0.948977768421173 3.25298476219177
0.947065651416779 3.28142046928406
% 0.944019973278046 3.32654476165771
% 0.944019973278046 3.32654476165771
% 0.944019973278046 3.32654476165771
% 0.944019973278046 3.32654476165771
% 0.94012975692749 3.37333750724792
% 0.94012975692749 3.37333750724792
% 0.94012975692749 3.37333750724792
% 0.94012975692749 3.37333750724792
0.935595273971558 3.42669558525085
% 0.935595273971558 3.42669558525085
% 0.91975462436676 3.56099104881287
% 0.91975462436676 3.56099104881287
% 0.902363002300262 3.82994723320007
% 0.902363002300262 3.82994723320007
% 0.903562307357788 3.83175206184387
% 0.903562307357788 3.83175206184387
% 0.905236005783081 3.8337070941925
% 0.905236005783081 3.8337070941925
% 0.905236005783081 3.8337070941925
0.905236005783081 3.8337070941925
% 0.907156825065613 3.83607363700867
% 0.907156825065613 3.83607363700867
% 0.907156825065613 3.83607363700867
% 0.907156825065613 3.83607363700867
% 0.907884299755096 3.83688259124756
% 0.907884299755096 3.83688259124756
% 0.907884299755096 3.83688259124756
% 0.907884299755096 3.83688259124756
% 0.907884299755096 3.83688259124756
% 0.911249697208405 3.84032392501831
% 0.911249697208405 3.84032392501831
% 0.911249697208405 3.84032392501831
% 0.911249697208405 3.84032392501831
% 0.913811922073364 3.84316492080688
% 0.913811922073364 3.84316492080688
% 0.913811922073364 3.84316492080688
% 0.913811922073364 3.84316492080688
% 0.914402186870575 3.84293627738953
% 0.914402186870575 3.84293627738953
% 0.914402186870575 3.84293627738953
% 0.914097607135773 3.84190583229065
% 0.914097607135773 3.84190583229065
% 0.916425228118896 3.84427452087402
% 0.916425228118896 3.84427452087402
% 0.916425228118896 3.84427452087402
% 0.916425228118896 3.84427452087402
% 0.916425228118896 3.84427452087402
% 0.91821014881134 3.84599471092224
% 0.91821014881134 3.84599471092224
% 0.91821014881134 3.84599471092224
% 0.918278098106384 3.84600830078125
% 0.918278098106384 3.84600830078125
% 0.918278098106384 3.84600830078125
% 0.918278098106384 3.84600830078125
% 0.918236970901489 3.84608244895935
% 0.918236970901489 3.84608244895935
% 0.918236970901489 3.84608244895935
% 0.918236970901489 3.84608244895935
% 0.918345272541046 3.84615516662598
% 0.918345272541046 3.84615516662598
% 0.918345272541046 3.84615516662598
% 0.919028520584106 3.8466649055481
% 0.919028520584106 3.8466649055481
% 0.919028520584106 3.8466649055481
% 0.919028520584106 3.8466649055481
% 0.918974161148071 3.84667754173279
% 0.918974161148071 3.84667754173279
% 0.918974161148071 3.84667754173279
% 0.918974161148071 3.84667754173279
% 0.918974161148071 3.84667754173279
0.918977618217468 3.84668564796448
% 0.918977618217468 3.84668564796448
% 0.918977618217468 3.84668564796448
% 0.918977618217468 3.84668564796448
% 0.919239819049835 3.8468132019043
% 0.919239819049835 3.8468132019043
% 0.919239819049835 3.8468132019043
% 0.919239819049835 3.8468132019043
% 0.919858753681183 3.84766387939453
% 0.919858753681183 3.84766387939453
% 0.919858753681183 3.84766387939453
% 0.919858753681183 3.84766387939453
% 0.919858753681183 3.84766387939453
% 0.92012894153595 3.84764361381531
% 0.92012894153595 3.84764361381531
% 0.92012894153595 3.84764361381531
% 0.92012894153595 3.84764361381531
% 0.920128047466278 3.84764623641968
% 0.920128047466278 3.84764623641968
% 0.920128047466278 3.84764623641968
% 0.920384347438812 3.84772300720215
% 0.920384347438812 3.84772300720215
% 0.920384347438812 3.84772300720215
% 0.920384347438812 3.84772300720215
% 0.920384347438812 3.84772300720215
% 0.920384347438812 3.84772300720215
% 0.920096397399902 3.84767532348633
% 0.920096397399902 3.84767532348633
% 0.920096397399902 3.84767532348633
% 0.920096397399902 3.84767532348633
% 0.920098304748535 3.84763336181641
% 0.920098304748535 3.84763336181641
% 0.920098304748535 3.84763336181641
% 0.920417308807373 3.84775161743164
% 0.920417308807373 3.84775161743164
% 0.920417308807373 3.84775161743164
% 0.920417308807373 3.84775161743164
% 0.920109868049622 3.84762787818909
% 0.920109868049622 3.84762787818909
% 0.920109868049622 3.84762787818909
% 0.920109868049622 3.84762787818909
% 0.922191858291626 3.84907650947571
% 0.922191858291626 3.84907650947571
% 0.922191858291626 3.84907650947571
% 0.922191858291626 3.84907650947571
% 0.923343181610107 3.84990382194519
% 0.923343181610107 3.84990382194519
% 0.92335718870163 3.8499584197998
% 0.92335718870163 3.8499584197998
% 0.923385262489319 3.84994387626648
% 0.923514485359192 3.85000729560852
% 0.925094842910767 3.85141277313232
0.925094842910767 3.85141277313232
% 0.932988584041595 3.85600686073303
% 1.02611541748047 3.84323072433472
% 1.02611541748047 3.84323072433472
% 1.02827537059784 3.84144687652588
% 1.13362669944763 3.79676342010498
% 1.13362669944763 3.79676342010498
% 1.17787742614746 3.77815747261047
% 1.17787742614746 3.77815747261047
% 1.17787742614746 3.77815747261047
% 1.17787742614746 3.77815747261047
% 1.21999883651733 3.76052236557007
% 1.21999883651733 3.76052236557007
% 1.21999883651733 3.76052236557007
% 1.26432430744171 3.74207830429077
1.26432430744171 3.74207830429077
% 1.26432430744171 3.74207830429077
% 1.3090181350708 3.72490310668945
% 1.3090181350708 3.72490310668945
% 1.35252153873444 3.70612335205078
% 1.35252153873444 3.70612335205078
% 1.39587581157684 3.6890697479248
% 1.39587581157684 3.6890697479248
% 1.44041621685028 3.66923475265503
% 1.44041621685028 3.66923475265503
% 1.44041621685028 3.66923475265503
% 1.46226966381073 3.66196727752686
% 1.46226966381073 3.66196727752686
% 1.46226966381073 3.66196727752686
% 1.46049213409424 3.66256904602051
% 1.46049213409424 3.66256904602051
% 1.46049213409424 3.66256904602051
1.45822381973267 3.66338968276978
% 1.45822381973267 3.66338968276978
% 1.45822381973267 3.66338968276978
% 1.45822381973267 3.66338968276978
% 1.4568053483963 3.66415691375732
% 1.4568053483963 3.66415691375732
% 1.4568053483963 3.66415691375732
% 1.45273160934448 3.66638612747192
% 1.45273160934448 3.66638612747192
1.45273160934448 3.66638612747192
% 1.45273160934448 3.66638612747192
% 1.45323991775513 3.6689236164093
% 1.45323991775513 3.6689236164093
% 1.45323991775513 3.6689236164093
% 1.44961583614349 3.67238283157349
% 1.44961583614349 3.67238283157349
% 1.44961583614349 3.67238283157349
% 1.4508296251297 3.67341136932373
% 1.4508296251297 3.67341136932373
1.4508296251297 3.67341136932373
% 1.4508296251297 3.67341136932373
% 1.45077049732208 3.67338681221008
% 1.45077049732208 3.67338681221008
% 1.45077049732208 3.67338681221008
% 1.45077049732208 3.67338681221008
% 1.45719563961029 3.67246127128601
% 1.45719563961029 3.67246127128601
% 1.45719563961029 3.67246127128601
% 1.48230445384979 3.66843867301941
% 1.48230445384979 3.66843867301941
% 1.52417731285095 3.66350221633911
% 1.52417731285095 3.66350221633911
% 1.5703033208847 3.65707206726074
% 1.60457789897919 3.65337991714478
% 1.60457789897919 3.65337991714478
% 1.61601316928864 3.65109038352966
% 1.61601316928864 3.65109038352966
1.6571809053421 3.64591932296753
% 1.6571809053421 3.64591932296753
% 1.70392227172852 3.63927984237671
% 1.70392227172852 3.63927984237671
% 1.75305891036987 3.63287305831909
% 1.75305891036987 3.63287305831909
% 1.79925835132599 3.62616372108459
% 1.84582126140594 3.62013030052185
% 1.84582126140594 3.62013030052185
% 1.89044880867004 3.61393690109253
% 1.93782269954681 3.60831451416016
% 1.98432970046997 3.6017746925354
% 1.98432970046997 3.6017746925354
% 1.98432970046997 3.6017746925354
% 2.0322105884552 3.59708571434021
2.0322105884552 3.59708571434021
% 2.07512760162354 3.59067797660828
% 2.07512760162354 3.59067797660828
% 2.12688279151917 3.5851149559021
% 2.12688279151917 3.5851149559021
% 2.17148542404175 3.57855105400085
% 2.17148542404175 3.57855105400085
% 2.17148542404175 3.57855105400085
% 2.17148542404175 3.57855105400085
% 2.21846413612366 3.57295846939087
% 2.21846413612366 3.57295846939087
% 2.21846413612366 3.57295846939087
% 2.4316737651825 3.54574513435364
% 2.52593660354614 3.53328418731689
% 2.52593660354614 3.53328418731689
2.52593660354614 3.53328418731689
% 2.57215595245361 3.52729558944702
% 2.57215595245361 3.52729558944702
% 2.61876320838928 3.52092170715332
% 2.61876320838928 3.52092170715332
% 2.61876320838928 3.52092170715332
% 2.66581678390503 3.51427626609802
% 2.66581678390503 3.51427626609802
% 2.66581678390503 3.51427626609802
% 2.66581678390503 3.51427626609802
% 2.71004199981689 3.50902628898621
% 2.71004199981689 3.50902628898621
% 2.75759983062744 3.50308728218079
% 2.75759983062744 3.50308728218079
% 2.79234838485718 3.49857687950134
2.79906415939331 3.4970555305481
% 2.79906415939331 3.4970555305481
% 2.79906415939331 3.4970555305481
% 2.79906415939331 3.4970555305481
% 2.84231376647949 3.49264717102051
% 2.84231376647949 3.49264717102051
% 2.85984921455383 3.49025130271912
% 2.85984921455383 3.49025130271912
% 2.85984921455383 3.49025130271912
% 2.89719462394714 3.48560905456543
% 2.89719462394714 3.48560905456543
% 2.89719462394714 3.48560905456543
% 2.89719462394714 3.48560905456543
% 2.95025038719177 3.4787654876709
% 2.95025038719177 3.4787654876709
2.95025038719177 3.4787654876709
% 2.99410247802734 3.47244238853455
% 3.08719420433044 3.46018505096436
% 3.13588404655457 3.45460343360901
% 3.13588404655457 3.45460343360901
% 3.17918348312378 3.44891571998596
% 3.22708225250244 3.44349193572998
% 3.22979784011841 3.44301462173462
% 3.22979784011841 3.44301462173462
% 3.23311734199524 3.44325733184814
% 3.23940920829773 3.44219708442688
% 3.23588490486145 3.44266033172607
% 3.23588490486145 3.44266033172607
% 3.23588490486145 3.44266033172607
3.23607802391052 3.44245553016663
% 3.23782348632812 3.4421968460083
% 3.23782348632812 3.4421968460083
% 3.25721836090088 3.43945908546448
% 3.25721836090088 3.43945908546448
% 3.25721836090088 3.43945908546448
% 3.30164313316345 3.43322515487671
% 3.30164313316345 3.43322515487671
% 3.41360282897949 3.4185779094696
% 3.41360282897949 3.4185779094696
% 3.4132936000824 3.41859197616577
% 3.4132936000824 3.41859197616577
% 3.4132936000824 3.41859197616577
% 3.4132936000824 3.41859197616577
% 3.41336441040039 3.41861915588379
% 3.41336441040039 3.41861915588379
% 3.41336441040039 3.41861915588379
% 3.41336441040039 3.41861915588379
3.41358590126038 3.41818189620972
% 3.41358590126038 3.41818189620972
% 3.41358590126038 3.41818189620972
% 3.41807579994202 3.41615176200867
% 3.41807579994202 3.41615176200867
% 3.41807579994202 3.41615176200867
% 3.41807579994202 3.41615176200867
% 3.42271542549133 3.4132297039032
% 3.42271542549133 3.4132297039032
% 3.42271542549133 3.4132297039032
% 3.42271542549133 3.4132297039032
% 3.43183588981628 3.40907859802246
% 3.43467402458191 3.40324735641479
% 3.43467402458191 3.40324735641479
% 3.44176387786865 3.39504408836365
3.44646167755127 3.38670635223389
% 3.45340514183044 3.35193347930908
% 3.4536714553833 3.34518361091614
% 3.45339179039001 3.33724331855774
% 3.45339179039001 3.33724331855774
% 3.45235419273376 3.32994818687439
% 3.45235419273376 3.32994818687439
% 3.45235419273376 3.32994818687439
3.45235419273376 3.32994818687439
% 3.45183539390564 3.32695412635803
% 3.45183539390564 3.32695412635803
% 3.45183539390564 3.32695412635803
% 3.45183539390564 3.32695412635803
% 3.45142936706543 3.32522106170654
% 3.45142936706543 3.32522106170654
% 3.45142936706543 3.32522106170654
% 3.45147085189819 3.32512044906616
% 3.45147085189819 3.32512044906616
% 3.45147085189819 3.32512044906616
% 3.45147085189819 3.32512044906616
% 3.45179891586304 3.31877517700195
% 3.45179891586304 3.31877517700195
3.45179891586304 3.31877517700195
% 3.45433044433594 3.29381346702576
% 3.45433044433594 3.29381346702576
% 3.45433044433594 3.29381346702576
% 3.45433044433594 3.29381346702576
% 3.45815587043762 3.2532160282135
% 3.45815587043762 3.2532160282135
% 3.45815587043762 3.2532160282135
% 3.45815587043762 3.2532160282135
% 3.45815587043762 3.2532160282135
% 3.4619312286377 3.21096181869507
% 3.4619312286377 3.21096181869507
% 3.46593737602234 3.16557574272156
% 3.46593737602234 3.16557574272156
% 3.46593737602234 3.16557574272156
% 3.46593737602234 3.16557574272156
% 3.46890330314636 3.13140058517456
% 3.46890330314636 3.13140058517456
% 3.46890330314636 3.13140058517456
% 3.46890330314636 3.13140058517456
% 3.46890330314636 3.13140058517456
% 3.47202801704407 3.09470963478088
% 3.47202801704407 3.09470963478088
% 3.47202801704407 3.09470963478088
% 3.48137831687927 2.99448442459106
3.4857771396637 2.94874453544617
% 3.4857771396637 2.94874453544617
% 3.4857771396637 2.94874453544617
% 3.48895573616028 2.91577410697937
% 3.48895573616028 2.91577410697937
% 3.48895573616028 2.91577410697937
% 3.48895573616028 2.91577410697937
% 3.48975419998169 2.90344882011414
% 3.48975419998169 2.90344882011414
% 3.48975419998169 2.90344882011414
% 3.48975419998169 2.90344882011414
% 3.48975419998169 2.90344882011414
% 3.49258708953857 2.84965944290161
% 3.49258708953857 2.84965944290161
% 3.4957058429718 2.84053683280945
% 3.4957058429718 2.84053683280945
% 3.4957058429718 2.84053683280945
% 3.4957058429718 2.84053683280945
% 3.4957058429718 2.84053683280945
% 3.49543333053589 2.8409583568573
% 3.49543333053589 2.8409583568573
3.49543333053589 2.8409583568573
% 3.49619102478027 2.83589482307434
% 3.49619102478027 2.83589482307434
% 3.49619102478027 2.83589482307434
% 3.49857807159424 2.80582356452942
% 3.49857807159424 2.80582356452942
% 3.49857807159424 2.80582356452942
% 3.49857807159424 2.80582356452942
% 3.50171041488647 2.78645610809326
% 3.50171041488647 2.78645610809326
% 3.50171041488647 2.78645610809326
% 3.50171041488647 2.78645610809326
% 3.50159597396851 2.78652095794678
3.50159597396851 2.78652095794678
% 3.50159597396851 2.78652095794678
% 3.50159597396851 2.78652095794678
% 3.50159597396851 2.78652095794678
% 3.50164365768433 2.785964012146
% 3.50164365768433 2.785964012146
% 3.50164365768433 2.785964012146
% 3.50246500968933 2.77399444580078
% 3.50246500968933 2.77399444580078
% 3.50246500968933 2.77399444580078
% 3.50246500968933 2.77399444580078
% 3.50246500968933 2.77399444580078
3.50490546226501 2.7459774017334
% 3.50490546226501 2.7459774017334
% 3.50490546226501 2.7459774017334
% 3.50879049301147 2.73445725440979
% 3.50879049301147 2.73445725440979
% 3.50879049301147 2.73445725440979
% 3.5053915977478 2.74410581588745
% 3.5053915977478 2.74410581588745
% 3.5053915977478 2.74410581588745
% 3.50576019287109 2.74223613739014
% 3.50576019287109 2.74223613739014
% 3.50576019287109 2.74223613739014
% 3.50576019287109 2.74223613739014
% 3.50666999816895 2.7314829826355
% 3.50666999816895 2.7314829826355
% 3.50666999816895 2.7314829826355
% 3.50666999816895 2.7314829826355
% 3.50870943069458 2.70018362998962
% 3.50870943069458 2.70018362998962
% 3.50870943069458 2.70018362998962
% 3.51591396331787 2.64535236358643
% 3.51591396331787 2.64535236358643
% 3.51591396331787 2.64535236358643
% 3.51591396331787 2.64535236358643
% 3.51837730407715 2.6307430267334
% 3.51693630218506 2.63612151145935
% 3.51693630218506 2.63612151145935
% 3.51693630218506 2.63612151145935
% 3.51887559890747 2.61807656288147
3.51887559890747 2.61807656288147
% 3.51887559890747 2.61807656288147
% 3.51887559890747 2.61807656288147
% 3.52322626113892 2.58669352531433
% 3.52322626113892 2.58669352531433
% 3.52322626113892 2.58669352531433
% 3.52322626113892 2.58669352531433
% 3.52886819839478 2.54406762123108
% 3.52886819839478 2.54406762123108
% 3.52886819839478 2.54406762123108
% 3.52886819839478 2.54406762123108
% 3.53225708007812 2.51784658432007
% 3.53225708007812 2.51784658432007
3.53225708007812 2.51784658432007
% 3.53540849685669 2.50092458724976
% 3.53546261787415 2.49581432342529
% 3.53546261787415 2.49581432342529
% 3.53546261787415 2.49581432342529
% 3.53617286682129 2.47241425514221
% 3.53617286682129 2.47241425514221
% 3.54298281669617 2.42238020896912
% 3.55105447769165 2.37531208992004
% 3.55105447769165 2.37531208992004
% 3.55105447769165 2.37531208992004
% 3.55105447769165 2.37531208992004
% 3.55333471298218 2.35031056404114
3.55333471298218 2.35031056404114
% 3.55333471298218 2.35031056404114
% 3.55333471298218 2.35031056404114
% 3.55537533760071 2.31479573249817
% 3.55537533760071 2.31479573249817
% 3.56082463264465 2.26420879364014
% 3.56082463264465 2.26420879364014
% 3.56673240661621 2.21781754493713
% 3.56673240661621 2.21781754493713
% 3.56673240661621 2.21781754493713
% 3.56673240661621 2.21781754493713
% 3.5726432800293 2.17167830467224
% 3.5726432800293 2.17167830467224
% 3.5726432800293 2.17167830467224
% 3.5726432800293 2.17167830467224
% 3.57902646064758 2.11801314353943
% 3.57902646064758 2.11801314353943
% 3.57902646064758 2.11801314353943
% 3.58334898948669 2.0837185382843
% 3.58334898948669 2.0837185382843
% 3.58334898948669 2.0837185382843
% 3.58334898948669 2.0837185382843
% 3.58569431304932 2.06288838386536
% 3.58569431304932 2.06288838386536
% 3.58569431304932 2.06288838386536
% 3.58569431304932 2.06288838386536
3.58739948272705 2.06376457214355
% 3.58739948272705 2.06376457214355
% 3.58739948272705 2.06376457214355
% 3.58739948272705 2.06376457214355
% 3.58624505996704 2.0571985244751
% 3.58624505996704 2.0571985244751
% 3.58624505996704 2.0571985244751
% 3.58830094337463 2.03521180152893
% 3.58830094337463 2.03521180152893
% 3.58830094337463 2.03521180152893
% 3.58830094337463 2.03521180152893
% 3.58830094337463 2.03521180152893
% 3.58902311325073 2.03435349464417
% 3.58902311325073 2.03435349464417
% 3.58902311325073 2.03435349464417
% 3.58902311325073 2.03435349464417
% 3.58904123306274 2.02814483642578
% 3.58904123306274 2.02814483642578
% 3.58904123306274 2.02814483642578
% 3.58904123306274 2.02814483642578
% 3.58941984176636 2.00682997703552
% 3.58941984176636 2.00682997703552
% 3.58941984176636 2.00682997703552
% 3.59318208694458 1.98286652565002
% 3.59318208694458 1.98286652565002
% 3.59318208694458 1.98286652565002
3.59468293190002 1.97259998321533
% 3.59468293190002 1.97259998321533
% 3.59468293190002 1.97259998321533
% 3.59468293190002 1.97259998321533
% 3.59606266021729 1.94736313819885
% 3.59606266021729 1.94736313819885
% 3.59606266021729 1.94736313819885
% 3.59606266021729 1.94736313819885
% 3.60064768791199 1.91138684749603
% 3.60064768791199 1.91138684749603
% 3.60260891914368 1.89871942996979
% 3.60260891914368 1.89871942996979
3.60260891914368 1.89871942996979
% 3.60245561599731 1.89913988113403
% 3.60245561599731 1.89913988113403
% 3.60245561599731 1.89913988113403
% 3.60245561599731 1.89913988113403
% 3.60245561599731 1.89913988113403
% 3.60302734375 1.89324307441711
% 3.60302734375 1.89324307441711
% 3.60302734375 1.89324307441711
% 3.60302734375 1.89324307441711
% 3.60302734375 1.89324307441711
% 3.60308599472046 1.89125370979309
% 3.60308599472046 1.89125370979309
% 3.60308599472046 1.89125370979309
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60332345962524 1.89071953296661
% 3.60514807701111 1.87412679195404
% 3.60840654373169 1.84549450874329
% 3.60840654373169 1.84549450874329
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
% 3.60831713676453 1.84827184677124
3.60898160934448 1.83906185626984
% 3.61234045028687 1.81571793556213
% 3.61234998703003 1.81564497947693
% 3.61234998703003 1.81564497947693
% 3.61234998703003 1.81564497947693
% 3.61258053779602 1.8131639957428
% 3.61589455604553 1.7878565788269
% 3.61589455604553 1.7878565788269
% 3.61940097808838 1.76300191879272
% 3.61918139457703 1.76804065704346
% 3.61918139457703 1.76804065704346
% 3.61918139457703 1.76804065704346
% 3.61916565895081 1.76770782470703
% 3.61917757987976 1.76770889759064
% 3.61917567253113 1.76777172088623
% 3.61919116973877 1.76770257949829
% 3.61919116973877 1.76770257949829
% 3.61919641494751 1.76770532131195
% 3.61915826797485 1.76770484447479
% 3.61922359466553 1.76770710945129
% 3.61922311782837 1.76769781112671
% 3.6192262172699 1.76770055294037
% 3.61925768852234 1.76770401000977
% 3.61923313140869 1.76769542694092
% 3.61923313140869 1.76769542694092
% 3.61923885345459 1.76771450042725
% 3.61924409866333 1.76768469810486
% 3.61925172805786 1.76769280433655
% 3.61928415298462 1.76769292354584
% 3.61925935745239 1.76767659187317
% 3.61925935745239 1.76767659187317
% 3.6192512512207 1.76766848564148
% 3.6192512512207 1.76766848564148
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
% 3.61924648284912 1.7676887512207
3.61924648284912 1.7676887512207
};
\addlegendentry{Detected Objects}
\end{axis}

\end{tikzpicture}


==> graphs/ground_robot_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.745879983517431, xmax=3.76257171669314,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.45556505673698, ymax=4.07922986799053,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1.26841032505035 -0.241257175803185
1.26851367950439 -0.241266176104546
1.26847064495087 -0.241292655467987
1.26844656467438 -0.241232961416245
1.26851844787598 -0.241281151771545
1.26837754249573 -0.241229251027107
1.26861310005188 -0.241297334432602
1.26847064495087 -0.241249427199364
1.26845335960388 -0.241200610995293
1.26851963996887 -0.241254553198814
1.26843023300171 -0.241209238767624
1.26848316192627 -0.241218909621239
1.26855611801147 -0.241321131587029
1.26845753192902 -0.241209015250206
1.26861250400543 -0.241311758756638
1.26837384700775 -0.241215467453003
1.2685124874115 -0.241248428821564
1.26840507984161 -0.241256073117256
1.2683801651001 -0.241227224469185
1.26853656768799 -0.241251990199089
1.26834774017334 -0.24120506644249
1.26839876174927 -0.241264879703522
1.26838660240173 -0.241218522191048
1.26860678195953 -0.241312637925148
1.2684018611908 -0.241222888231277
1.26848530769348 -0.24128133058548
1.26844990253448 -0.241260275244713
1.26848173141479 -0.24125000834465
1.26846885681152 -0.241243124008179
1.26841104030609 -0.241275534033775
1.26842975616455 -0.241270557045937
1.26841628551483 -0.241255566477776
1.2683938741684 -0.24129818379879
1.26843762397766 -0.241287589073181
1.26845622062683 -0.241268590092659
1.26841795444489 -0.241274490952492
1.2683779001236 -0.241266220808029
1.26842355728149 -0.241227045655251
1.26844573020935 -0.241265773773193
1.2684063911438 -0.241244241595268
1.26852416992188 -0.241270676255226
1.26841950416565 -0.241253584623337
1.26832032203674 -0.241251513361931
1.26849818229675 -0.24126823246479
1.2683641910553 -0.241255342960358
1.26848983764648 -0.241262689232826
1.26834106445312 -0.241300478577614
1.26783788204193 -0.239334091544151
1.26577007770538 -0.217388018965721
1.26573252677917 -0.220495536923409
1.26531386375427 -0.218352079391479
1.2634539604187 -0.200303599238396
1.26293098926544 -0.195572659373283
1.26318573951721 -0.19906784594059
1.26215887069702 -0.191779911518097
1.2613068819046 -0.18329793214798
1.26176691055298 -0.18698950111866
1.25980114936829 -0.169205486774445
1.25711011886597 -0.145140901207924
1.25581574440002 -0.136124148964882
1.25313127040863 -0.113880775868893
1.24829268455505 -0.073489598929882
1.2446563243866 -0.0457341447472572
1.24257779121399 -0.0152964424341917
1.23898458480835 0.0320900641381741
1.22770059108734 0.103991895914078
1.22395443916321 0.136247575283051
1.22215294837952 0.149169281125069
1.22064304351807 0.169486150145531
1.21715748310089 0.208682760596275
1.21147298812866 0.255816906690598
1.20870280265808 0.274528682231903
1.2087219953537 0.294276535511017
1.20494413375854 0.313943862915039
1.20359563827515 0.327174812555313
1.19921278953552 0.366472095251083
1.19381666183472 0.414725571870804
1.18856191635132 0.460840702056885
1.18337297439575 0.510287761688232
1.17760300636292 0.556629180908203
1.17417514324188 0.587887704372406
1.17381322383881 0.585848569869995
1.17283225059509 0.594720125198364
1.16996240615845 0.61815071105957
1.16960680484772 0.613274455070496
1.16954433917999 0.614014804363251
1.16960215568542 0.613975703716278
1.16951894760132 0.614220321178436
1.16887950897217 0.624032616615295
1.1658228635788 0.652284443378448
1.16098928451538 0.69404536485672
1.15499484539032 0.744974911212921
1.14979529380798 0.783584654331207
1.14797878265381 0.785733819007874
1.15036249160767 0.790475606918335
1.14977192878723 0.813236176967621
1.14855110645294 0.814444005489349
1.14833903312683 0.814434468746185
1.149010181427 0.824762582778931
1.14564037322998 0.858800053596497
1.14047908782959 0.914670586585999
1.13664543628693 0.943424105644226
1.13683426380157 0.941305041313171
1.13677835464478 0.941303372383118
1.13678073883057 0.941322207450867
1.13685643672943 0.941327095031738
1.13639569282532 0.943873047828674
1.13447391986847 0.964592039585114
1.12865126132965 1.00456130504608
1.12212574481964 1.05164265632629
1.11539709568024 1.10377931594849
1.11197817325592 1.12122774124146
1.11227059364319 1.11998081207275
1.11243391036987 1.11984598636627
1.11234200000763 1.11996924877167
1.11235690116882 1.11987781524658
1.11226773262024 1.12355422973633
1.11003303527832 1.13887631893158
1.1107976436615 1.13569295406342
1.10911631584167 1.16188883781433
1.10276973247528 1.21196722984314
1.09734892845154 1.25707292556763
1.09183049201965 1.30300951004028
1.0857048034668 1.34854602813721
1.07943367958069 1.3957132101059
1.0731508731842 1.4422779083252
1.06712138652802 1.48818969726562
1.06418776512146 1.51058912277222
1.05656468868256 1.56818163394928
1.05153691768646 1.59519815444946
1.05051863193512 1.59448742866516
1.0506112575531 1.59468793869019
1.04949414730072 1.6075690984726
1.04134905338287 1.64478266239166
1.03774726390839 1.65333342552185
1.03822672367096 1.65167427062988
1.03817307949066 1.65189075469971
1.03817677497864 1.65188539028168
1.03823828697205 1.65191578865051
1.0383403301239 1.65297484397888
1.03878033161163 1.6549483537674
1.03959941864014 1.65960335731506
1.04120898246765 1.66588747501373
1.04163372516632 1.66701257228851
1.04157900810242 1.66798567771912
1.04104447364807 1.68414258956909
1.0401074886322 1.7108747959137
1.03782618045807 1.74910628795624
1.03454864025116 1.79521703720093
1.0312716960907 1.84237027168274
1.02767848968506 1.89119672775269
1.02466416358948 1.93704795837402
1.02275371551514 1.9693216085434
1.02101945877075 2.0032434463501
1.01693880558014 2.06443476676941
1.01484048366547 2.0801305770874
1.01540637016296 2.08046174049377
1.01565599441528 2.10246896743774
1.01267910003662 2.1472339630127
1.00950527191162 2.19408273696899
1.00588774681091 2.24685668945312
1.00326824188232 2.28573179244995
1.0007518529892 2.33258390426636
0.998948395252228 2.37902402877808
0.996101498603821 2.42548871040344
0.993912875652313 2.47147989273071
0.991336524486542 2.51833391189575
0.988215088844299 2.56855773925781
0.985573172569275 2.615966796875
0.982588589191437 2.66281366348267
0.979790329933167 2.71539449691772
0.97645103931427 2.76833367347717
0.974075138568878 2.81496167182922
0.971834242343903 2.86414361000061
0.969560623168945 2.90625834465027
0.96817010641098 2.92491984367371
0.967821359634399 2.93060541152954
0.967068791389465 2.94224786758423
0.967144548892975 2.9419584274292
0.967057526111603 2.94255566596985
0.967015862464905 2.95094919204712
0.96704626083374 2.94920253753662
0.967004060745239 2.94921040534973
0.967029809951782 2.9492199420929
0.966964364051819 2.94959020614624
0.966963291168213 2.9495861530304
0.966990232467651 2.94956564903259
0.966876149177551 2.950443983078
0.96696138381958 2.95015788078308
0.966930985450745 2.9501531124115
0.966952562332153 2.95014595985413
0.966935932636261 2.95027017593384
0.966897249221802 2.95028114318848
0.966952800750732 2.95025587081909
0.966846764087677 2.95096158981323
0.966265380382538 2.96386337280273
0.964840888977051 2.9923403263092
0.964174211025238 2.99704027175903
0.963990807533264 2.99816179275513
0.963317096233368 3.01379060745239
0.961507260799408 3.04515910148621
0.95937591791153 3.06930756568909
0.95766669511795 3.10995841026306
0.954988241195679 3.15927696228027
0.952500343322754 3.19738554954529
0.95158177614212 3.19878125190735
0.951559841632843 3.19801139831543
0.951808571815491 3.2043137550354
0.951841771602631 3.20507574081421
0.952050507068634 3.2072286605835
0.951180100440979 3.22670364379883
0.949882447719574 3.23268747329712
0.950308084487915 3.23073625564575
0.949681639671326 3.23637223243713
0.949179291725159 3.24379467964172
0.948965966701508 3.2419638633728
0.949428200721741 3.24548602104187
0.949426531791687 3.24517154693604
0.949179351329803 3.24680471420288
0.948977768421173 3.25298476219177
0.947065651416779 3.28142046928406
0.944019973278046 3.32654476165771
0.94012975692749 3.37333750724792
0.935595273971558 3.42669558525085
0.931435704231262 3.45578455924988
0.931738495826721 3.45516800880432
0.931725680828094 3.45534491539001
0.931530296802521 3.46227192878723
0.929134368896484 3.48067688941956
0.924615621566772 3.51665449142456
0.91975462436676 3.56099104881287
0.91465550661087 3.60749220848083
0.906812369823456 3.6753134727478
0.90096116065979 3.72470688819885
0.896271884441376 3.75052404403687
0.896002113819122 3.75745987892151
0.895566940307617 3.78093004226685
0.889928102493286 3.79916954040527
0.889050722122192 3.80249667167664
0.889393866062164 3.80145120620728
0.889465868473053 3.8024754524231
0.890261232852936 3.80569314956665
0.892258763313293 3.81093502044678
0.894689857959747 3.81642484664917
0.899024903774261 3.82493114471436
0.902363002300262 3.82994723320007
0.903562307357788 3.83175206184387
0.905236005783081 3.8337070941925
0.907156825065613 3.83607363700867
0.907884299755096 3.83688259124756
0.911249697208405 3.84032392501831
0.913964867591858 3.84342622756958
0.913811922073364 3.84316492080688
0.914402186870575 3.84293627738953
0.914097607135773 3.84190583229065
0.916425228118896 3.84427452087402
0.91821014881134 3.84599471092224
0.918278098106384 3.84600830078125
0.918236970901489 3.84608244895935
0.918345272541046 3.84615516662598
0.919028520584106 3.8466649055481
0.918974161148071 3.84667754173279
0.918977618217468 3.84668564796448
0.919239819049835 3.8468132019043
0.919858753681183 3.84766387939453
0.92012894153595 3.84764361381531
0.920128047466278 3.84764623641968
0.920384347438812 3.84772300720215
0.920096397399902 3.84767532348633
0.920098304748535 3.84763336181641
0.920417308807373 3.84775161743164
0.920109868049622 3.84762787818909
0.922191858291626 3.84907650947571
0.923343181610107 3.84990382194519
0.92335718870163 3.8499584197998
0.923385262489319 3.84994387626648
0.923514485359192 3.85000729560852
0.925094842910767 3.85141277313232
0.928294777870178 3.85353231430054
0.932988584041595 3.85600686073303
0.940072655677795 3.85916829109192
0.948571681976318 3.86236715316772
0.95826518535614 3.8642840385437
0.969533562660217 3.86498594284058
0.981736063957214 3.86464619636536
0.996116638183594 3.8607542514801
1.00668120384216 3.85611343383789
1.01627242565155 3.84938740730286
1.02611541748047 3.84323072433472
1.02827537059784 3.84144687652588
1.03401517868042 3.83677220344543
1.04502892494202 3.833251953125
1.09229147434235 3.81431150436401
1.13362669944763 3.79676342010498
1.17787742614746 3.77815747261047
1.21999883651733 3.76052236557007
1.26432430744171 3.74207830429077
1.3090181350708 3.72490310668945
1.35252153873444 3.70612335205078
1.39587581157684 3.6890697479248
1.44041621685028 3.66923475265503
1.46226966381073 3.66196727752686
1.46049213409424 3.66256904602051
1.45822381973267 3.66338968276978
1.4568053483963 3.66415691375732
1.45273160934448 3.66638612747192
1.45323991775513 3.6689236164093
1.44961583614349 3.67238283157349
1.4508296251297 3.67341136932373
1.45077049732208 3.67338681221008
1.45719563961029 3.67246127128601
1.48230445384979 3.66843867301941
1.52417731285095 3.66350221633911
1.5703033208847 3.65707206726074
1.60457789897919 3.65337991714478
1.60067558288574 3.65286803245544
1.61601316928864 3.65109038352966
1.6571809053421 3.64591932296753
1.70392227172852 3.63927984237671
1.75305891036987 3.63287305831909
1.79925835132599 3.62616372108459
1.84582126140594 3.62013030052185
1.89044880867004 3.61393690109253
1.93782269954681 3.60831451416016
1.98432970046997 3.6017746925354
2.0322105884552 3.59708571434021
2.07512760162354 3.59067797660828
2.12688279151917 3.5851149559021
2.17148542404175 3.57855105400085
2.21846413612366 3.57295846939087
2.26480388641357 3.56619596481323
2.29288291931152 3.5629506111145
2.300940990448 3.56140446662903
2.34017038345337 3.55657839775085
2.38581943511963 3.55074214935303
2.4316737651825 3.54574513435364
2.47994780540466 3.53872084617615
2.52593660354614 3.53328418731689
2.57215595245361 3.52729558944702
2.61876320838928 3.52092170715332
2.66581678390503 3.51427626609802
2.71004199981689 3.50902628898621
2.75759983062744 3.50308728218079
2.79234838485718 3.49857687950134
2.79906415939331 3.4970555305481
2.84231376647949 3.49264717102051
2.85984921455383 3.49025130271912
2.89719462394714 3.48560905456543
2.95025038719177 3.4787654876709
2.99410247802734 3.47244238853455
3.04119825363159 3.46727299690247
3.08719420433044 3.46018505096436
3.13588404655457 3.45460343360901
3.17918348312378 3.44891571998596
3.22654294967651 3.4433913230896
3.22708225250244 3.44349193572998
3.22979784011841 3.44301462173462
3.23311734199524 3.44325733184814
3.23940920829773 3.44219708442688
3.23588490486145 3.44266033172607
3.23607802391052 3.44245553016663
3.23782348632812 3.4421968460083
3.25721836090088 3.43945908546448
3.30164313316345 3.43322515487671
3.34523820877075 3.42782163619995
3.3881995677948 3.42154908180237
3.41360282897949 3.4185779094696
3.4132936000824 3.41859197616577
3.41336441040039 3.41861915588379
3.41358590126038 3.41818189620972
3.41807579994202 3.41615176200867
3.42271542549133 3.4132297039032
3.43183588981628 3.40907859802246
3.43467402458191 3.40324735641479
3.44176387786865 3.39504408836365
3.44646167755127 3.38670635223389
3.45028924942017 3.37615895271301
3.45390892028809 3.36477780342102
3.45367240905762 3.3554220199585
3.45340514183044 3.35193347930908
3.4536714553833 3.34518361091614
3.45339179039001 3.33724331855774
3.45235419273376 3.32994818687439
3.45183539390564 3.32695412635803
3.45142936706543 3.32522106170654
3.45147085189819 3.32512044906616
3.45179891586304 3.31877517700195
3.45433044433594 3.29381346702576
3.45815587043762 3.2532160282135
3.4619312286377 3.21096181869507
3.46593737602234 3.16557574272156
3.46890330314636 3.13140058517456
3.47202801704407 3.09470963478088
3.47637224197388 3.0470917224884
3.48137831687927 2.99448442459106
3.4857771396637 2.94874453544617
3.48895573616028 2.91577410697937
3.48975419998169 2.90344882011414
3.49258708953857 2.84965944290161
3.4957058429718 2.84053683280945
3.49543333053589 2.8409583568573
3.49619102478027 2.83589482307434
3.49857807159424 2.80582356452942
3.50171041488647 2.78645610809326
3.50159597396851 2.78652095794678
3.50164365768433 2.785964012146
3.50246500968933 2.77399444580078
3.50490546226501 2.7459774017334
3.50879049301147 2.73445725440979
3.5053915977478 2.74410581588745
3.50576019287109 2.74223613739014
3.50666999816895 2.7314829826355
3.50870943069458 2.70018362998962
3.51591396331787 2.64535236358643
3.51837730407715 2.6307430267334
3.51693630218506 2.63612151145935
3.51887559890747 2.61807656288147
3.52322626113892 2.58669352531433
3.52886819839478 2.54406762123108
3.53225708007812 2.51784658432007
3.53540849685669 2.50092458724976
3.53546261787415 2.49581432342529
3.53617286682129 2.47241425514221
3.54298281669617 2.42238020896912
3.55105447769165 2.37531208992004
3.55333471298218 2.35031056404114
3.55537533760071 2.31479573249817
3.56082463264465 2.26420879364014
3.56673240661621 2.21781754493713
3.5726432800293 2.17167830467224
3.57902646064758 2.11801314353943
3.58334898948669 2.0837185382843
3.58569431304932 2.06288838386536
3.58739948272705 2.06376457214355
3.58624505996704 2.0571985244751
3.58830094337463 2.03521180152893
3.58902311325073 2.03435349464417
3.58904123306274 2.02814483642578
3.58941984176636 2.00682997703552
3.59318208694458 1.98286652565002
3.59468293190002 1.97259998321533
3.59606266021729 1.94736313819885
3.60064768791199 1.91138684749603
3.60260891914368 1.89871942996979
3.60245561599731 1.89913988113403
3.60302734375 1.89324307441711
3.60308599472046 1.89125370979309
3.60332345962524 1.89071953296661
3.60514807701111 1.87412679195404
3.60840654373169 1.84549450874329
3.60831713676453 1.84827184677124
3.60898160934448 1.83906185626984
3.61312389373779 1.80863106250763
3.61250400543213 1.81496059894562
3.61234045028687 1.81571793556213
3.61234998703003 1.81564497947693
3.61258053779602 1.8131639957428
3.61589455604553 1.7878565788269
3.61940097808838 1.76300191879272
3.61918139457703 1.76804065704346
3.6192045211792 1.76779317855835
3.61916780471802 1.76775050163269
3.61916565895081 1.76770782470703
3.6191840171814 1.76778709888458
3.61917757987976 1.76770889759064
3.61917567253113 1.76777172088623
3.61919116973877 1.76770257949829
3.61919641494751 1.76770532131195
3.61915826797485 1.76770484447479
3.61921167373657 1.76768743991852
3.61924266815186 1.76772034168243
3.61922359466553 1.76770710945129
3.61922359466553 1.76771938800812
3.61921358108521 1.76769948005676
3.61926412582397 1.76770401000977
3.61922311782837 1.76769781112671
3.61922669410706 1.76769435405731
3.6192262172699 1.76770055294037
3.61922550201416 1.7676887512207
3.61925768852234 1.76770401000977
3.6192421913147 1.76770627498627
3.61922264099121 1.76770353317261
3.61925601959229 1.76770174503326
3.61923313140869 1.76769542694092
3.61923885345459 1.76771450042725
3.61924409866333 1.76768469810486
3.61924815177917 1.76767647266388
3.61925172805786 1.76769280433655
3.61924076080322 1.7676854133606
3.61928415298462 1.76769292354584
3.61925935745239 1.76767659187317
3.61924934387207 1.7676864862442
3.6192512512207 1.76766848564148
3.61924648284912 1.7676887512207
};
\end{axis}

\end{tikzpicture}


==> graphs/latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
% ymode=log,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={BT5_M5,BT5_M10,BT5_M100,BT5_M1000},
y grid style={white!90!black},
ymajorgrids,
ylabel={time (ms)},
ymin=-198.69630346035, ymax=4194.69728559335,
ytick style={color=black}
]
\addplot [black]
table {%
1 801.237331
1 727.277333
};
\addplot [black]
table {%
1 906.994927
1 971.761309
};
\addplot [black]
table {%
0.8875 727.277333
1.1125 727.277333
};
\addplot [black]
table {%
0.8875 971.761309
1.1125 971.761309
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
\addplot [black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
1 326.966269
1 323.962805
1 318.815322
1 322.386241
1 317.37872
1 573.695077
1 568.771473
1 563.699699
1 558.689688
1 553.608896
1 548.545784
1 543.450123
1 538.368379
1 533.305753
1 528.257651
1 523.198498
};
\addplot [black]
table {%
2 580.944449
2 535.920306
};
\addplot [black]
table {%
2 621.32922775
2 681.242792
};
\addplot [black]
table {%
1.8875 535.920306
2.1125 535.920306
};
\addplot [black]
table {%
1.8875 681.242792
2.1125 681.242792
};
\addplot [black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
2 690.610412
2 685.656701
2 725.590955
2 720.625544
2 715.656983
2 713.444541
2 708.360772
2 703.335807
2 700.163934
2 695.223661
2 690.228076
2 685.115482
};
\addplot [black]
table {%
3 1680.63340025
3 1.003405133
};
\addplot [black]
table {%
3 3442.09834575
3 3893.07945
};
\addplot [black]
table {%
2.8875 1.003405133
3.1125 1.003405133
};
\addplot [black]
table {%
2.8875 3893.07945
3.1125 3893.07945
};
\addplot [black]
table {%
4 2085.128487
4 1023.290278
};
\addplot [black]
table {%
4 3362.672452
4 3994.997577
};
\addplot [black]
table {%
3.8875 1023.290278
4.1125 1023.290278
};
\addplot [black]
table {%
3.8875 3994.997577
4.1125 3994.997577
};
\path [draw=black, fill=color0, opacity=0.42]
(axis cs:0.775,801.237331)
--(axis cs:1.225,801.237331)
--(axis cs:1.225,906.994927)
--(axis cs:0.775,906.994927)
--(axis cs:0.775,801.237331)
--cycle;
\path [draw=black, fill=color1, opacity=0.42]
(axis cs:1.775,580.944449)
--(axis cs:2.225,580.944449)
--(axis cs:2.225,621.32922775)
--(axis cs:1.775,621.32922775)
--(axis cs:1.775,580.944449)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.775,1680.63340025)
--(axis cs:3.225,1680.63340025)
--(axis cs:3.225,3442.09834575)
--(axis cs:2.775,3442.09834575)
--(axis cs:2.775,1680.63340025)
--cycle;
\path [draw=black, fill=color4]
(axis cs:3.775,2085.128487)
--(axis cs:4.225,2085.128487)
--(axis cs:4.225,3362.672452)
--(axis cs:3.775,3362.672452)
--(axis cs:3.775,2085.128487)
--cycle;
\addplot [black]
table {%
0.775 840.625244
1.225 840.625244
};
\addplot [black]
table {%
1.775 600.1074385
2.225 600.1074385
};
\addplot [black]
table {%
2.775 2800.2474355
3.225 2800.2474355
};
\addplot [black]
table {%
3.775 2541.796267
4.225 2541.796267
};
\end{axis}

\end{tikzpicture}


==> graphs/ram_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
    %
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=both,
    x grid style={white},
    xmajorgrids,
    xtick style={color=white},
    xtick={-100,100},
    xticklabels={,},
    y grid style={white},
    ymajorgrids,
    ytick style={color=black},
    %
    % height=\figureheight,
    % width=\figurewidth,
    % axis background/.style={fill=white!92!black},
    % ymode=log,
    %
    %
    %
    % axis background/.style={fill=gainsboro229},
    % axis line style={gray},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
    % tick align=outside,
    % tick pos=both,
    % x grid style={white},
    % xlabel=\textcolor{dimgray85}{time (s)},
    % xmajorgrids,
    xmin=0, xmax=15,
    % xtick style={color=dimgray85},
    % y grid style={white},
    ylabel=\textcolor{dimgray85}{Memory (MB)},
    % ymajorgrids,
    ymin=-10, %ymax=594.19475,
    ymax=110,
    % ytick style={color=dimgray85}
]
% \addplot [semithick, chocolate2267451]
% table {%
% 0 533.934
% 1.001 537.164
% 2.002 536.707
% 3.003 536.824
% 4.004 536.766
% 5.005 536.883
% 6.007 537
% 7.008 536.859
% 8.009 536.977
% 9.01 536.578
% 10.011 537.035
% 11.013 536.895
% 12.013 568.02
% 13.015 526.215
% 14.016 568.035
% 15.017 567.871
% 16.018 561.645
% };
% %\addlegendentry{YOLOX}
\addplot [semithick, steelblue52138189]
table {%
0 44.84
1 46.551
2.001 46.336
3.002 46.141
4.004 45.781
5.005 45.547
6.005 45.766
7.007 46.523
8.008 45.906
9.009 48.094
10.01 46.516
11.011 46.102
12.012 45.797
13.013 47.5
14.013 46.156
15.014 46.242
16.016 47.078
17.017 46.043
};
%\addlegendentry{Fabric BT0.025_M100}
\addplot [semithick, mediumpurple152142213]
table {%
0 57.648
1.001 58.082
2.003 58.824
3.003 59.113
4.004 59.461
5.004 60.824
6.005 60.984
7.006 61.344
8.008 63.164
9.009 63.031
10.01 63.441
11.01 63.965
12.012 64.75
13.012 65.652
14.014 66.434
15.015 68.332
16.015 68.16
17.016 69.238
18.016 69.336
19.017 69.809
20.018 70.117
21.018 70.797
22.019 71.047
23.021 72.285
24.022 72.844
25.023 73.09
26.025 74.578
27.025 74.234
28.026 74.234
29.026 74.488
};
%\addlegendentry{Fabric BT5_M5}
\addplot [semithick, gray119]
table {%
0 46.797
1 48.809
2.001 47.375
3.001 48.594
4.003 47.355
5.003 48.496
6.004 47.406
7.005 47.395
8.006 47.488
9.007 47.344
10.008 47.488
11.009 47.227
12.011 49.668
13.012 47.02
14.013 46.875
15.014 46.867
16.015 46.844
17.016 47.398
18.017 48.688
};
%\addlegendentry{Fabric BT5_M100}
\addplot [semithick, chocolate2267451]
table {%
0 47.422
1 46.383
2.001 46.684
3.003 47.062
4.003 47.141
5.004 46.836
6.005 47.008
7.005 47.301
8.007 46.57
9.008 47.754
10.009 46.855
11.009 49.172
12.011 47.641
13.012 47.848
14.013 49.691
15.014 47.531
16.015 50.137
17.016 47.664
18.017 46.688
19.019 46.59
20.02 46.867
21.021 48.344
22.022 47.473
23.022 46.781
24.023 48.656
};
%\addlegendentry{Fabric BT5_M1000}
\end{axis}

\end{tikzpicture}


==> graphs/ram_plot_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white!92!black},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    %tick pos=both,
    tick pos=bottom,
    x grid style={white},
    xlabel=\textcolor{dimgray85}{time (s)},
    xmajorgrids,
    xmin=0, xmax=15,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{Memory (MB) -},
    ymajorgrids,
    ymin=-5, ymax=103,
    ytick style={color=black} 
]
% \addplot [semithick, chocolate2267451]
% table {%
% 0 533.934
% 1.001 537.164
% 2.002 536.707
% 3.003 536.824
% 4.004 536.766
% 5.005 536.883
% 6.007 537
% 7.008 536.859
% 8.009 536.977
% 9.01 536.578
% 10.011 537.035
% 11.013 536.895
% 12.013 568.02
% 13.015 526.215
% 14.016 568.035
% 15.017 567.871
% 16.018 561.645
% };
% \addlegendentry{YOLOX}
\addplot [semithick, steelblue52138189]
table {%
0 44.84
1 46.551
2.001 46.336
3.002 46.141
4.004 45.781
5.005 45.547
6.005 45.766
7.007 46.523
8.008 45.906
9.009 48.094
10.01 46.516
11.011 46.102
12.012 45.797
13.013 47.5
14.013 46.156
15.014 46.242
16.016 47.078
17.017 46.043
};
%\addlegendentry{Fabric BT0.025_M100}
\addplot [semithick, mediumpurple152142213]
table {%
0 57.648
1.001 58.082
2.003 58.824
3.003 59.113
4.004 59.461
5.004 60.824
6.005 60.984
7.006 61.344
8.008 63.164
9.009 63.031
10.01 63.441
11.01 63.965
12.012 64.75
13.012 65.652
14.014 66.434
15.015 68.332
16.015 68.16
17.016 69.238
18.016 69.336
19.017 69.809
20.018 70.117
21.018 70.797
22.019 71.047
23.021 72.285
24.022 72.844
25.023 73.09
26.025 74.578
27.025 74.234
28.026 74.234
29.026 74.488
};
%\addlegendentry{Fabric BT5_M5}
\addplot [semithick, gray119]
table {%
0 46.797
1 48.809
2.001 47.375
3.001 48.594
4.003 47.355
5.003 48.496
6.004 47.406
7.005 47.395
8.006 47.488
9.007 47.344
10.008 47.488
11.009 47.227
12.011 49.668
13.012 47.02
14.013 46.875
15.014 46.867
16.015 46.844
17.016 47.398
18.017 48.688
};
%\addlegendentry{Fabric BT5_M100}
\addplot [semithick, chocolate2267451]
table {%
0 47.422
1 46.383
2.001 46.684
3.003 47.062
4.003 47.141
5.004 46.836
6.005 47.008
7.005 47.301
8.007 46.57
9.008 47.754
10.009 46.855
11.009 49.172
12.011 47.641
13.012 47.848
14.013 49.691
15.014 47.531
16.015 50.137
17.016 47.664
18.017 46.688
19.019 46.59
20.02 46.867
21.021 48.344
22.022 47.473
23.022 46.781
24.023 48.656
};
%\addlegendentry{Fabric BT5_M1000}
\end{axis}

\end{tikzpicture}


==> graphs/trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{color1}{rgb}{0.73,0.17,0.03}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color2}{rgb}{0.12,0.47,0.71}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    legend pos=south west,
    x grid style={white!69!black},
    xlabel={x [m]},
    % xmin=-34.545, xmax=41.245,
    xtick style={color=black},
    y grid style={black!69!white},
    ylabel={y [m]},
    % ymin=2.91033051003277, ymax=55.6210530906779,
    ytick style={color=black},
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    % xlabel={X axis},
    xmin=0.502118036150932, xmax=4.69210125505924,
    % xtick style={color=black},
    % y grid style={darkgray176},
    % ylabel={Y axis},
    ymin=-0.446636485308409, ymax=4.07030129656196,
    % ytick style={color=black}
]
% \addplot [semithick, green, forget plot]
\addplot [line width=4.2pt, color0, opacity=0.23]
table {%
% 1.26841032505035 -0.241257175803185
% 1.26851367950439 -0.241266176104546
% 1.26847064495087 -0.241292655467987
% 1.26844656467438 -0.241232961416245
% 1.26851844787598 -0.241281151771545
% 1.26837754249573 -0.241229251027107
% 1.26861310005188 -0.241297334432602
% 1.26847064495087 -0.241249427199364
% 1.26845335960388 -0.241200610995293
% 1.26851963996887 -0.241254553198814
% 1.26843023300171 -0.241209238767624
% 1.26848316192627 -0.241218909621239
% 1.26855611801147 -0.241321131587029
% 1.26845753192902 -0.241209015250206
% 1.26861250400543 -0.241311758756638
% 1.26837384700775 -0.241215467453003
% 1.2685124874115 -0.241248428821564
% 1.26840507984161 -0.241256073117256
% 1.2683801651001 -0.241227224469185
% 1.26853656768799 -0.241251990199089
% 1.26834774017334 -0.24120506644249
% 1.26839876174927 -0.241264879703522
% 1.26838660240173 -0.241218522191048
% 1.26860678195953 -0.241312637925148
% 1.2684018611908 -0.241222888231277
% 1.26848530769348 -0.24128133058548
% 1.26844990253448 -0.241260275244713
% 1.26848173141479 -0.24125000834465
% 1.26846885681152 -0.241243124008179
% 1.26841104030609 -0.241275534033775
% 1.26842975616455 -0.241270557045937
% 1.26841628551483 -0.241255566477776
% 1.2683938741684 -0.24129818379879
% 1.26843762397766 -0.241287589073181
% 1.26845622062683 -0.241268590092659
% 1.26841795444489 -0.241274490952492
% 1.2683779001236 -0.241266220808029
% 1.26842355728149 -0.241227045655251
% 1.26844573020935 -0.241265773773193
% 1.2684063911438 -0.241244241595268
% 1.26852416992188 -0.241270676255226
% 1.26841950416565 -0.241253584623337
% 1.26832032203674 -0.241251513361931
% 1.26849818229675 -0.24126823246479
% 1.2683641910553 -0.241255342960358
% 1.26848983764648 -0.241262689232826
% 1.26834106445312 -0.241300478577614
% 1.26783788204193 -0.239334091544151
% 1.26577007770538 -0.217388018965721
% 1.26573252677917 -0.220495536923409
% 1.26531386375427 -0.218352079391479
% 1.2634539604187 -0.200303599238396
% 1.26293098926544 -0.195572659373283
% 1.26318573951721 -0.19906784594059
% 1.26215887069702 -0.191779911518097
% 1.2613068819046 -0.18329793214798
% 1.26176691055298 -0.18698950111866
% 1.25980114936829 -0.169205486774445
% 1.25711011886597 -0.145140901207924
% 1.25581574440002 -0.136124148964882
% 1.25313127040863 -0.113880775868893
% 1.24829268455505 -0.073489598929882
% 1.2446563243866 -0.0457341447472572
% 1.24257779121399 -0.0152964424341917
% 1.23898458480835 0.0320900641381741
% 1.22770059108734 0.103991895914078
% 1.22395443916321 0.136247575283051
% 1.22215294837952 0.149169281125069
% 1.22064304351807 0.169486150145531
% 1.21715748310089 0.208682760596275
% 1.21147298812866 0.255816906690598
% 1.20870280265808 0.274528682231903
% 1.2087219953537 0.294276535511017
% 1.20494413375854 0.313943862915039
% 1.20359563827515 0.327174812555313
% 1.19921278953552 0.366472095251083
% 1.19381666183472 0.414725571870804
% 1.18856191635132 0.460840702056885
% 1.18337297439575 0.510287761688232
% 1.17760300636292 0.556629180908203
% 1.17417514324188 0.587887704372406
% 1.17381322383881 0.585848569869995
% 1.17283225059509 0.594720125198364
% 1.16996240615845 0.61815071105957
% 1.16960680484772 0.613274455070496
% 1.16954433917999 0.614014804363251
% 1.16960215568542 0.613975703716278
% 1.16951894760132 0.614220321178436
% 1.16887950897217 0.624032616615295
% 1.1658228635788 0.652284443378448
% 1.16098928451538 0.69404536485672
% 1.15499484539032 0.744974911212921
% 1.14979529380798 0.783584654331207
% 1.14797878265381 0.785733819007874
% 1.15036249160767 0.790475606918335
% 1.14977192878723 0.813236176967621
% 1.14855110645294 0.814444005489349
% 1.14833903312683 0.814434468746185
% 1.149010181427 0.824762582778931
% 1.14564037322998 0.858800053596497
% 1.14047908782959 0.914670586585999
% 1.13664543628693 0.943424105644226
% 1.13683426380157 0.941305041313171
% 1.13677835464478 0.941303372383118
% 1.13678073883057 0.941322207450867
% 1.13685643672943 0.941327095031738
% 1.13639569282532 0.943873047828674
% 1.13447391986847 0.964592039585114
% 1.12865126132965 1.00456130504608
% 1.12212574481964 1.05164265632629
% 1.11539709568024 1.10377931594849
% 1.11197817325592 1.12122774124146
% 1.11227059364319 1.11998081207275
% 1.11243391036987 1.11984598636627
% 1.11234200000763 1.11996924877167
% 1.11235690116882 1.11987781524658
% 1.11226773262024 1.12355422973633
% 1.11003303527832 1.13887631893158
% 1.1107976436615 1.13569295406342
% 1.10911631584167 1.16188883781433
% 1.10276973247528 1.21196722984314
% 1.09734892845154 1.25707292556763
% 1.09183049201965 1.30300951004028
% 1.0857048034668 1.34854602813721
% 1.07943367958069 1.3957132101059
1.0731508731842 1.4422779083252
1.06712138652802 1.48818969726562
1.06418776512146 1.51058912277222
1.05656468868256 1.56818163394928
1.05153691768646 1.59519815444946
1.05051863193512 1.59448742866516
1.0506112575531 1.59468793869019
1.04949414730072 1.6075690984726
1.04134905338287 1.64478266239166
1.03774726390839 1.65333342552185
1.03822672367096 1.65167427062988
1.03817307949066 1.65189075469971
1.03817677497864 1.65188539028168
1.03823828697205 1.65191578865051
1.0383403301239 1.65297484397888
1.03878033161163 1.6549483537674
1.03959941864014 1.65960335731506
1.04120898246765 1.66588747501373
1.04163372516632 1.66701257228851
1.04157900810242 1.66798567771912
1.04104447364807 1.68414258956909
1.0401074886322 1.7108747959137
1.03782618045807 1.74910628795624
1.03454864025116 1.79521703720093
1.0312716960907 1.84237027168274
1.02767848968506 1.89119672775269
1.02466416358948 1.93704795837402
1.02275371551514 1.9693216085434
1.02101945877075 2.0032434463501
1.01693880558014 2.06443476676941
1.01484048366547 2.0801305770874
1.01540637016296 2.08046174049377
1.01565599441528 2.10246896743774
1.01267910003662 2.1472339630127
1.00950527191162 2.19408273696899
1.00588774681091 2.24685668945312
1.00326824188232 2.28573179244995
1.0007518529892 2.33258390426636
0.998948395252228 2.37902402877808
0.996101498603821 2.42548871040344
0.993912875652313 2.47147989273071
0.991336524486542 2.51833391189575
0.988215088844299 2.56855773925781
0.985573172569275 2.615966796875
0.982588589191437 2.66281366348267
0.979790329933167 2.71539449691772
0.97645103931427 2.76833367347717
0.974075138568878 2.81496167182922
0.971834242343903 2.86414361000061
0.969560623168945 2.90625834465027
0.96817010641098 2.92491984367371
0.967821359634399 2.93060541152954
0.967068791389465 2.94224786758423
0.967144548892975 2.9419584274292
0.967057526111603 2.94255566596985
0.967015862464905 2.95094919204712
0.96704626083374 2.94920253753662
0.967004060745239 2.94921040534973
0.967029809951782 2.9492199420929
0.966964364051819 2.94959020614624
0.966963291168213 2.9495861530304
0.966990232467651 2.94956564903259
0.966876149177551 2.950443983078
0.96696138381958 2.95015788078308
0.966930985450745 2.9501531124115
0.966952562332153 2.95014595985413
0.966935932636261 2.95027017593384
0.966897249221802 2.95028114318848
0.966952800750732 2.95025587081909
0.966846764087677 2.95096158981323
0.966265380382538 2.96386337280273
0.964840888977051 2.9923403263092
0.964174211025238 2.99704027175903
0.963990807533264 2.99816179275513
0.963317096233368 3.01379060745239
0.961507260799408 3.04515910148621
0.95937591791153 3.06930756568909
0.95766669511795 3.10995841026306
0.954988241195679 3.15927696228027
0.952500343322754 3.19738554954529
0.95158177614212 3.19878125190735
0.951559841632843 3.19801139831543
0.951808571815491 3.2043137550354
0.951841771602631 3.20507574081421
0.952050507068634 3.2072286605835
0.951180100440979 3.22670364379883
0.949882447719574 3.23268747329712
0.950308084487915 3.23073625564575
0.949681639671326 3.23637223243713
0.949179291725159 3.24379467964172
0.948965966701508 3.2419638633728
0.949428200721741 3.24548602104187
0.949426531791687 3.24517154693604
0.949179351329803 3.24680471420288
0.948977768421173 3.25298476219177
0.947065651416779 3.28142046928406
0.944019973278046 3.32654476165771
0.94012975692749 3.37333750724792
0.935595273971558 3.42669558525085
0.931435704231262 3.45578455924988
0.931738495826721 3.45516800880432
0.931725680828094 3.45534491539001
0.931530296802521 3.46227192878723
0.929134368896484 3.48067688941956
0.924615621566772 3.51665449142456
0.91975462436676 3.56099104881287
0.91465550661087 3.60749220848083
0.906812369823456 3.6753134727478
0.90096116065979 3.72470688819885
0.896271884441376 3.75052404403687
0.896002113819122 3.75745987892151
0.895566940307617 3.78093004226685
0.889928102493286 3.79916954040527
0.889050722122192 3.80249667167664
0.889393866062164 3.80145120620728
0.889465868473053 3.8024754524231
0.890261232852936 3.80569314956665
0.892258763313293 3.81093502044678
0.894689857959747 3.81642484664917
0.899024903774261 3.82493114471436
0.902363002300262 3.82994723320007
0.903562307357788 3.83175206184387
0.905236005783081 3.8337070941925
0.907156825065613 3.83607363700867
0.907884299755096 3.83688259124756
0.911249697208405 3.84032392501831
0.913964867591858 3.84342622756958
0.913811922073364 3.84316492080688
0.914402186870575 3.84293627738953
0.914097607135773 3.84190583229065
0.916425228118896 3.84427452087402
0.91821014881134 3.84599471092224
0.918278098106384 3.84600830078125
0.918236970901489 3.84608244895935
0.918345272541046 3.84615516662598
0.919028520584106 3.8466649055481
0.918974161148071 3.84667754173279
0.918977618217468 3.84668564796448
0.919239819049835 3.8468132019043
0.919858753681183 3.84766387939453
0.92012894153595 3.84764361381531
0.920128047466278 3.84764623641968
0.920384347438812 3.84772300720215
0.920096397399902 3.84767532348633
0.920098304748535 3.84763336181641
0.920417308807373 3.84775161743164
0.920109868049622 3.84762787818909
0.922191858291626 3.84907650947571
0.923343181610107 3.84990382194519
0.92335718870163 3.8499584197998
0.923385262489319 3.84994387626648
0.923514485359192 3.85000729560852
0.925094842910767 3.85141277313232
0.928294777870178 3.85353231430054
0.932988584041595 3.85600686073303
0.940072655677795 3.85916829109192
0.948571681976318 3.86236715316772
0.95826518535614 3.8642840385437
0.969533562660217 3.86498594284058
0.981736063957214 3.86464619636536
0.996116638183594 3.8607542514801
1.00668120384216 3.85611343383789
1.01627242565155 3.84938740730286
1.02611541748047 3.84323072433472
1.02827537059784 3.84144687652588
1.03401517868042 3.83677220344543
1.04502892494202 3.833251953125
1.09229147434235 3.81431150436401
1.13362669944763 3.79676342010498
1.17787742614746 3.77815747261047
1.21999883651733 3.76052236557007
1.26432430744171 3.74207830429077
1.3090181350708 3.72490310668945
1.35252153873444 3.70612335205078
1.39587581157684 3.6890697479248
1.44041621685028 3.66923475265503
1.46226966381073 3.66196727752686
1.46049213409424 3.66256904602051
1.45822381973267 3.66338968276978
1.4568053483963 3.66415691375732
1.45273160934448 3.66638612747192
1.45323991775513 3.6689236164093
1.44961583614349 3.67238283157349
1.4508296251297 3.67341136932373
1.45077049732208 3.67338681221008
1.45719563961029 3.67246127128601
1.48230445384979 3.66843867301941
1.52417731285095 3.66350221633911
1.5703033208847 3.65707206726074
1.60457789897919 3.65337991714478
1.60067558288574 3.65286803245544
1.61601316928864 3.65109038352966
1.6571809053421 3.64591932296753
1.70392227172852 3.63927984237671
1.75305891036987 3.63287305831909
1.79925835132599 3.62616372108459
1.84582126140594 3.62013030052185
1.89044880867004 3.61393690109253
1.93782269954681 3.60831451416016
1.98432970046997 3.6017746925354
2.0322105884552 3.59708571434021
2.07512760162354 3.59067797660828
2.12688279151917 3.5851149559021
2.17148542404175 3.57855105400085
2.21846413612366 3.57295846939087
2.26480388641357 3.56619596481323
2.29288291931152 3.5629506111145
2.300940990448 3.56140446662903
2.34017038345337 3.55657839775085
2.38581943511963 3.55074214935303
2.4316737651825 3.54574513435364
2.47994780540466 3.53872084617615
2.52593660354614 3.53328418731689
2.57215595245361 3.52729558944702
2.61876320838928 3.52092170715332
2.66581678390503 3.51427626609802
2.71004199981689 3.50902628898621
2.75759983062744 3.50308728218079
2.79234838485718 3.49857687950134
2.79906415939331 3.4970555305481
2.84231376647949 3.49264717102051
2.85984921455383 3.49025130271912
2.89719462394714 3.48560905456543
2.95025038719177 3.4787654876709
2.99410247802734 3.47244238853455
3.04119825363159 3.46727299690247
3.08719420433044 3.46018505096436
3.13588404655457 3.45460343360901
3.17918348312378 3.44891571998596
3.22654294967651 3.4433913230896
3.22708225250244 3.44349193572998
3.22979784011841 3.44301462173462
3.23311734199524 3.44325733184814
3.23940920829773 3.44219708442688
3.23588490486145 3.44266033172607
3.23607802391052 3.44245553016663
3.23782348632812 3.4421968460083
3.25721836090088 3.43945908546448
3.30164313316345 3.43322515487671
3.34523820877075 3.42782163619995
3.3881995677948 3.42154908180237
3.41360282897949 3.4185779094696
3.4132936000824 3.41859197616577
3.41336441040039 3.41861915588379
3.41358590126038 3.41818189620972
3.41807579994202 3.41615176200867
3.42271542549133 3.4132297039032
3.43183588981628 3.40907859802246
3.43467402458191 3.40324735641479
3.44176387786865 3.39504408836365
3.44646167755127 3.38670635223389
3.45028924942017 3.37615895271301
3.45390892028809 3.36477780342102
3.45367240905762 3.3554220199585
3.45340514183044 3.35193347930908
3.4536714553833 3.34518361091614
3.45339179039001 3.33724331855774
3.45235419273376 3.32994818687439
3.45183539390564 3.32695412635803
3.45142936706543 3.32522106170654
3.45147085189819 3.32512044906616
3.45179891586304 3.31877517700195
3.45433044433594 3.29381346702576
3.45815587043762 3.2532160282135
3.4619312286377 3.21096181869507
3.46593737602234 3.16557574272156
3.46890330314636 3.13140058517456
3.47202801704407 3.09470963478088
3.47637224197388 3.0470917224884
3.48137831687927 2.99448442459106
3.4857771396637 2.94874453544617
3.48895573616028 2.91577410697937
3.48975419998169 2.90344882011414
3.49258708953857 2.84965944290161
3.4957058429718 2.84053683280945
3.49543333053589 2.8409583568573
3.49619102478027 2.83589482307434
3.49857807159424 2.80582356452942
3.50171041488647 2.78645610809326
3.50159597396851 2.78652095794678
3.50164365768433 2.785964012146
3.50246500968933 2.77399444580078
3.50490546226501 2.7459774017334
3.50879049301147 2.73445725440979
3.5053915977478 2.74410581588745
3.50576019287109 2.74223613739014
3.50666999816895 2.7314829826355
3.50870943069458 2.70018362998962
3.51591396331787 2.64535236358643
3.51837730407715 2.6307430267334
3.51693630218506 2.63612151145935
3.51887559890747 2.61807656288147
3.52322626113892 2.58669352531433
3.52886819839478 2.54406762123108
3.53225708007812 2.51784658432007
3.53540849685669 2.50092458724976
3.53546261787415 2.49581432342529
3.53617286682129 2.47241425514221
3.54298281669617 2.42238020896912
3.55105447769165 2.37531208992004
3.55333471298218 2.35031056404114
3.55537533760071 2.31479573249817
3.56082463264465 2.26420879364014
3.56673240661621 2.21781754493713
3.5726432800293 2.17167830467224
3.57902646064758 2.11801314353943
3.58334898948669 2.0837185382843
3.58569431304932 2.06288838386536
3.58739948272705 2.06376457214355
3.58624505996704 2.0571985244751
3.58830094337463 2.03521180152893
3.58902311325073 2.03435349464417
3.58904123306274 2.02814483642578
3.58941984176636 2.00682997703552
3.59318208694458 1.98286652565002
3.59468293190002 1.97259998321533
3.59606266021729 1.94736313819885
3.60064768791199 1.91138684749603
3.60260891914368 1.89871942996979
3.60245561599731 1.89913988113403
3.60302734375 1.89324307441711
3.60308599472046 1.89125370979309
3.60332345962524 1.89071953296661
3.60514807701111 1.87412679195404
3.60840654373169 1.84549450874329
3.60831713676453 1.84827184677124
3.60898160934448 1.83906185626984
3.61312389373779 1.80863106250763
3.61250400543213 1.81496059894562
3.61234045028687 1.81571793556213
3.61234998703003 1.81564497947693
3.61258053779602 1.8131639957428
3.61589455604553 1.7878565788269
3.61940097808838 1.76300191879272
3.61918139457703 1.76804065704346
3.6192045211792 1.76779317855835
3.61916780471802 1.76775050163269
3.61916565895081 1.76770782470703
3.6191840171814 1.76778709888458
3.61917757987976 1.76770889759064
3.61917567253113 1.76777172088623
3.61919116973877 1.76770257949829
3.61919641494751 1.76770532131195
3.61915826797485 1.76770484447479
3.61921167373657 1.76768743991852
3.61924266815186 1.76772034168243
3.61922359466553 1.76770710945129
3.61922359466553 1.76771938800812
3.61921358108521 1.76769948005676
3.61926412582397 1.76770401000977
3.61922311782837 1.76769781112671
3.61922669410706 1.76769435405731
3.6192262172699 1.76770055294037
3.61922550201416 1.7676887512207
3.61925768852234 1.76770401000977
3.6192421913147 1.76770627498627
3.61922264099121 1.76770353317261
3.61925601959229 1.76770174503326
3.61923313140869 1.76769542694092
3.61923885345459 1.76771450042725
3.61924409866333 1.76768469810486
3.61924815177917 1.76767647266388
3.61925172805786 1.76769280433655
3.61924076080322 1.7676854133606
3.61928415298462 1.76769292354584
3.61925935745239 1.76767659187317
3.61924934387207 1.7676864862442
3.6192512512207 1.76766848564148
3.61924648284912 1.7676887512207
};
\addlegendentry{Dashgo}
% \addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [semithick, color0, mark=x, mark size=1.42, mark options={solid}, only marks, forget plot]
table {%
% 1.26841032505035 -0.241257175803185
% 1.22395443916321 0.136247575283051
% 1.17760300636292 0.556629180908203
% 1.14979529380798 0.783584654331207
% 1.13639569282532 0.943873047828674
% 1.11197817325592 1.12122774124146
% 1.11235690116882 1.11987781524658
% 1.10276973247528 1.21196722984314
% 1.07943367958069 1.3957132101059
1.05153691768646 1.59519815444946
1.04163372516632 1.66701257228851
1.03454864025116 1.79521703720093
1.02275371551514 1.9693216085434
1.01267910003662 2.1472339630127
0.996101498603821 2.42548871040344
0.991336524486542 2.51833391189575
0.985573172569275 2.615966796875
0.974075138568878 2.81496167182922
0.967821359634399 2.93060541152954
0.961507260799408 3.04515910148621
0.951841771602631 3.20507574081421
0.947065651416779 3.28142046928406
0.935595273971558 3.42669558525085
0.91975462436676 3.56099104881287
0.925094842910767 3.85141277313232
1.02827537059784 3.84144687652588
1.17787742614746 3.77815747261047
1.26432430744171 3.74207830429077
1.3090181350708 3.72490310668945
1.39587581157684 3.6890697479248
1.45822381973267 3.66338968276978
1.52417731285095 3.66350221633911
1.6571809053421 3.64591932296753
1.84582126140594 3.62013030052185
2.0322105884552 3.59708571434021
2.12688279151917 3.5851149559021
2.21846413612366 3.57295846939087
2.4316737651825 3.54574513435364
2.66581678390503 3.51427626609802
2.79906415939331 3.4970555305481
3.23607802391052 3.44245553016663
3.41358590126038 3.41818189620972
3.44646167755127 3.38670635223389
3.45235419273376 3.32994818687439
3.45815587043762 3.2532160282135
3.46593737602234 3.16557574272156
3.4857771396637 2.94874453544617
3.49543333053589 2.8409583568573
3.50490546226501 2.7459774017334
3.51887559890747 2.61807656288147
3.53225708007812 2.51784658432007
3.55333471298218 2.35031056404114
3.58739948272705 2.06376457214355
3.59468293190002 1.97259998321533
3.60898160934448 1.83906185626984
3.61924648284912 1.7676887512207
};
\addplot [line width=4.2pt, olive, opacity=0.23]
% \addplot [semithick, blue, forget plot]
table {%
1.74373364448547 1.11634862422943
1.74376797676086 1.11635422706604
1.74374401569366 1.11635851860046
1.74375510215759 1.11636352539062
1.74372363090515 1.11637771129608
1.74375736713409 1.11631560325623
1.74370157718658 1.11639273166656
1.74378573894501 1.11631834506989
1.74371826648712 1.11639714241028
1.7437664270401 1.11636328697205
1.74370276927948 1.11639082431793
1.74369525909424 1.11640381813049
1.74367797374725 1.11639082431793
1.74373114109039 1.11634039878845
1.74368023872375 1.11639940738678
1.74377822875977 1.11634373664856
1.74361526966095 1.11641347408295
1.74382746219635 1.11631155014038
1.74370086193085 1.11643517017365
1.74371671676636 1.11638987064362
1.74371540546417 1.11637949943542
1.7437596321106 1.1163694858551
1.7436751127243 1.11638736724854
1.74374830722809 1.1163637638092
1.743656873703 1.11637938022614
1.74375188350677 1.11631226539612
1.7435839176178 1.11640310287476
1.74375760555267 1.11630868911743
1.74371743202209 1.11636090278625
1.74372351169586 1.11637723445892
1.74364328384399 1.11640655994415
1.74375140666962 1.11632478237152
1.74368214607239 1.11641335487366
1.74365997314453 1.11626839637756
1.74369084835052 1.11641657352448
1.74379098415375 1.11629045009613
1.74363887310028 1.11636197566986
1.74381244182587 1.11629498004913
1.74372613430023 1.11637270450592
1.74352741241455 1.11691200733185
1.7433807849884 1.11695575714111
1.74349021911621 1.11689853668213
1.74347519874573 1.11695718765259
1.74345874786377 1.11696004867554
1.74340689182281 1.11688113212585
1.743448138237 1.11700630187988
1.74349820613861 1.11687803268433
1.74355483055115 1.11669993400574
1.74360156059265 1.11663866043091
1.74363255500793 1.11667120456696
1.7435884475708 1.11675238609314
1.74360704421997 1.11659443378448
1.74361622333527 1.11660122871399
1.74352252483368 1.11681151390076
1.74351811408997 1.11652779579163
1.74349927902222 1.11678612232208
1.74371910095215 1.11651182174683
1.74360609054565 1.11673033237457
1.74366807937622 1.11658382415771
1.74359178543091 1.11664855480194
1.74358654022217 1.11666297912598
1.74358582496643 1.11666178703308
1.74365711212158 1.11656892299652
1.7435302734375 1.11662817001343
1.74365496635437 1.1165599822998
1.74357378482819 1.11668336391449
1.74366199970245 1.11659443378448
1.74359118938446 1.11668407917023
1.74362397193909 1.11665141582489
1.74360835552216 1.11661803722382
1.74360406398773 1.11666560173035
1.7436261177063 1.11664366722107
1.74368584156036 1.1165953874588
1.74352645874023 1.11672055721283
1.74362993240356 1.11665463447571
1.74358224868774 1.11671125888824
1.74354946613312 1.11670112609863
1.7435667514801 1.11669075489044
1.74357545375824 1.11668491363525
1.74361562728882 1.11668634414673
1.74319279193878 1.11660075187683
1.74317669868469 1.11670231819153
1.74318647384644 1.11666083335876
1.74314725399017 1.11652278900146
1.74309933185577 1.11673223972321
1.74322378635406 1.11672711372375
1.74314224720001 1.1167140007019
1.74318671226501 1.11669933795929
1.74321007728577 1.11662077903748
1.74325227737427 1.11660432815552
1.74315428733826 1.11672282218933
1.74330151081085 1.11653780937195
1.74311399459839 1.11680424213409
1.74329113960266 1.11655604839325
1.74314963817596 1.11668694019318
1.74320888519287 1.11665761470795
1.74316310882568 1.11652398109436
1.74315512180328 1.11671602725983
1.74310374259949 1.11664223670959
1.743239402771 1.11661922931671
1.74299037456512 1.11680114269257
1.74323797225952 1.11643218994141
1.74311482906342 1.11680734157562
1.74328184127808 1.11654412746429
1.74310564994812 1.11662197113037
1.74315392971039 1.11673140525818
1.74323415756226 1.11660861968994
1.74319410324097 1.11665415763855
1.74309313297272 1.11673390865326
1.74327111244202 1.11659574508667
1.74306702613831 1.11679220199585
1.74321210384369 1.11649560928345
1.74331319332123 1.11687076091766
1.74340975284576 1.11668956279755
1.74338686466217 1.11678206920624
1.74197602272034 1.1162942647934
1.74205231666565 1.11610043048859
1.74209582805634 1.11617720127106
1.7420619726181 1.11632227897644
1.74214994907379 1.11617934703827
1.74161303043365 1.11609923839569
1.74206113815308 1.11623859405518
1.74203646183014 1.11622297763824
1.74189591407776 1.11601221561432
1.74192404747009 1.1160980463028
1.73313176631927 1.11784470081329
1.70991384983063 1.1265903711319
1.67120695114136 1.13964104652405
1.62584459781647 1.15464007854462
1.579465508461 1.16936194896698
1.53457009792328 1.18431425094604
1.49216341972351 1.19878304004669
1.45099818706512 1.21131694316864
1.40978622436523 1.2221953868866
1.36803293228149 1.23063623905182
1.32518815994263 1.23670077323914
1.28143978118896 1.23999619483948
1.23788642883301 1.24051535129547
1.19476401805878 1.23892033100128
1.15354537963867 1.23553836345673
1.11293053627014 1.2300888299942
1.07318270206451 1.22222542762756
1.03399097919464 1.21197116374969
0.99527633190155 1.19961404800415
0.958112239837646 1.18439054489136
0.922575652599335 1.16791641712189
0.888793408870697 1.1501659154892
0.856983602046967 1.13243103027344
0.830597758293152 1.12680268287659
0.811561584472656 1.14291608333588
0.797687172889709 1.17394745349884
0.786833763122559 1.21273350715637
0.777118444442749 1.25487577915192
0.767878532409668 1.29804027080536
0.758669435977936 1.34215497970581
0.749740481376648 1.38704466819763
0.741002023220062 1.43221521377563
0.732433676719666 1.47737669944763
0.724987506866455 1.5221164226532
0.718169867992401 1.5675060749054
0.712348341941833 1.61344087123871
0.707284867763519 1.6596165895462
0.70329475402832 1.70734357833862
0.700049161911011 1.75573980808258
0.697519898414612 1.80449867248535
0.69534957408905 1.85351085662842
0.693595170974731 1.9019820690155
0.692727029323578 1.95106947422028
0.692571818828583 1.99981880187988
0.693644165992737 2.04794907569885
0.695626556873322 2.09594559669495
0.698122978210449 2.14307308197021
0.700308859348297 2.19030451774597
0.702845454216003 2.23818373680115
0.70550674200058 2.28642106056213
0.708908140659332 2.33608293533325
0.712610244750977 2.38590216636658
0.717328667640686 2.4365496635437
0.722034096717834 2.48750472068787
0.725529551506042 2.54046249389648
0.728300988674164 2.59395217895508
0.730169951915741 2.64880681037903
0.731752455234528 2.70440196990967
0.732819199562073 2.75921058654785
0.733999788761139 2.81279468536377
0.735191285610199 2.86605906486511
0.734769463539124 2.91821527481079
0.733715832233429 2.96894192695618
0.732232213020325 3.0189380645752
0.73026430606842 3.06814455986023
0.727661371231079 3.11592197418213
0.726870059967041 3.16097140312195
0.738306701183319 3.19652628898621
0.764125227928162 3.22104573249817
0.796674489974976 3.2384717464447
0.832699596881866 3.25130486488342
0.868720829486847 3.26088428497314
0.903483629226685 3.27005934715271
0.939142286777496 3.27939367294312
0.976428210735321 3.28702092170715
1.01472043991089 3.29328346252441
1.05678153038025 3.29736995697021
1.10100567340851 3.29941272735596
1.14701819419861 3.29989552497864
1.19525599479675 3.29891157150269
1.24382257461548 3.29818105697632
1.29204130172729 3.29930305480957
1.34002435207367 3.30101323127747
1.38801515102386 3.3009569644928
1.43518602848053 3.30068254470825
1.48267877101898 3.30058741569519
1.5300430059433 3.30127382278442
1.5778683423996 3.30167698860168
1.62550950050354 3.30265069007874
1.67521822452545 3.30368089675903
1.72338092327118 3.30550622940063
1.76606166362762 3.30811858177185
1.80036985874176 3.31173467636108
1.8258957862854 3.31428003311157
1.8394513130188 3.31476855278015
1.84549367427826 3.31307363510132
1.85061848163605 3.31138706207275
1.86068868637085 3.30989670753479
1.87152349948883 3.30878329277039
1.88815259933472 3.30814290046692
1.91560804843903 3.31176662445068
1.95094907283783 3.31881141662598
1.99105620384216 3.32641196250916
2.03217554092407 3.33467888832092
2.07486772537231 3.34187483787537
2.11793088912964 3.34729218482971
2.16072225570679 3.35167336463928
2.20405268669128 3.35583400726318
2.24677848815918 3.35933709144592
2.28264427185059 3.35321092605591
2.30658531188965 3.33236074447632
2.32443022727966 3.30112242698669
2.33545756340027 3.26620936393738
2.3454794883728 3.2297260761261
2.35656929016113 3.19266724586487
2.36844682693481 3.15644073486328
2.38032174110413 3.11991930007935
2.39078497886658 3.08301281929016
2.3990433216095 3.04638719558716
2.40591025352478 3.00876402854919
2.41137862205505 2.96885752677917
2.41504716873169 2.92692589759827
2.41661071777344 2.88289570808411
2.4172191619873 2.83768582344055
2.41686344146729 2.79233050346375
2.41496133804321 2.74779915809631
2.41182041168213 2.70550060272217
2.40738201141357 2.66312789916992
2.402339220047 2.61971950531006
2.39738607406616 2.57486438751221
2.39244389533997 2.52939510345459
2.38867235183716 2.48545789718628
2.38645577430725 2.44093799591064
2.38527059555054 2.39678692817688
2.38516712188721 2.35250067710876
2.38646388053894 2.30771970748901
2.38787174224854 2.26251840591431
2.38848304748535 2.21614646911621
2.38891339302063 2.16943192481995
2.38937139511108 2.12158155441284
2.38988494873047 2.07317280769348
2.39120960235596 2.02399945259094
2.39346504211426 1.97442710399628
2.39591383934021 1.92569661140442
2.39883327484131 1.87809491157532
2.40198659896851 1.83117854595184
2.40578651428223 1.78510046005249
2.4111750125885 1.73880660533905
2.41698265075684 1.69204986095428
2.42257785797119 1.64360916614532
2.42739653587341 1.59416973590851
2.43233442306519 1.54385268688202
2.43667984008789 1.49415409564972
2.44019293785095 1.44591438770294
2.44347476959229 1.39968073368073
2.44662594795227 1.35400521755219
2.44988870620728 1.30787754058838
2.45386719703674 1.26194226741791
2.45868515968323 1.21559965610504
2.46382880210876 1.1682106256485
2.47482776641846 1.12550568580627
2.49664759635925 1.09401834011078
2.52684164047241 1.071702003479
2.56080269813538 1.05187618732452
2.59662652015686 1.03542280197144
2.63372302055359 1.01978147029877
2.6717414855957 1.00473284721375
2.71029925346375 0.990170419216156
2.75133728981018 0.977096080780029
2.79437017440796 0.965599000453949
2.83932614326477 0.956798195838928
2.88471031188965 0.94973361492157
2.9305374622345 0.944790124893188
2.97583937644958 0.940442144870758
3.02077460289001 0.936202347278595
3.06442713737488 0.933397889137268
3.10994982719421 0.929245889186859
3.15616059303284 0.925708889961243
3.20270705223083 0.923610866069794
3.25100517272949 0.92146623134613
3.29928231239319 0.919941365718842
3.34679079055786 0.918815493583679
3.39395833015442 0.917043507099152
3.4404730796814 0.914736151695251
3.48800158500671 0.912345409393311
3.53680014610291 0.910228192806244
3.58583760261536 0.907914757728577
3.63433194160461 0.905506610870361
3.68241500854492 0.90313583612442
3.73112821578979 0.901123464107513
3.77988362312317 0.89801961183548
3.82820820808411 0.894193649291992
3.87623262405396 0.889831840991974
3.92420077323914 0.885350942611694
3.96971607208252 0.880526542663574
4.01733064651489 0.877676427364349
4.05878210067749 0.873657643795013
4.10468244552612 0.867373108863831
4.15110349655151 0.861853957176208
4.19394016265869 0.858520805835724
4.23809146881104 0.85527116060257
4.27416372299194 0.860408842563629
4.29755973815918 0.878961086273193
4.3141303062439 0.906875133514404
4.32141923904419 0.940264701843262
4.33208703994751 0.974168717861176
4.33810472488403 1.01085948944092
4.34879350662231 1.04612255096436
4.35261201858521 1.08524179458618
4.36223363876343 1.12456166744232
4.36694145202637 1.16509604454041
4.37290382385254 1.19970321655273
4.37460231781006 1.23393583297729
4.37739133834839 1.27013564109802
4.37763357162476 1.31102681159973
4.38177442550659 1.35362732410431
4.38168525695801 1.39895474910736
4.3848729133606 1.44422423839569
4.39053344726562 1.48716032505035
4.39325046539307 1.530104637146
4.3976788520813 1.57299304008484
4.40209770202637 1.61651754379272
4.40574598312378 1.66718757152557
4.41096448898315 1.71213638782501
4.41344451904297 1.76298534870148
4.41637086868286 1.81341111660004
4.42117738723755 1.8635561466217
4.42635154724121 1.91380095481873
4.43215656280518 1.96313583850861
4.43947410583496 2.01213932037354
4.44758558273315 2.06679272651672
4.45336532592773 2.10375833511353
4.45845460891724 2.13567090034485
4.46141386032104 2.16174507141113
4.46405458450317 2.17839550971985
4.46638870239258 2.19110560417175
4.46945142745972 2.20561051368713
4.46944570541382 2.23400092124939
4.47214984893799 2.27487325668335
4.47509384155273 2.32573866844177
4.47988080978394 2.37421703338623
4.48103094100952 2.42658734321594
4.48860931396484 2.46449685096741
4.49084329605103 2.50840139389038
4.4918999671936 2.54806041717529
4.49242973327637 2.58567190170288
4.49258899688721 2.62277150154114
4.49210691452026 2.65997672080994
4.49166917800903 2.69950485229492
4.49336671829224 2.7370924949646
4.49468231201172 2.7743194103241
4.49532222747803 2.80850458145142
4.49594306945801 2.83548498153687
4.4971981048584 2.85229420661926
4.49787187576294 2.85970091819763
4.5001802444458 2.86270236968994
4.50164747238159 2.86919641494751
4.49916982650757 2.8829140663147
4.50145864486694 2.90472912788391
4.49995231628418 2.94265484809875
4.49811601638794 2.98745703697205
4.49746942520142 3.03449130058289
4.49693775177002 3.08103179931641
4.49664974212646 3.12557339668274
4.49033117294312 3.16364049911499
4.47113275527954 3.19118237495422
4.44075012207031 3.21023440361023
4.40591287612915 3.22446036338806
4.3677020072937 3.23702478408813
4.33032131195068 3.24959397315979
4.29489421844482 3.26192712783813
4.26595115661621 3.27422118186951
4.24036693572998 3.28488969802856
4.2085919380188 3.29480361938477
4.16935443878174 3.30290913581848
4.12554550170898 3.30973052978516
4.07901334762573 3.31721115112305
4.03423547744751 3.32521772384644
3.98876595497131 3.33183145523071
3.9428858757019 3.33563351631165
3.89607572555542 3.33762454986572
3.84843516349792 3.33940410614014
3.8004355430603 3.34316158294678
3.75248599052429 3.34846639633179
3.70489525794983 3.35421633720398
3.6580274105072 3.35885095596313
3.61083436012268 3.36086249351501
3.5630362033844 3.36031198501587
3.51342415809631 3.35680222511292
3.46192407608032 3.35251545906067
3.40802407264709 3.34883189201355
3.35455584526062 3.34778189659119
3.30199599266052 3.35091781616211
3.25244307518005 3.35838675498962
3.20758485794067 3.36811947822571
3.16358613967896 3.37897849082947
3.11765241622925 3.38787364959717
3.07021307945251 3.3949863910675
3.022385597229 3.40063905715942
2.97528290748596 3.40391111373901
2.92841219902039 3.40622997283936
2.8827805519104 3.40868782997131
2.83738040924072 3.41151833534241
2.79165434837341 3.41336154937744
2.74612784385681 3.41292905807495
2.70014905929565 3.41100573539734
2.65435457229614 3.40935373306274
2.60780000686646 3.40689826011658
2.56103897094727 3.40477776527405
2.51324272155762 3.40190887451172
2.46584320068359 3.39834904670715
2.41922354698181 3.39633917808533
2.37372541427612 3.39592385292053
2.32941436767578 3.39718508720398
2.28462243080139 3.39866137504578
2.24325728416443 3.39863634109497
2.20664072036743 3.39896535873413
2.17681956291199 3.39873743057251
2.15369725227356 3.39727115631104
2.13846921920776 3.39459800720215
2.1220269203186 3.39251470565796
2.09252858161926 3.38865756988525
2.05375409126282 3.38303232192993
2.01104116439819 3.37598609924316
1.96734631061554 3.36814737319946
1.92496395111084 3.35925912857056
1.88227152824402 3.3511221408844
1.84106111526489 3.34326457977295
1.80041813850403 3.33751392364502
1.75846529006958 3.33179545402527
1.71543335914612 3.32755255699158
1.67057311534882 3.3238410949707
1.62600910663605 3.32130861282349
1.58235824108124 3.31824779510498
1.53848934173584 3.31440448760986
1.49477386474609 3.30948424339294
1.45113110542297 3.30464339256287
1.40653073787689 3.30065894126892
1.36337113380432 3.29701328277588
1.32133376598358 3.29602003097534
1.27873492240906 3.29573464393616
1.23653292655945 3.29626202583313
1.19496846199036 3.29962038993835
1.15383279323578 3.30496907234192
1.1116247177124 3.31223726272583
1.0688282251358 3.3211817741394
1.02579045295715 3.32985997200012
0.9817835688591 3.33732151985168
0.941423773765564 3.33882880210876
0.912628889083862 3.32385396957397
0.895807087421417 3.29357933998108
0.886121928691864 3.25637292861938
0.878777801990509 3.21821641921997
0.873291254043579 3.18107938766479
0.870362162590027 3.14680457115173
0.867439746856689 3.11455631256104
0.863743782043457 3.0811014175415
0.859962105751038 3.04441475868225
0.855990767478943 3.00629544258118
0.852048337459564 2.96814870834351
0.847997725009918 2.92988801002502
0.84529447555542 2.89281845092773
0.844810009002686 2.8579797744751
0.845604419708252 2.82525110244751
0.846585690975189 2.79374575614929
0.847106337547302 2.76265597343445
0.846435725688934 2.73163795471191
0.844167709350586 2.69913816452026
0.841408908367157 2.66439533233643
0.838703334331512 2.62806987762451
0.836687684059143 2.59098172187805
0.835038959980011 2.55435585975647
0.834375739097595 2.5176842212677
0.834167301654816 2.48039984703064
0.834815144538879 2.44112491607666
0.834475874900818 2.39938044548035
0.834977567195892 2.35578060150146
0.835603594779968 2.31146883964539
0.835135936737061 2.2675769329071
0.834235548973083 2.22487783432007
0.83333033323288 2.18259429931641
0.831555664539337 2.14066171646118
0.828531563282013 2.09781980514526
0.825049698352814 2.05372166633606
0.82110857963562 2.00975346565247
0.817082762718201 1.96609508991241
0.813521683216095 1.9225697517395
0.810630857944489 1.87843227386475
0.808243751525879 1.83341217041016
0.806651532649994 1.7882114648819
0.804690301418304 1.7429986000061
0.802690088748932 1.69719517230988
0.800092220306396 1.65042209625244
0.797065913677216 1.60238647460938
0.793448567390442 1.55366611480713
0.789588153362274 1.50439739227295
0.785327017307281 1.45480906963348
0.780132651329041 1.40595686435699
0.774250626564026 1.35810577869415
0.767971098423004 1.31395471096039
0.763096153736115 1.28129434585571
0.759283721446991 1.26730978488922
0.756451368331909 1.26415836811066
0.752969264984131 1.26184737682343
0.748463451862335 1.25479686260223
0.74495130777359 1.24204933643341
0.742807149887085 1.22596347332001
0.744005024433136 1.21203887462616
0.747637093067169 1.20228254795074
0.750591158866882 1.19489359855652
0.749082863330841 1.19204866886139
0.746202886104584 1.19126069545746
0.743355214595795 1.192307472229
0.742319583892822 1.19266927242279
0.742189764976501 1.19296169281006
0.747532963752747 1.19282007217407
0.762633681297302 1.18978822231293
0.789850354194641 1.18698596954346
0.831296741962433 1.18690383434296
0.885144114494324 1.19133353233337
0.948844492435455 1.19907736778259
1.01686882972717 1.20738291740417
1.0789783000946 1.21621215343475
1.12967836856842 1.2262876033783
1.17021334171295 1.23713040351868
1.20208394527435 1.24663281440735
1.22419536113739 1.25327301025391
1.23578906059265 1.2563328742981
1.2417596578598 1.25675964355469
};
\addlegendentry{X500 UAV}
% \addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [semithick, olive, mark=x, mark size=1.42, mark options={solid}, only marks, forget plot]
% \addplot[dashed, line width=0.48pt, color0]
table {%
1.67120695114136 1.13964104652405
1.40978622436523 1.2221953868866
1.15354537963867 1.23553836345673
0.99527633190155 1.19961404800415
0.758669435977936 1.34215497970581
0.811561584472656 1.14291608333588
0.69534957408905 1.85351085662842
0.741002023220062 1.43221521377563
0.712348341941833 1.61344087123871
0.693644165992737 2.04794907569885
0.700308859348297 2.19030451774597
0.70550674200058 2.28642106056213
0.712610244750977 2.38590216636658
0.728300988674164 2.59395217895508
0.731752455234528 2.70440196990967
0.733999788761139 2.81279468536377
0.735191285610199 2.86605906486511
0.73026430606842 3.06814455986023
0.738306701183319 3.19652628898621
0.764125227928162 3.22104573249817
0.832699596881866 3.25130486488342
0.903483629226685 3.27005934715271
0.976428210735321 3.28702092170715
1.29204130172729 3.29930305480957
1.76606166362762 3.30811858177185
1.85061848163605 3.31138706207275
1.88815259933472 3.30814290046692
1.99105620384216 3.32641196250916
2.03217554092407 3.33467888832092
2.11793088912964 3.34729218482971
2.28264427185059 3.35321092605591
2.30658531188965 3.33236074447632
2.32443022727966 3.30112242698669
2.33545756340027 3.26620936393738
2.36844682693481 3.15644073486328
2.38032174110413 3.11991930007935
2.3990433216095 3.04638719558716
2.41504716873169 2.92692589759827
2.41661071777344 2.88289570808411
2.41686344146729 2.79233050346375
2.41182041168213 2.70550060272217
2.40738201141357 2.66312789916992
2.39738607406616 2.57486438751221
2.38867235183716 2.48545789718628
2.38527059555054 2.39678692817688
2.38516712188721 2.35250067710876
2.38787174224854 2.26251840591431
2.38891339302063 2.16943192481995
2.38988494873047 2.07317280769348
2.39346504211426 1.97442710399628
2.39591383934021 1.92569661140442
2.40198659896851 1.83117854595184
2.41698265075684 1.69204986095428
2.42739653587341 1.59416973590851
2.44019293785095 1.44591438770294
2.46382880210876 1.1682106256485
2.49664759635925 1.09401834011078
2.6717414855957 1.00473284721375
2.75133728981018 0.977096080780029
2.97583937644958 0.940442144870758
3.34679079055786 0.918815493583679
3.82820820808411 0.894193649291992
4.05878210067749 0.873657643795013
4.23809146881104 0.85527116060257
4.32141923904419 0.940264701843262
4.34879350662231 1.04612255096436
4.35261201858521 1.08524179458618
4.37290382385254 1.19970321655273
4.38177442550659 1.35362732410431
4.39325046539307 1.530104637146
4.42117738723755 1.8635561466217
4.42635154724121 1.91380095481873
4.44758558273315 2.06679272651672
4.45845460891724 2.13567090034485
4.46944570541382 2.23400092124939
4.48103094100952 2.42658734321594
4.49242973327637 2.58567190170288
4.49210691452026 2.65997672080994
4.49468231201172 2.7743194103241
4.49916982650757 2.8829140663147
4.49693775177002 3.08103179931641
4.47113275527954 3.19118237495422
3.9428858757019 3.33563351631165
3.30199599266052 3.35091781616211
3.25244307518005 3.35838675498962
3.20758485794067 3.36811947822571
3.022385597229 3.40063905715942
2.70014905929565 3.41100573539734
2.60780000686646 3.40689826011658
2.1220269203186 3.39251470565796
1.96734631061554 3.36814737319946
1.88227152824402 3.3511221408844
1.84106111526489 3.34326457977295
1.75846529006958 3.33179545402527
1.62600910663605 3.32130861282349
1.53848934173584 3.31440448760986
1.40653073787689 3.30065894126892
1.15383279323578 3.30496907234192
1.02579045295715 3.32985997200012
0.886121928691864 3.25637292861938
0.867439746856689 3.11455631256104
0.855990767478943 3.00629544258118
0.84529447555542 2.89281845092773
0.845604419708252 2.82525110244751
0.846435725688934 2.73163795471191
0.838703334331512 2.62806987762451
0.834977567195892 2.35578060150146
0.83333033323288 2.18259429931641
0.828531563282013 2.09781980514526
0.817082762718201 1.96609508991241
0.808243751525879 1.83341217041016
0.802690088748932 1.69719517230988
0.793448567390442 1.55366611480713
0.780132651329041 1.40595686435699
0.752969264984131 1.26184737682343
0.742807149887085 1.22596347332001
0.749082863330841 1.19204866886139
0.747532963752747 1.19282007217407
1.20208394527435 1.24663281440735
1.2417596578598 1.25675964355469
};
\end{axis}

\end{tikzpicture}


==> graphs/yolox_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!90!black},
    xlabel={time (s)},
    xmajorgrids,
    xmin=-27.3308, xmax=573.9468,
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={CPU (\%) -},
    ymajorgrids,
    ymin=0, ymax=500,
    ytick style={color=black}
]
\addplot [semithick, color4]
table {%
0 0
1.001 221.7
2.002 297.7
3.004 174.8
4.005 255.7
5.006 226.7
6.008 224.7
7.009 212.7
8.01 177.8
9.012 192.7
10.013 177.8
11.014 178.8
12.016 175.8
13.016 245.9
14.017 203.7
15.018 250.7
16.02 230.7
17.021 194.8
18.022 187.8
19.024 178.8
20.025 175.8
21.026 223.8
22.026 177.9
23.028 177.8
24.029 192.8
25.03 189.7
26.031 227.8
27.032 176.8
28.034 221.7
29.034 199.9
30.036 215.7
31.037 177.8
32.038 231.7
33.04 226.7
34.041 249.7
35.042 247.8
36.042 252.8
37.043 266.8
38.044 227.7
39.046 190.8
40.046 246.8
41.047 224.9
42.048 252.7
43.05 306.6
44.05 285.8
45.051 204.8
46.053 179.8
47.054 181.8
48.054 209.9
49.056 272.6
50.057 275.6
51.058 217.8
52.059 198.8
53.061 247.7
54.062 193.7
55.062 214.9
56.064 247.7
57.064 191.8
58.066 258.6
59.066 287.9
60.068 265.7
61.069 221.7
62.069 180.9
63.07 194.8
64.071 241.8
65.073 242.7
66.074 224.7
67.074 178.9
68.076 195.7
69.077 235.7
70.078 310.6
71.08 268.6
72.081 227.7
73.082 213.7
74.084 209.7
75.085 295.6
76.086 246.7
77.088 178.8
78.089 177.8
79.089 202.9
80.09 259.7
81.092 311.6
82.093 184.8
83.094 222.8
84.094 258.8
85.096 278.6
86.097 297.6
87.097 282.9
88.098 263.7
89.1 246.7
90.101 195.7
91.102 247.7
92.104 212.7
93.104 249.8
94.106 191.8
95.106 199.8
96.107 205.9
97.108 205.7
98.11 239.7
99.111 209.7
100.112 211.7
101.114 236.6
102.115 210.8
103.116 234.7
104.117 198.8
105.118 188.8
106.12 176.8
107.121 211.7
108.122 277.6
109.123 281.6
110.125 189.7
111.126 184.8
112.127 246.9
113.128 209.7
114.129 267.6
115.131 205.7
116.132 229.7
117.133 250.7
118.134 254.6
119.136 201.7
120.137 245.7
121.138 220.7
122.14 202.7
123.141 181.8
124.141 241.9
125.142 211.8
126.143 266.8
127.145 193.7
128.145 184.9
129.146 175.8
130.147 176.9
131.148 209.7
132.149 220.7
133.151 248.7
134.152 253.7
135.153 196.9
136.154 300.6
137.154 259.9
138.155 247.9
139.156 252.7
140.157 184.9
141.158 181.8
142.158 226.9
143.16 240.7
144.161 230.7
145.162 199.7
146.164 253.7
147.165 225.7
148.166 218.7
149.168 252.7
150.169 255.7
151.17 300.6
152.172 234.7
153.173 292.6
154.174 214.7
155.176 213.7
156.177 264.7
157.178 221.7
158.179 250.9
159.18 252.7
160.181 266.7
161.182 242.7
162.184 259.7
163.185 214.7
164.186 188.7
165.188 181.8
166.189 196.8
167.19 178.8
168.191 265.7
169.193 188.7
170.194 229.8
171.194 185.9
172.195 184.8
173.197 178.8
174.198 240.7
175.199 177.9
176.2 181.8
177.201 215.7
178.202 187.8
179.204 248.7
180.205 182.7
181.206 179.8
182.208 227.7
183.209 259.7
184.209 213.8
185.21 252.8
186.212 242.7
187.213 227.7
188.214 226.7
189.216 202.7
190.217 226.7
191.218 179.7
192.22 226.7
193.22 248.8
194.222 222.7
195.222 177.9
196.224 180.8
197.225 173.8
198.226 199.8
199.228 233.7
200.228 204.9
201.23 249.7
202.23 182.9
203.232 185.8
204.233 197.7
205.234 179.8
206.235 219.8
207.236 303.8
208.237 235.7
209.238 209.8
210.239 250.9
211.24 191.7
212.241 271.8
213.242 262.7
214.244 185.8
215.244 273.8
216.245 201.9
217.246 175.8
218.248 182.8
219.249 233.7
220.25 269.6
221.252 256.6
222.253 220.7
223.254 217.7
224.256 232.7
225.257 227.8
226.258 191.7
227.259 206.7
228.26 248.7
229.262 263.7
230.262 191.9
231.264 217.8
232.265 196.7
233.266 208.7
234.267 223.7
235.269 275.6
236.269 186.9
237.27 211.7
238.271 292.8
239.272 308.6
240.274 234.7
241.274 223.8
242.275 223.8
243.276 225.9
244.277 191.7
245.278 204.7
246.279 211.9
247.279 281.9
248.281 176.8
249.282 176.8
250.282 176.9
251.284 203.7
252.285 244.7
253.286 183.8
254.288 255.7
255.289 193.7
256.29 179.8
257.292 215.7
258.293 235.7
259.294 185.9
260.294 176.8
261.296 176.8
262.297 194.7
263.298 226.7
264.299 224.9
265.3 218.7
266.301 196.7
267.302 179.8
268.304 183.8
269.305 187.8
270.306 232.8
271.306 286.8
272.308 215.7
273.309 194.7
274.31 220.7
275.311 191.9
276.312 176.8
277.313 176.8
278.314 179.8
279.316 189.8
280.316 226.8
281.318 203.7
282.319 280.6
283.32 175.8
284.322 195.7
285.322 177.9
286.323 213.9
287.324 177.7
288.326 185.8
289.326 204.9
290.327 283.8
291.329 233.7
292.33 192.7
293.33 216.9
294.332 210.7
295.333 210.7
296.334 221.7
297.336 227.7
298.337 188.7
299.338 254.7
300.339 239.8
301.34 230.7
302.341 211.8
303.342 239.7
304.344 197.7
305.345 179.8
306.346 178.8
307.347 190.8
308.349 180.8
309.35 176.8
310.351 175.9
311.351 179.9
312.352 223.7
313.353 185.9
314.354 231.8
315.354 183.9
316.355 226.8
317.356 178.9
318.357 209.7
319.358 253.7
320.36 227.7
321.361 193.8
322.362 189.8
323.363 216.9
324.364 192.7
325.366 165.7
326.366 178.9
327.368 184.8
328.369 194.8
329.37 192.7
330.371 245.7
331.372 256.7
332.374 199.7
333.374 375.7
334.376 192.8
335.377 176.8
336.378 176.8
337.38 212.7
338.381 197.8
339.381 221.9
340.382 256.7
341.383 195.9
342.384 199.7
343.385 199.8
344.386 185.8
345.388 198.7
346.389 187.8
347.39 175.8
348.392 194.8
349.392 210.9
350.392 227.9
351.394 175.8
352.394 195.8
353.396 213.7
354.397 227.7
355.398 211.8
356.4 205.7
357.401 216.7
358.402 225.7
359.403 212.8
360.404 253.8
361.405 223.7
362.406 208.7
363.407 226.8
364.408 209.7
365.41 217.7
366.411 229.7
367.412 228.7
368.414 190.8
369.415 248.7
370.416 219.7
371.416 175.9
372.418 177.8
373.418 272.8
374.42 225.7
375.421 250.7
376.422 252.7
377.423 196.9
378.424 177.8
379.426 208.7
380.426 241.8
381.428 185.8
382.429 188.8
383.429 175.9
384.43 237.7
385.432 263.7
386.433 246.7
387.434 203.7
388.436 194.7
389.437 176.8
390.438 197.7
391.44 250.7
392.44 238.9
393.442 251.7
394.442 242.8
395.444 212.7
396.444 213.9
397.446 215.7
398.446 225.7
399.448 221.8
400.448 220.9
401.449 177.8
402.45 177.8
403.452 254.7
404.452 232.8
405.454 251.7
406.455 285.7
407.456 228.7
408.457 210.7
409.458 194.8
410.46 256.7
411.461 235.7
412.462 218.7
413.464 222.7
414.465 286.6
415.466 229.7
416.468 298.6
417.469 202.7
418.47 214.7
419.471 195.7
420.473 260.6
421.474 235.7
422.476 195.7
423.477 247.7
424.478 211.7
425.48 187.8
426.481 174.8
427.482 202.7
428.483 223.7
429.485 229.7
430.486 197.7
431.487 181.8
432.489 190.8
433.49 196.8
434.49 231.9
435.491 270.8
436.493 178.8
437.494 200.7
438.494 177.9
439.496 197.7
440.497 262.7
441.498 212.7
442.5 215.7
443.501 224.7
444.502 250.8
445.502 230.8
446.504 235.7
447.505 196.7
448.506 214.7
449.508 250.7
450.509 250.7
451.51 280.6
452.511 180.9
453.512 202.7
454.514 234.7
455.515 201.7
456.515 175.9
457.517 179.8
458.518 211.7
459.519 201.7
460.521 302.6
461.522 178.8
462.523 176.9
463.523 193.9
464.524 223.7
465.526 222.7
466.526 256.8
467.527 218.9
468.528 189.8
469.529 178.8
470.53 255.7
471.532 219.7
472.533 177.8
473.534 214.7
474.536 196.8
475.537 245.7
476.538 241.7
477.54 280.6
478.541 176.8
479.542 182.8
480.542 318.9
481.544 184.8
482.545 212.7
483.546 213.7
484.547 227.9
485.548 210.7
486.55 156.8
487.551 234.7
488.552 208.7
489.553 176.8
490.554 181.8
491.555 223.7
492.557 268.7
493.558 267.6
494.558 219.9
495.56 178.8
496.56 179.9
497.561 178.8
498.562 220.7
499.564 259.8
500.565 200.7
501.566 210.8
502.567 177.8
503.568 176.8
504.57 198.7
505.57 213.8
506.572 259.7
507.572 231.9
508.573 226.9
509.574 220.7
510.574 214.9
511.576 248.7
512.577 237.7
513.578 183.8
514.58 178.8
515.581 192.8
516.581 235.9
517.582 214.8
518.584 207.7
519.584 214.8
520.586 211.7
521.587 205.8
522.588 279.6
523.59 248.7
524.59 222.8
525.592 247.7
526.593 174.8
527.594 209.7
528.596 209.7
529.597 210.7
530.598 185.8
531.6 224.7
532.601 200.7
533.602 196.7
534.603 199.9
535.604 182.8
536.606 193.7
537.606 206.8
538.608 255.7
539.608 255.8
540.609 117.9
541.611 0
542.612 0
543.613 1
544.614 0
545.616 0
546.616 0
};
% \addlegendentry{CPU}
\end{axis}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis y line=right,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    % axis background/.style={fill=white},
    axis line style={white},
    tick align=outside,
    x grid style={white!90!black},
    xmajorgrids,
    xmin=-27.3308, xmax=573.9468,
    xtick pos=left,
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={Memory (MB) -},
    ymajorgrids,
    ymin=0, ymax=700,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west}
]
\addplot [semithick, color2, forget plot]
table {%
0 533.398
1.001 574.082
2.002 536.473
3.004 533.141
4.005 574.164
5.006 573.695
6.008 533.262
7.009 539.738
8.01 533.223
9.012 533.254
10.013 533.496
11.014 536.633
12.016 546.094
13.016 536.348
14.017 533.574
15.018 533.582
16.02 533.52
17.021 536.812
18.022 542.926
19.024 536.734
20.025 536.934
21.026 539.551
22.026 533.359
23.028 536.93
24.029 536.875
25.03 567.77
26.031 536.465
27.032 573.953
28.034 533.305
29.034 546.059
30.036 536.66
31.037 546.121
32.038 536.277
33.04 536.461
34.041 536.469
35.042 536.402
36.042 536.562
37.043 533.32
38.044 536.355
39.046 542.828
40.046 539.273
41.047 542.949
42.048 574.066
43.05 532.875
44.05 536.367
45.051 533.191
46.053 546.039
47.054 536.793
48.054 536.469
49.056 568.027
50.057 536.57
51.058 536.32
52.059 546.234
53.061 536.414
54.062 539.969
55.062 533.32
56.064 533.184
57.064 567.523
58.066 536.715
59.066 533.137
60.068 536.609
61.069 549.242
62.069 536.609
63.07 574.203
64.071 536.672
65.073 543.023
66.074 533.398
67.074 539.777
68.076 574.047
69.077 543.094
70.078 542.883
71.08 536.707
72.081 536.402
73.082 536.668
74.084 567.871
75.085 533.508
76.086 536.629
77.088 546.008
78.089 533.418
79.089 573.848
80.09 530.555
81.092 542.734
82.093 536.234
83.094 536.578
84.094 536.262
85.096 573.973
86.097 530.512
87.097 536.477
88.098 533.57
89.1 542.852
90.101 536.633
91.102 573.828
92.104 549.355
93.104 549.082
94.106 536.492
95.106 567.812
96.107 574.047
97.108 533.199
98.11 546.168
99.111 536.766
100.112 543.023
101.114 536.328
102.115 573.883
103.116 536.32
104.117 533.715
105.118 543.055
106.12 536.789
107.121 536.73
108.122 573.891
109.123 545.73
110.125 539.777
111.126 536.691
112.127 536.375
113.128 567.734
114.129 531.953
115.131 542.477
116.132 536.188
117.133 536.516
118.134 542.941
119.136 536.418
120.137 573.844
121.138 542.66
122.14 536.805
123.141 539.93
124.141 540.078
125.142 536.711
126.143 536.637
127.145 536.945
128.145 545.906
129.146 530.617
130.147 536.566
131.148 574.055
132.149 536.262
133.151 543.137
134.152 536.508
135.153 536.52
136.154 573.969
137.154 536.84
138.155 536.695
139.156 533.285
140.157 545.906
141.158 536.789
142.158 574.117
143.16 543.234
144.161 536.504
145.162 536.312
146.164 542.668
147.165 536.758
148.166 574.281
149.168 536.379
150.169 542.961
151.17 533.082
152.172 536.973
153.173 538.438
154.174 536.43
155.176 533.621
156.177 536.672
157.178 536.906
158.179 536.461
159.18 533.137
160.181 567.453
161.182 573.992
162.184 539.715
163.185 533.492
164.186 542.859
165.188 530.363
166.189 533.137
167.19 536.273
168.191 573.746
169.193 573.957
170.194 536.523
171.194 536.219
172.195 533.082
173.197 536.555
174.198 545.824
175.199 542.969
176.2 545.926
177.201 574.047
178.202 573.93
179.204 536.18
180.205 536.734
181.206 533.379
182.208 536.527
183.209 573.57
184.209 536.824
185.21 536.48
186.212 546.453
187.213 536.727
188.214 536.598
189.216 536.578
190.217 533.43
191.218 536.797
192.22 574.23
193.22 536.297
194.222 536.582
195.222 536.602
196.224 545.852
197.225 542.809
198.226 573.922
199.228 539.852
200.228 545.711
201.23 542.781
202.23 533.793
203.232 546.027
204.233 536.508
205.234 536.426
206.235 567.898
207.236 536.828
208.237 533.234
209.238 536.066
210.239 536.148
211.24 567.387
212.241 530.602
213.242 536.309
214.244 536.43
215.244 533.641
216.245 546.422
217.246 536.707
218.248 539.801
219.249 573.84
220.25 536.656
221.252 533.539
222.253 536.684
223.254 567.773
224.256 567.699
225.257 536.535
226.258 533.379
227.259 533.805
228.26 567.531
229.262 533.559
230.262 542.871
231.264 539.543
232.265 536.344
233.266 573.988
234.267 530.277
235.269 536.422
236.269 536.465
237.27 539.508
238.271 573.738
239.272 536.348
240.274 536.648
241.274 573.836
242.275 543.422
243.276 536.211
244.277 536.387
245.278 536.492
246.279 567.387
247.279 533.285
248.281 533.246
249.282 533.203
250.282 536.926
251.284 567.762
252.285 536.254
253.286 546.191
254.288 536.859
255.289 540.242
256.29 536.562
257.292 567.77
258.293 539.77
259.294 542.812
260.294 536.375
261.296 536.594
262.297 533.289
263.298 567.422
264.299 536.52
265.3 536.371
266.301 536.285
267.302 533.43
268.304 533.734
269.305 539.977
270.306 545.727
271.306 574.254
272.308 574.172
273.309 542.801
274.31 533.312
275.311 536.508
276.312 536.859
277.313 542.816
278.314 536.707
279.316 536.457
280.316 573.91
281.318 573.949
282.319 539.703
283.32 536.379
284.322 536.594
285.322 533.488
286.323 546.121
287.324 542.996
288.326 539.844
289.326 567.613
290.327 536.375
291.329 536.254
292.33 536.609
293.33 533.305
294.332 536.613
295.333 536.883
296.334 536.555
297.336 574.184
298.337 574.125
299.338 539.457
300.339 536.754
301.34 536.738
302.341 549.598
303.342 545.98
304.344 533.488
305.345 536.281
306.346 542.891
307.347 533.555
308.349 533.609
309.35 536.402
310.351 536.406
311.351 536.324
312.352 533.434
313.353 536.27
314.354 546.227
315.354 536.477
316.355 536.492
317.356 536.762
318.357 536.703
319.358 536.656
320.36 536.445
321.361 533.332
322.362 567.965
323.363 540.195
324.364 574.172
325.366 542.414
326.366 545.953
327.368 539.543
328.369 537.883
329.37 567.719
330.371 536.246
331.372 536.938
332.374 542.809
333.374 536.195
334.376 536.5
335.377 539.645
336.378 536.664
337.38 545.898
338.381 536.902
339.381 573.723
340.382 536.719
341.383 546.344
342.384 536.52
343.385 536.527
344.386 539.574
345.388 533.422
346.389 545.906
347.39 536.504
348.392 542.887
349.392 533.84
350.392 536.367
351.394 536.453
352.394 567.691
353.396 530.461
354.397 530.363
355.398 536.59
356.4 533.434
357.401 545.82
358.402 536.605
359.403 536.688
360.404 540.332
361.405 536.973
362.406 533.137
363.407 533.469
364.408 539.691
365.41 567.734
366.411 530.719
367.412 536.398
368.414 533.512
369.415 536.461
370.416 533.32
371.416 536.316
372.418 536.711
373.418 574.305
374.42 536.434
375.421 533.367
376.422 549.5
377.423 545.824
378.424 540.023
379.426 573.875
380.426 536.629
381.428 536.438
382.429 542.93
383.429 536.535
384.43 560.723
385.432 573.855
386.433 532.93
387.434 536.465
388.436 536.461
389.437 546.34
390.438 574.23
391.44 536.695
392.44 536.555
393.442 573.883
394.442 530.633
395.444 536.727
396.444 546.352
397.446 546.273
398.446 567.719
399.448 536.863
400.448 536.703
401.449 536.645
402.45 530.57
403.452 546.195
404.452 536.551
405.454 536.832
406.455 536.453
407.456 543.176
408.457 546.348
409.458 567.828
410.46 533.742
411.461 536.793
412.462 542.879
413.464 533.512
414.465 574.027
415.466 543.078
416.468 536.566
417.469 536.488
418.47 536.398
419.471 543.074
420.473 536.492
421.474 530.652
422.476 533.426
423.477 536.504
424.478 533.457
425.48 536.324
426.481 542.922
427.482 542.805
428.483 573.816
429.485 533.676
430.486 533.375
431.487 539.965
432.489 537.57
433.49 536.301
434.49 573.895
435.491 542.945
436.493 536.418
437.494 536.465
438.494 536.391
439.496 573.816
440.497 530.742
441.498 530.699
442.5 536.242
443.501 542.855
444.502 533.492
445.502 574.188
446.504 539.531
447.505 536.426
448.506 536.633
449.508 533.328
450.509 573.832
451.51 536.406
452.511 549.531
453.512 567.598
454.514 542.621
455.515 536.684
456.515 536.633
457.517 546.359
458.518 573.824
459.519 574.125
460.521 533.398
461.522 536.707
462.523 533.301
463.523 540.062
464.524 573.797
465.526 536.406
466.526 536.562
467.527 536.312
468.528 536.668
469.529 536.594
470.53 536.473
471.532 536.34
472.533 533.254
473.534 549.223
474.536 533.281
475.537 573.715
476.538 530.562
477.54 542.766
478.541 539.617
479.542 533.387
480.542 536.543
481.544 536.543
482.545 536.59
483.546 536.699
484.547 574.117
485.548 540.246
486.55 574.102
487.551 536.504
488.552 542.867
489.553 536.375
490.554 536.418
491.555 536.723
492.557 567.609
493.558 574.027
494.558 536.273
495.56 536.773
496.56 536.461
497.561 536.473
498.562 567.594
499.564 536.543
500.565 536.48
501.566 533.336
502.567 536.211
503.568 540.156
504.57 536.668
505.57 573.859
506.572 533.52
507.572 536.566
508.573 536.266
509.574 573.727
510.574 574.02
511.576 568.047
512.577 537.043
513.578 536.719
514.58 536.887
515.581 533.715
516.581 536.332
517.582 536.699
518.584 573.949
519.584 573.73
520.586 536.391
521.587 539.785
522.588 536.418
523.59 533.164
524.59 536.508
525.592 536.508
526.593 543.051
527.594 539.613
528.596 536.562
529.597 533.57
530.598 533.25
531.6 567.809
532.601 567.746
533.602 574.086
534.603 574.277
535.604 573.66
536.606 567.848
537.606 574.051
538.608 530.785
539.608 536.414
540.609 536.75
541.611 536.75
542.612 536.75
543.613 536.75
544.614 536.75
545.616 536.75
546.616 536.75
};
\end{axis}

\end{tikzpicture}

